User-Centric Secure Cell Formation for Visible Light Networks with Statistical Delay Guarantees

In next-generation wireless networks, providing secure transmission and delay guarantees are two critical goals. However, either of them requires a concession on the transmission rate. In this paper, we consider a visible light network consisting of multiple access points and multiple users. Our first objective is to mathematically evaluate the achievable rate under constraints on delay and security. The second objective is to provide a cell formation with customized statistical delay and security guarantees for each user. First, we propose a user-centric design called secure cell formation, in which artificial noise is considered, and flexible user scheduling is determined. Then, based on the effective capacity theory, we derive the statistical-delay-constrained secrecy rate and formulate the cell formation problem as a stochastic optimization problem (OP). Further, based on the Lyapunov optimization theory, we transform the stochastic OP into a series of evolutionary per-slot drift-plus-penalty OPs. Finally, a modified particle swarm optimization algorithm and an interference graph-based user-centric scheduling algorithm are proposed to solve the OPs. We obtain a dynamic independent set of scheduled users as well as secure cell formation parameters. Simulation results show that the proposed algorithm can achieve a better delay-constrained secrecy rate than the existing cell formation approaches.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=4.241in,
height=2.952in,
at={(0.711in,0.485in)},
scale only axis,
xmode=log,
xmin=1e-11,
xmax=1e-05,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{QoS exponent }\theta$},
ymin=3000000,
ymax=26000000,
ylabel style={font=\color{white!15!black}},
ylabel={Average effective secrecy rate per user (bits/s)},
axis background/.style={fill=white},
legend style={at={(axis cs:1.2e-11,3200000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1e-11	25565904.631981\\
3.98107170553497e-11	25560836.9208833\\
1.58489319246111e-10	25540637.5336597\\
6.30957344480194e-10	25459837.0987015\\
2.51188643150958e-09	25132230.8581623\\
1e-08	23747597.165965\\
3.98107170553497e-08	18147139.6479786\\
1.58489319246111e-07	10103895.4817473\\
6.30957344480193e-07	7274710.52992502\\
2.51188643150958e-06	6560281.48614188\\
1e-05	6380825.0230814\\
};
\addlegendentry{$\text{Effective secrecy rate, }\beta\text{=0.7}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1e-11	25567604.0412007\\
3.98107170553497e-11	25567604.0412007\\
1.58489319246111e-10	25567604.0412007\\
6.30957344480194e-10	25567604.0412007\\
2.51188643150958e-09	25567604.0412007\\
1e-08	25567604.0412007\\
3.98107170553497e-08	25567604.0412007\\
1.58489319246111e-07	25567604.0412007\\
6.30957344480193e-07	25567604.0412007\\
2.51188643150958e-06	25567604.0412007\\
1e-05	25567604.0412007\\
};
\addlegendentry{$\text{Ergodic secrecy rate, }\beta\text{=0.7}$}

\addplot [color=red, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
1e-11	20066444.6268247\\
3.98107170553497e-11	20060414.0978711\\
1.58489319246111e-10	20036406.2494257\\
6.30957344480194e-10	19940836.8377006\\
2.51188643150958e-09	19560843.9699498\\
1e-08	18077274.043888\\
3.98107170553497e-08	13471200.0221457\\
1.58489319246111e-07	8500886.36940314\\
6.30957344480193e-07	6869908.5052085\\
2.51188643150958e-06	6458599.81428003\\
1e-05	6355283.7418931\\
};
\addlegendentry{$\text{Effective secrecy rate, }\beta\text{=0.5}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1e-11	20068467.5673905\\
3.98107170553497e-11	20068467.5673905\\
1.58489319246111e-10	20068467.5673905\\
6.30957344480194e-10	20068467.5673905\\
2.51188643150958e-09	20068467.5673905\\
1e-08	20068467.5673905\\
3.98107170553497e-08	20068467.5673905\\
1.58489319246111e-07	20068467.5673905\\
6.30957344480193e-07	20068467.5673905\\
2.51188643150958e-06	20068467.5673905\\
1e-05	20068467.5673905\\
};
\addlegendentry{$\text{Ergodic secrecy rate, }\beta\text{=0.5}$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-11	14567631.9626264\\
3.98107170553497e-11	14562568.3834463\\
1.58489319246111e-10	14542434.4822174\\
6.30957344480194e-10	14462671.8040798\\
2.51188643150958e-09	14151481.241768\\
1e-08	13019286.1329257\\
3.98107170553497e-08	10100602.3594193\\
1.58489319246111e-07	7443078.9194107\\
6.30957344480193e-07	6603272.22747373\\
2.51188643150958e-06	6391623.80923449\\
1e-05	6338460.13006204\\
};
\addlegendentry{$\text{Effective secrecy rate, }\beta\text{=0.3}$}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
1e-11	14569331.0935803\\
3.98107170553497e-11	14569331.0935803\\
1.58489319246111e-10	14569331.0935803\\
6.30957344480194e-10	14569331.0935803\\
2.51188643150958e-09	14569331.0935803\\
1e-08	14569331.0935803\\
3.98107170553497e-08	14569331.0935803\\
1.58489319246111e-07	14569331.0935803\\
6.30957344480193e-07	14569331.0935803\\
2.51188643150958e-06	14569331.0935803\\
1e-05	14569331.0935803\\
};
\addlegendentry{$\text{Ergodic secrecy rate, }\beta\text{=0.3}$}

\end{axis}
\end{tikzpicture}%
}
}\hfill
\subfloat[\label{Fig-EC-QoS-con}]{%
\resizebox{3.1in}{!}{%
\begin{tikzpicture}

\begin{axis}[%
width=4.241in,
height=2.993in,
at={(0.711in,0.443in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={timeslots},
ymin=10000000,
ymax=26000000,
ylabel style={font=\color{white!15!black}},
ylabel={Average effective secrecy rate per user(bits/s)},
axis background/.style={fill=white},
legend style={at={(axis cs:160,13500000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.6pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	20324932.4288926\\
2	20324932.4288926\\
3	21701208.1548312\\
4	22239105.9802179\\
5	22131808.9004275\\
6	22521534.5350323\\
7	24108959.9209128\\
8	23036638.8233071\\
9	22948876.8728473\\
10	22847899.0585175\\
11	23259929.4756632\\
12	23752324.1906724\\
13	23385816.4727428\\
14	23323105.8532917\\
15	23408807.5370348\\
16	23577840.4554262\\
17	24182328.2482628\\
18	24734371.0465377\\
19	24512150.1469497\\
20	24972943.4201781\\
21	24441117.1822208\\
22	24632411.700312\\
23	24807530.8381126\\
24	24905033.0497673\\
25	24981173.5786454\\
26	24719469.4325105\\
27	24548376.9019873\\
28	24694721.2423544\\
29	24536546.0742317\\
30	24463879.4958684\\
31	24281174.6101472\\
32	24134534.4803132\\
33	24031380.7759232\\
34	23987617.5712156\\
35	23895039.9506793\\
36	23893850.3964077\\
37	23803382.7813712\\
38	23758322.8852208\\
39	23668218.859398\\
40	23452579.5156658\\
41	23381756.4651644\\
42	23516122.1706162\\
43	23762169.6465304\\
44	23997162.2312868\\
45	23855158.8191218\\
46	23919501.6161729\\
47	23960664.1366819\\
48	24172037.0769734\\
49	24226070.682494\\
50	24289365.4630498\\
51	24339039.7944396\\
52	24465594.4405924\\
53	24457929.3654527\\
54	24291458.4904018\\
55	24203042.6962435\\
56	24375512.8994958\\
57	24329371.8265409\\
58	24377795.3118678\\
59	24312968.3672706\\
60	24472126.4541235\\
61	24513498.5501253\\
62	24670732.8007491\\
63	24600521.1454684\\
64	24745317.4435869\\
65	24653837.1058001\\
66	24582976.5265252\\
67	24572576.450395\\
68	24608220.5400161\\
69	24454108.895121\\
70	24460510.7388083\\
71	24399191.9467372\\
72	24321450.5493306\\
73	24288370.8317166\\
74	24326922.7501232\\
75	24300665.0028665\\
76	24342042.356856\\
77	24463805.940395\\
78	24344812.6031663\\
79	24426230.1348352\\
80	24505649.179783\\
81	24556655.6960443\\
82	24593678.50226\\
83	24450423.3552751\\
84	24406148.6295359\\
85	24442019.8909308\\
86	24412388.9511788\\
87	24440059.2568331\\
88	24545519.1144729\\
89	24540037.1103979\\
90	24648076.1970795\\
91	24715517.5659243\\
92	24813465.2560619\\
93	24695292.6316169\\
94	24738934.6076819\\
95	24605573.3965528\\
96	24671453.2209891\\
97	24644710.2802195\\
98	24621472.0017664\\
99	24713427.9861925\\
100	24740298.5423035\\
101	24698735.1380254\\
102	24731071.9629818\\
103	24789867.3222605\\
104	24760434.4317856\\
105	24845836.5459518\\
106	24881658.3635388\\
107	24899750.0460617\\
108	24870444.9360087\\
109	24888352.6210978\\
110	24895766.3469946\\
111	24908082.226149\\
112	24825304.4492373\\
113	24904098.194888\\
114	24940426.9746995\\
115	25021574.7305538\\
116	25038317.0502457\\
117	25112629.1103117\\
118	25026944.3639549\\
119	25032689.3825803\\
120	24971952.4463106\\
121	24935354.9638857\\
122	24885091.5877752\\
123	24851009.330546\\
124	24898897.7028052\\
125	24874967.043095\\
126	24855857.6004218\\
127	24928845.2716992\\
128	24925590.0285212\\
129	24905304.9615507\\
130	24935356.3340934\\
131	24907278.9771151\\
132	24929579.7950717\\
133	24998738.8721567\\
134	24974394.8009375\\
135	24928652.6158277\\
136	24943620.7227657\\
137	24971864.7799811\\
138	25035341.3129141\\
139	24992883.7287837\\
140	25058138.9986374\\
141	25098815.0598556\\
142	25097486.2467559\\
143	25137333.3529475\\
144	25093322.5738983\\
145	25061909.336388\\
146	25081017.6369859\\
147	25139885.2492092\\
148	25132356.6754696\\
149	25101557.0294663\\
150	25060660.9232683\\
151	25053821.6280463\\
152	25050298.6901893\\
153	25046837.6888348\\
154	25051178.0078045\\
155	25109757.79851\\
156	25120722.9276089\\
157	25073800.1001056\\
158	25041670.7625634\\
159	25077875.9484304\\
160	25131984.6277788\\
161	25143378.5384208\\
162	25139562.1853536\\
163	25157137.7281257\\
164	25210335.7623217\\
165	25203185.3776158\\
166	25164622.414984\\
167	25096530.9683966\\
168	25049134.8560213\\
169	25025793.3418999\\
170	25039634.6612806\\
171	25024994.1835071\\
172	24997041.2136475\\
173	25018138.5190083\\
174	25068228.7104742\\
175	25084175.3892044\\
176	25094974.5275119\\
177	25115956.3034568\\
178	25148698.8733366\\
179	25199700.4798707\\
180	25180442.528681\\
181	25162316.6961914\\
182	25150072.5231193\\
183	25078477.5055593\\
184	25111720.2401034\\
185	25087943.6145192\\
186	25082237.9448204\\
187	25092427.9918213\\
188	25123555.3544594\\
189	25138792.3619454\\
190	25150620.2511317\\
191	25195574.0453891\\
192	25240063.8299849\\
193	25251584.8338654\\
194	25227315.3801235\\
195	25196022.9983493\\
196	25239602.5963686\\
197	25284758.2263776\\
198	25201029.8125973\\
199	25229169.5328404\\
200	25212541.6435509\\
201	25229646.682981\\
202	25242674.4222579\\
203	25245000.2468669\\
204	25253564.3352763\\
205	25294956.1666436\\
206	25335949.7387838\\
207	25379169.9691885\\
208	25331431.5439571\\
209	25309360.8970102\\
210	25318072.9472656\\
211	25312101.7823737\\
212	25281316.14744\\
213	25309101.8479055\\
214	25348498.5588509\\
215	25355303.953409\\
216	25394125.1771616\\
217	25346126.9466392\\
218	25352858.8094521\\
219	25359535.9052786\\
220	25368774.2247076\\
221	25339728.816635\\
222	25287718.7566567\\
223	25327395.9794534\\
224	25342230.5336389\\
225	25338288.5863552\\
226	25352946.9278948\\
227	25337775.1593474\\
228	25344252.3418656\\
229	25361131.9240848\\
230	25387147.1742836\\
231	25396117.9371755\\
232	25373789.2912954\\
233	25380760.0137098\\
234	25391339.9804515\\
235	25389334.7901616\\
236	25404840.9520735\\
237	25410784.251901\\
238	25391067.6417649\\
239	25426610.9628342\\
240	25434817.4573931\\
241	25407224.9673222\\
242	25403305.6768952\\
243	25334580.3977855\\
244	25344921.5302321\\
245	25358414.945357\\
246	25394691.7780043\\
247	25428482.3107126\\
248	25462002.7592041\\
249	25419910.707824\\
250	25421087.4958231\\
251	25426630.0894084\\
252	25393722.9813033\\
253	25376816.5090491\\
254	25363067.5192079\\
255	25358536.8659098\\
256	25366741.7946551\\
257	25380146.0608522\\
258	25388770.1903208\\
259	25421017.1863597\\
260	25415625.3550017\\
261	25394226.7672683\\
262	25415425.3041053\\
263	25394807.4206126\\
264	25403190.264235\\
265	25366319.871536\\
266	25363164.3349033\\
267	25345621.6160123\\
268	25347595.129298\\
269	25378795.6379391\\
270	25335880.1469506\\
271	25344276.4379328\\
272	25350197.5847153\\
273	25314608.4137905\\
274	25320594.6723636\\
275	25351209.6595292\\
276	25357700.3374538\\
277	25363625.0190499\\
278	25395186.5846005\\
279	25382011.7692326\\
280	25389454.1320066\\
281	25419174.3227006\\
282	25424777.1348538\\
283	25455568.7217233\\
284	25474399.276022\\
285	25472984.5998052\\
286	25480221.3008067\\
287	25487146.4242802\\
288	25494027.2301036\\
289	25488908.7529557\\
290	25476558.0810491\\
291	25465663.5887579\\
292	25454849.0875702\\
293	25449434.4769503\\
294	25477640.5946956\\
295	25466093.9329605\\
296	25494544.3747484\\
297	25481821.1909461\\
298	25486271.3831532\\
299	25492670.7007945\\
300	25520170.5281322\\
};
\addlegendentry{$\text{Result of (17), }\theta\text{=10}^{\text{-9}}$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	25396300.3874054\\
2	25396300.3874054\\
3	25396300.3874054\\
4	25396300.3874054\\
5	25396300.3874054\\
6	25396300.3874054\\
7	25396300.3874054\\
8	25396300.3874054\\
9	25396300.3874054\\
10	25396300.3874054\\
11	25396300.3874054\\
12	25396300.3874054\\
13	25396300.3874054\\
14	25396300.3874054\\
15	25396300.3874054\\
16	25396300.3874054\\
17	25396300.3874054\\
18	25396300.3874054\\
19	25396300.3874054\\
20	25396300.3874054\\
21	25396300.3874054\\
22	25396300.3874054\\
23	25396300.3874054\\
24	25396300.3874054\\
25	25396300.3874054\\
26	25396300.3874054\\
27	25396300.3874054\\
28	25396300.3874054\\
29	25396300.3874054\\
30	25396300.3874054\\
31	25396300.3874054\\
32	25396300.3874054\\
33	25396300.3874054\\
34	25396300.3874054\\
35	25396300.3874054\\
36	25396300.3874054\\
37	25396300.3874054\\
38	25396300.3874054\\
39	25396300.3874054\\
40	25396300.3874054\\
41	25396300.3874054\\
42	25396300.3874054\\
43	25396300.3874054\\
44	25396300.3874054\\
45	25396300.3874054\\
46	25396300.3874054\\
47	25396300.3874054\\
48	25396300.3874054\\
49	25396300.3874054\\
50	25396300.3874054\\
51	25396300.3874054\\
52	25396300.3874054\\
53	25396300.3874054\\
54	25396300.3874054\\
55	25396300.3874054\\
56	25396300.3874054\\
57	25396300.3874054\\
58	25396300.3874054\\
59	25396300.3874054\\
60	25396300.3874054\\
61	25396300.3874054\\
62	25396300.3874054\\
63	25396300.3874054\\
64	25396300.3874054\\
65	25396300.3874054\\
66	25396300.3874054\\
67	25396300.3874054\\
68	25396300.3874054\\
69	25396300.3874054\\
70	25396300.3874054\\
71	25396300.3874054\\
72	25396300.3874054\\
73	25396300.3874054\\
74	25396300.3874054\\
75	25396300.3874054\\
76	25396300.3874054\\
77	25396300.3874054\\
78	25396300.3874054\\
79	25396300.3874054\\
80	25396300.3874054\\
81	25396300.3874054\\
82	25396300.3874054\\
83	25396300.3874054\\
84	25396300.3874054\\
85	25396300.3874054\\
86	25396300.3874054\\
87	25396300.3874054\\
88	25396300.3874054\\
89	25396300.3874054\\
90	25396300.3874054\\
91	25396300.3874054\\
92	25396300.3874054\\
93	25396300.3874054\\
94	25396300.3874054\\
95	25396300.3874054\\
96	25396300.3874054\\
97	25396300.3874054\\
98	25396300.3874054\\
99	25396300.3874054\\
100	25396300.3874054\\
101	25396300.3874054\\
102	25396300.3874054\\
103	25396300.3874054\\
104	25396300.3874054\\
105	25396300.3874054\\
106	25396300.3874054\\
107	25396300.3874054\\
108	25396300.3874054\\
109	25396300.3874054\\
110	25396300.3874054\\
111	25396300.3874054\\
112	25396300.3874054\\
113	25396300.3874054\\
114	25396300.3874054\\
115	25396300.3874054\\
116	25396300.3874054\\
117	25396300.3874054\\
118	25396300.3874054\\
119	25396300.3874054\\
120	25396300.3874054\\
121	25396300.3874054\\
122	25396300.3874054\\
123	25396300.3874054\\
124	25396300.3874054\\
125	25396300.3874054\\
126	25396300.3874054\\
127	25396300.3874054\\
128	25396300.3874054\\
129	25396300.3874054\\
130	25396300.3874054\\
131	25396300.3874054\\
132	25396300.3874054\\
133	25396300.3874054\\
134	25396300.3874054\\
135	25396300.3874054\\
136	25396300.3874054\\
137	25396300.3874054\\
138	25396300.3874054\\
139	25396300.3874054\\
140	25396300.3874054\\
141	25396300.3874054\\
142	25396300.3874054\\
143	25396300.3874054\\
144	25396300.3874054\\
145	25396300.3874054\\
146	25396300.3874054\\
147	25396300.3874054\\
148	25396300.3874054\\
149	25396300.3874054\\
150	25396300.3874054\\
151	25396300.3874054\\
152	25396300.3874054\\
153	25396300.3874054\\
154	25396300.3874054\\
155	25396300.3874054\\
156	25396300.3874054\\
157	25396300.3874054\\
158	25396300.3874054\\
159	25396300.3874054\\
160	25396300.3874054\\
161	25396300.3874054\\
162	25396300.3874054\\
163	25396300.3874054\\
164	25396300.3874054\\
165	25396300.3874054\\
166	25396300.3874054\\
167	25396300.3874054\\
168	25396300.3874054\\
169	25396300.3874054\\
170	25396300.3874054\\
171	25396300.3874054\\
172	25396300.3874054\\
173	25396300.3874054\\
174	25396300.3874054\\
175	25396300.3874054\\
176	25396300.3874054\\
177	25396300.3874054\\
178	25396300.3874054\\
179	25396300.3874054\\
180	25396300.3874054\\
181	25396300.3874054\\
182	25396300.3874054\\
183	25396300.3874054\\
184	25396300.3874054\\
185	25396300.3874054\\
186	25396300.3874054\\
187	25396300.3874054\\
188	25396300.3874054\\
189	25396300.3874054\\
190	25396300.3874054\\
191	25396300.3874054\\
192	25396300.3874054\\
193	25396300.3874054\\
194	25396300.3874054\\
195	25396300.3874054\\
196	25396300.3874054\\
197	25396300.3874054\\
198	25396300.3874054\\
199	25396300.3874054\\
200	25396300.3874054\\
201	25396300.3874054\\
202	25396300.3874054\\
203	25396300.3874054\\
204	25396300.3874054\\
205	25396300.3874054\\
206	25396300.3874054\\
207	25396300.3874054\\
208	25396300.3874054\\
209	25396300.3874054\\
210	25396300.3874054\\
211	25396300.3874054\\
212	25396300.3874054\\
213	25396300.3874054\\
214	25396300.3874054\\
215	25396300.3874054\\
216	25396300.3874054\\
217	25396300.3874054\\
218	25396300.3874054\\
219	25396300.3874054\\
220	25396300.3874054\\
221	25396300.3874054\\
222	25396300.3874054\\
223	25396300.3874054\\
224	25396300.3874054\\
225	25396300.3874054\\
226	25396300.3874054\\
227	25396300.3874054\\
228	25396300.3874054\\
229	25396300.3874054\\
230	25396300.3874054\\
231	25396300.3874054\\
232	25396300.3874054\\
233	25396300.3874054\\
234	25396300.3874054\\
235	25396300.3874054\\
236	25396300.3874054\\
237	25396300.3874054\\
238	25396300.3874054\\
239	25396300.3874054\\
240	25396300.3874054\\
241	25396300.3874054\\
242	25396300.3874054\\
243	25396300.3874054\\
244	25396300.3874054\\
245	25396300.3874054\\
246	25396300.3874054\\
247	25396300.3874054\\
248	25396300.3874054\\
249	25396300.3874054\\
250	25396300.3874054\\
251	25396300.3874054\\
252	25396300.3874054\\
253	25396300.3874054\\
254	25396300.3874054\\
255	25396300.3874054\\
256	25396300.3874054\\
257	25396300.3874054\\
258	25396300.3874054\\
259	25396300.3874054\\
260	25396300.3874054\\
261	25396300.3874054\\
262	25396300.3874054\\
263	25396300.3874054\\
264	25396300.3874054\\
265	25396300.3874054\\
266	25396300.3874054\\
267	25396300.3874054\\
268	25396300.3874054\\
269	25396300.3874054\\
270	25396300.3874054\\
271	25396300.3874054\\
272	25396300.3874054\\
273	25396300.3874054\\
274	25396300.3874054\\
275	25396300.3874054\\
276	25396300.3874054\\
277	25396300.3874054\\
278	25396300.3874054\\
279	25396300.3874054\\
280	25396300.3874054\\
281	25396300.3874054\\
282	25396300.3874054\\
283	25396300.3874054\\
284	25396300.3874054\\
285	25396300.3874054\\
286	25396300.3874054\\
287	25396300.3874054\\
288	25396300.3874054\\
289	25396300.3874054\\
290	25396300.3874054\\
291	25396300.3874054\\
292	25396300.3874054\\
293	25396300.3874054\\
294	25396300.3874054\\
295	25396300.3874054\\
296	25396300.3874054\\
297	25396300.3874054\\
298	25396300.3874054\\
299	25396300.3874054\\
300	25396300.3874054\\
};
\addlegendentry{$\text{Result of (16), }\theta\text{=10}^{\text{-9}}$}

\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	20324932.4288926\\
2	20324932.4288926\\
3	21140345.1050893\\
4	21433192.6982311\\
5	21067926.442746\\
6	21372780.5504284\\
7	22866118.8209103\\
8	21516847.2340535\\
9	21243796.3575157\\
10	21186051.642019\\
11	21531698.8251026\\
12	22027496.2287045\\
13	21643550.5869602\\
14	21590421.7475089\\
15	21632040.2553102\\
16	21817744.2167099\\
17	22449904.1599178\\
18	23029662.7505708\\
19	22772399.8397391\\
20	23265870.5571757\\
21	22686094.3191537\\
22	22897752.3553393\\
23	23096153.0098027\\
24	23196779.4805188\\
25	23280007.7027984\\
26	22984481.5590608\\
27	22807650.2642083\\
28	22968362.0500175\\
29	22807270.707495\\
30	22721971.8114059\\
31	22536658.5607673\\
32	22378576.466792\\
33	22262195.2076063\\
34	22218078.8408639\\
35	22118527.4559192\\
36	22114545.2456302\\
37	22017868.2173214\\
38	21974437.2141429\\
39	21880580.1970904\\
40	21661902.1420498\\
41	21586225.7387459\\
42	21724940.7481406\\
43	21978442.0037002\\
44	22221785.5106216\\
45	22070862.4224887\\
46	22141774.7481181\\
47	22186906.3520248\\
48	22406741.6797662\\
49	22467596.8341899\\
50	22530134.8868497\\
51	22586855.5822557\\
52	22719840.1440557\\
53	22710755.2239516\\
54	22535368.7409471\\
55	22439983.9688509\\
56	22621914.0449513\\
57	22578439.5910602\\
58	22627040.0251287\\
59	22558790.925241\\
60	22726830.7438369\\
61	22769138.5056297\\
62	22933760.5803953\\
63	22860957.9525352\\
64	23014637.6992679\\
65	22921578.8998703\\
66	22842508.5937304\\
67	22835180.1290124\\
68	22871638.3355029\\
69	22706612.4700643\\
70	22708908.5259699\\
71	22646446.3993945\\
72	22567905.3189169\\
73	22537628.1980573\\
74	22576810.1417253\\
75	22546154.0369652\\
76	22587288.7084702\\
77	22716336.6840159\\
78	22593288.4809008\\
79	22679489.4035671\\
80	22763948.7570211\\
81	22818851.1741921\\
82	22855388.4546015\\
83	22700982.5446578\\
84	22651524.71071\\
85	22688369.4940871\\
86	22659637.9496994\\
87	22690979.6543076\\
88	22803053.3803687\\
89	22796465.4762343\\
90	22909743.2230631\\
91	22982116.9575936\\
92	23086907.0500536\\
93	22960164.15278\\
94	23007594.0243742\\
95	22867147.0045976\\
96	22937432.5166458\\
97	22909449.1083102\\
98	22883694.968876\\
99	22981890.3695609\\
100	23009055.5823308\\
101	22964234.7097897\\
102	22996013.3769174\\
103	23059302.9428379\\
104	23029518.6827599\\
105	23120984.2502651\\
106	23160170.490773\\
107	23180784.2425547\\
108	23151605.7671107\\
109	23172425.1285296\\
110	23181558.1267818\\
111	23195314.9057464\\
112	23104902.3090876\\
113	23189381.5160736\\
114	23228457.4316593\\
115	23314235.4894905\\
116	23333114.5122666\\
117	23413135.0188973\\
118	23322229.6602985\\
119	23330055.7363024\\
120	23264435.2563143\\
121	23225023.9008908\\
122	23174129.4061695\\
123	23137472.5316607\\
124	23189147.410013\\
125	23162845.3414652\\
126	23141247.0938006\\
127	23218484.095778\\
128	23213928.7002564\\
129	23190991.1442251\\
130	23224763.2305607\\
131	23190832.3617791\\
132	23212649.7630499\\
133	23286043.6362327\\
134	23261923.0121766\\
135	23215334.1123993\\
136	23232228.599481\\
137	23264064.3395727\\
138	23332316.0954431\\
139	23287208.5450971\\
140	23356493.4189025\\
141	23400729.0610657\\
142	23397544.1463809\\
143	23441042.9025681\\
144	23396186.3762823\\
145	23362004.0976642\\
146	23380617.7629113\\
147	23444126.0974855\\
148	23437209.0992661\\
149	23404047.2185169\\
150	23359885.6602271\\
151	23353826.8443413\\
152	23349569.4170742\\
153	23345554.8279254\\
154	23351798.1686437\\
155	23414143.4019468\\
156	23426913.6515127\\
157	23376878.3602137\\
158	23342432.0926637\\
159	23382093.318739\\
160	23440492.1820834\\
161	23453533.3357285\\
162	23449418.4507178\\
163	23466861.7765866\\
164	23524149.5579733\\
165	23517796.0728246\\
166	23478575.621481\\
167	23403502.2193499\\
168	23352157.2789601\\
169	23323806.6258203\\
170	23336237.8229163\\
171	23320789.5376112\\
172	23289816.3237195\\
173	23313132.4082024\\
174	23367124.2295596\\
175	23383114.5960255\\
176	23393249.7067849\\
177	23416726.3209493\\
178	23452458.6746374\\
179	23506670.8475647\\
180	23487308.0310146\\
181	23466954.1684738\\
182	23453427.1266665\\
183	23376708.017457\\
184	23412427.1996299\\
185	23384913.6495374\\
186	23379781.3627896\\
187	23389531.2759537\\
188	23423517.5234067\\
189	23438612.3846065\\
190	23449573.2500886\\
191	23498214.7475446\\
192	23546399.6786676\\
193	23558481.1619061\\
194	23532409.1086355\\
195	23498717.7377365\\
196	23545917.0547676\\
197	23594211.0276385\\
198	23503179.3182951\\
199	23534192.7795238\\
200	23515779.8425659\\
201	23534934.2263328\\
202	23548067.4512227\\
203	23551782.2433075\\
204	23560120.4210892\\
205	23605019.6398849\\
206	23649525.6013076\\
207	23695690.7832027\\
208	23644453.992604\\
209	23619301.5198552\\
210	23627754.3453993\\
211	23621048.7452247\\
212	23588970.8120722\\
213	23619058.2368188\\
214	23661852.9473599\\
215	23669501.5313828\\
216	23711704.7620653\\
217	23659666.8235268\\
218	23667326.5109401\\
219	23674993.8901304\\
220	23683696.2909629\\
221	23653788.6253352\\
222	23596576.4678891\\
223	23639036.1299669\\
224	23655660.0501858\\
225	23650601.1468538\\
226	23667063.9925082\\
227	23650540.6193413\\
228	23657951.2992999\\
229	23676456.8879233\\
230	23704469.0907097\\
231	23713651.3607667\\
232	23688969.3589658\\
233	23695985.5673704\\
234	23706378.434488\\
235	23703625.1304342\\
236	23720477.2847881\\
237	23727257.7546577\\
238	23704798.7930066\\
239	23743303.5176907\\
240	23751199.97829\\
241	23722426.4903917\\
242	23717613.9870233\\
243	23642777.2160379\\
244	23653026.0729825\\
245	23668185.1995295\\
246	23706947.2725581\\
247	23743709.3619643\\
248	23780203.8011926\\
249	23734713.4910176\\
250	23736953.6532375\\
251	23743238.6621131\\
252	23707728.1831442\\
253	23687924.6918577\\
254	23673903.1790457\\
255	23668865.3104571\\
256	23677266.985379\\
257	23692456.1323915\\
258	23701222.5606479\\
259	23736294.3918717\\
260	23730941.8599413\\
261	23707628.467474\\
262	23730969.6168741\\
263	23708711.7390659\\
264	23717341.9277712\\
265	23676956.5323447\\
266	23673672.3100013\\
267	23654352.7284152\\
268	23657519.0339415\\
269	23691441.2976698\\
270	23644192.0295752\\
271	23652988.7206398\\
272	23659429.8733241\\
273	23620522.330935\\
274	23627034.5195371\\
275	23660291.0739837\\
276	23666734.6453168\\
277	23672750.1355787\\
278	23706607.9840252\\
279	23692827.7863762\\
280	23700719.8723043\\
281	23733049.9840138\\
282	23738736.415015\\
283	23771806.1541863\\
284	23792698.0044024\\
285	23790797.3099876\\
286	23797733.5377874\\
287	23805142.8495135\\
288	23812545.9146835\\
289	23807286.3625538\\
290	23793801.8332416\\
291	23781524.9802333\\
292	23769395.4703074\\
293	23763889.2417225\\
294	23794621.8924419\\
295	23782268.267334\\
296	23813152.7969662\\
297	23799706.2184688\\
298	23804615.6452998\\
299	23810883.3380263\\
300	23840868.0054446\\
};
\addlegendentry{$\text{Result of (17), }\theta\text{=10}^{\text{-8}}$}

\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	23747597.165965\\
2	23747597.165965\\
3	23747597.165965\\
4	23747597.165965\\
5	23747597.165965\\
6	23747597.165965\\
7	23747597.165965\\
8	23747597.165965\\
9	23747597.165965\\
10	23747597.165965\\
11	23747597.165965\\
12	23747597.165965\\
13	23747597.165965\\
14	23747597.165965\\
15	23747597.165965\\
16	23747597.165965\\
17	23747597.165965\\
18	23747597.165965\\
19	23747597.165965\\
20	23747597.165965\\
21	23747597.165965\\
22	23747597.165965\\
23	23747597.165965\\
24	23747597.165965\\
25	23747597.165965\\
26	23747597.165965\\
27	23747597.165965\\
28	23747597.165965\\
29	23747597.165965\\
30	23747597.165965\\
31	23747597.165965\\
32	23747597.165965\\
33	23747597.165965\\
34	23747597.165965\\
35	23747597.165965\\
36	23747597.165965\\
37	23747597.165965\\
38	23747597.165965\\
39	23747597.165965\\
40	23747597.165965\\
41	23747597.165965\\
42	23747597.165965\\
43	23747597.165965\\
44	23747597.165965\\
45	23747597.165965\\
46	23747597.165965\\
47	23747597.165965\\
48	23747597.165965\\
49	23747597.165965\\
50	23747597.165965\\
51	23747597.165965\\
52	23747597.165965\\
53	23747597.165965\\
54	23747597.165965\\
55	23747597.165965\\
56	23747597.165965\\
57	23747597.165965\\
58	23747597.165965\\
59	23747597.165965\\
60	23747597.165965\\
61	23747597.165965\\
62	23747597.165965\\
63	23747597.165965\\
64	23747597.165965\\
65	23747597.165965\\
66	23747597.165965\\
67	23747597.165965\\
68	23747597.165965\\
69	23747597.165965\\
70	23747597.165965\\
71	23747597.165965\\
72	23747597.165965\\
73	23747597.165965\\
74	23747597.165965\\
75	23747597.165965\\
76	23747597.165965\\
77	23747597.165965\\
78	23747597.165965\\
79	23747597.165965\\
80	23747597.165965\\
81	23747597.165965\\
82	23747597.165965\\
83	23747597.165965\\
84	23747597.165965\\
85	23747597.165965\\
86	23747597.165965\\
87	23747597.165965\\
88	23747597.165965\\
89	23747597.165965\\
90	23747597.165965\\
91	23747597.165965\\
92	23747597.165965\\
93	23747597.165965\\
94	23747597.165965\\
95	23747597.165965\\
96	23747597.165965\\
97	23747597.165965\\
98	23747597.165965\\
99	23747597.165965\\
100	23747597.165965\\
101	23747597.165965\\
102	23747597.165965\\
103	23747597.165965\\
104	23747597.165965\\
105	23747597.165965\\
106	23747597.165965\\
107	23747597.165965\\
108	23747597.165965\\
109	23747597.165965\\
110	23747597.165965\\
111	23747597.165965\\
112	23747597.165965\\
113	23747597.165965\\
114	23747597.165965\\
115	23747597.165965\\
116	23747597.165965\\
117	23747597.165965\\
118	23747597.165965\\
119	23747597.165965\\
120	23747597.165965\\
121	23747597.165965\\
122	23747597.165965\\
123	23747597.165965\\
124	23747597.165965\\
125	23747597.165965\\
126	23747597.165965\\
127	23747597.165965\\
128	23747597.165965\\
129	23747597.165965\\
130	23747597.165965\\
131	23747597.165965\\
132	23747597.165965\\
133	23747597.165965\\
134	23747597.165965\\
135	23747597.165965\\
136	23747597.165965\\
137	23747597.165965\\
138	23747597.165965\\
139	23747597.165965\\
140	23747597.165965\\
141	23747597.165965\\
142	23747597.165965\\
143	23747597.165965\\
144	23747597.165965\\
145	23747597.165965\\
146	23747597.165965\\
147	23747597.165965\\
148	23747597.165965\\
149	23747597.165965\\
150	23747597.165965\\
151	23747597.165965\\
152	23747597.165965\\
153	23747597.165965\\
154	23747597.165965\\
155	23747597.165965\\
156	23747597.165965\\
157	23747597.165965\\
158	23747597.165965\\
159	23747597.165965\\
160	23747597.165965\\
161	23747597.165965\\
162	23747597.165965\\
163	23747597.165965\\
164	23747597.165965\\
165	23747597.165965\\
166	23747597.165965\\
167	23747597.165965\\
168	23747597.165965\\
169	23747597.165965\\
170	23747597.165965\\
171	23747597.165965\\
172	23747597.165965\\
173	23747597.165965\\
174	23747597.165965\\
175	23747597.165965\\
176	23747597.165965\\
177	23747597.165965\\
178	23747597.165965\\
179	23747597.165965\\
180	23747597.165965\\
181	23747597.165965\\
182	23747597.165965\\
183	23747597.165965\\
184	23747597.165965\\
185	23747597.165965\\
186	23747597.165965\\
187	23747597.165965\\
188	23747597.165965\\
189	23747597.165965\\
190	23747597.165965\\
191	23747597.165965\\
192	23747597.165965\\
193	23747597.165965\\
194	23747597.165965\\
195	23747597.165965\\
196	23747597.165965\\
197	23747597.165965\\
198	23747597.165965\\
199	23747597.165965\\
200	23747597.165965\\
201	23747597.165965\\
202	23747597.165965\\
203	23747597.165965\\
204	23747597.165965\\
205	23747597.165965\\
206	23747597.165965\\
207	23747597.165965\\
208	23747597.165965\\
209	23747597.165965\\
210	23747597.165965\\
211	23747597.165965\\
212	23747597.165965\\
213	23747597.165965\\
214	23747597.165965\\
215	23747597.165965\\
216	23747597.165965\\
217	23747597.165965\\
218	23747597.165965\\
219	23747597.165965\\
220	23747597.165965\\
221	23747597.165965\\
222	23747597.165965\\
223	23747597.165965\\
224	23747597.165965\\
225	23747597.165965\\
226	23747597.165965\\
227	23747597.165965\\
228	23747597.165965\\
229	23747597.165965\\
230	23747597.165965\\
231	23747597.165965\\
232	23747597.165965\\
233	23747597.165965\\
234	23747597.165965\\
235	23747597.165965\\
236	23747597.165965\\
237	23747597.165965\\
238	23747597.165965\\
239	23747597.165965\\
240	23747597.165965\\
241	23747597.165965\\
242	23747597.165965\\
243	23747597.165965\\
244	23747597.165965\\
245	23747597.165965\\
246	23747597.165965\\
247	23747597.165965\\
248	23747597.165965\\
249	23747597.165965\\
250	23747597.165965\\
251	23747597.165965\\
252	23747597.165965\\
253	23747597.165965\\
254	23747597.165965\\
255	23747597.165965\\
256	23747597.165965\\
257	23747597.165965\\
258	23747597.165965\\
259	23747597.165965\\
260	23747597.165965\\
261	23747597.165965\\
262	23747597.165965\\
263	23747597.165965\\
264	23747597.165965\\
265	23747597.165965\\
266	23747597.165965\\
267	23747597.165965\\
268	23747597.165965\\
269	23747597.165965\\
270	23747597.165965\\
271	23747597.165965\\
272	23747597.165965\\
273	23747597.165965\\
274	23747597.165965\\
275	23747597.165965\\
276	23747597.165965\\
277	23747597.165965\\
278	23747597.165965\\
279	23747597.165965\\
280	23747597.165965\\
281	23747597.165965\\
282	23747597.165965\\
283	23747597.165965\\
284	23747597.165965\\
285	23747597.165965\\
286	23747597.165965\\
287	23747597.165965\\
288	23747597.165965\\
289	23747597.165965\\
290	23747597.165965\\
291	23747597.165965\\
292	23747597.165965\\
293	23747597.165965\\
294	23747597.165965\\
295	23747597.165965\\
296	23747597.165965\\
297	23747597.165965\\
298	23747597.165965\\
299	23747597.165965\\
300	23747597.165965\\
};
\addlegendentry{$\text{Result of (16), }\theta\text{=10}^{\text{-8}}$}

\addplot [color=green, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1	20324932.4288926\\
2	20324932.4288926\\
3	18806075.6353101\\
4	18620095.2081889\\
5	15514965.6476387\\
6	15570146.33106\\
7	16163027.48409\\
8	11727012.5573318\\
9	11189144.5213005\\
10	11257222.7080249\\
11	11312954.9882191\\
12	11526032.0431836\\
13	11254327.7062238\\
14	11288202.1146118\\
15	11146994.3145383\\
16	11159269.6844859\\
17	11452537.0309119\\
18	11728482.3430653\\
19	11614041.6422716\\
20	11860860.524532\\
21	11627653.2428304\\
22	11726646.3802274\\
23	11829276.3845406\\
24	11900091.3758392\\
25	11977742.0844006\\
26	11769286.5343529\\
27	11740021.653148\\
28	11814910.8123188\\
29	11792600.3268498\\
30	11731933.6731621\\
31	11610976.669143\\
32	11483569.0557642\\
33	11439959.026994\\
34	11426986.8033\\
35	11399669.4365217\\
36	11368111.279923\\
37	11346119.9127058\\
38	11342354.3698072\\
39	11329306.1192547\\
40	11258264.0705412\\
41	11242270.010661\\
42	11297780.2510067\\
43	11410200.9881502\\
44	11519937.9568419\\
45	11424942.6008185\\
46	11476058.8019105\\
47	11459926.0499893\\
48	11560706.7166927\\
49	11608146.7651596\\
50	11644319.2497182\\
51	11690208.6896532\\
52	11718223.6706566\\
53	11691799.8310031\\
54	11617290.8390514\\
55	11537395.9941568\\
56	11623833.7291422\\
57	11615996.9963524\\
58	11645488.1411556\\
59	11628091.6876869\\
60	11708539.2196779\\
61	11736479.9339497\\
62	11814231.9682565\\
63	11801363.8431118\\
64	11876564.1130084\\
65	11813329.2872615\\
66	11745546.7483285\\
67	11732943.5590035\\
68	11757592.333291\\
69	11696060.3530516\\
70	11672022.0224566\\
71	11662599.9251837\\
72	11611117.1556121\\
73	11609769.2703981\\
74	11634370.346392\\
75	11613322.467011\\
76	11632629.197666\\
77	11695226.418101\\
78	11653943.4855967\\
79	11674896.7539597\\
80	11696768.1391921\\
81	11719851.853344\\
82	11736433.6342434\\
83	11644476.2500875\\
84	11626735.4773762\\
85	11645982.7962131\\
86	11642238.9900079\\
87	11667855.9688192\\
88	11722592.7084571\\
89	11706736.7214695\\
90	11760316.4146627\\
91	11779554.3095304\\
92	11831944.8994926\\
93	11784958.1782909\\
94	11807952.8432303\\
95	11733494.4366037\\
96	11752438.0324981\\
97	11743934.2121044\\
98	11728058.8295663\\
99	11776740.0659621\\
100	11794275.0202226\\
101	11780964.8259883\\
102	11795628.3138746\\
103	11812378.8877059\\
104	11802786.2592573\\
105	11848635.0455324\\
106	11865577.3838881\\
107	11884635.5459169\\
108	11876256.789419\\
109	11895738.7316197\\
110	11883761.9497688\\
111	11876744.2807918\\
112	11832860.7303123\\
113	11875448.7169301\\
114	11892687.2257521\\
115	11934538.4664162\\
116	11951975.1613217\\
117	11993051.6481806\\
118	11957094.5167555\\
119	11946869.3696969\\
120	11907395.7305716\\
121	11895102.8080132\\
122	11864048.83037\\
123	11852964.9228126\\
124	11867109.8539779\\
125	11854908.2858952\\
126	11846850.954344\\
127	11884743.1849461\\
128	11870428.1956814\\
129	11859454.0198947\\
130	11878245.4407665\\
131	11861932.7355892\\
132	11871896.8890801\\
133	11908054.9246547\\
134	11902046.9026929\\
135	11873475.6578862\\
136	11888703.4570961\\
137	11906631.1908803\\
138	11941457.9281581\\
139	11911441.7994945\\
140	11945789.5445953\\
141	11957915.5702413\\
142	11944543.5401242\\
143	11957202.6677836\\
144	11930995.3274712\\
145	11919717.4493786\\
146	11928192.7179819\\
147	11960941.0232559\\
148	11954455.0072137\\
149	11944207.2112178\\
150	11913159.683601\\
151	11907582.0132541\\
152	11897111.5466613\\
153	11887348.1357961\\
154	11881956.7123314\\
155	11913087.8195737\\
156	11926037.1846599\\
157	11899088.9208457\\
158	11874771.1602021\\
159	11888046.7828245\\
160	11918218.30724\\
161	11930868.2053349\\
162	11922558.3659698\\
163	11931286.7993757\\
164	11960729.3717971\\
165	11956520.9289054\\
166	11934726.4735439\\
167	11902706.2604665\\
168	11875959.8596763\\
169	11861602.4443047\\
170	11867647.0743237\\
171	11861103.6287701\\
172	11851352.5922619\\
173	11861871.0055092\\
174	11889600.9094273\\
175	11897888.0668572\\
176	11903891.0111803\\
177	11916517.4977229\\
178	11928150.0441854\\
179	11955114.0714415\\
180	11949377.1448164\\
181	11938523.3002921\\
182	11932171.6148158\\
183	11891318.7341187\\
184	11902601.9659412\\
185	11890007.9599546\\
186	11886041.0988421\\
187	11892129.7960556\\
188	11903350.813504\\
189	11910676.2612679\\
190	11916743.4253219\\
191	11941993.2773257\\
192	11967106.7478575\\
193	11974194.0144566\\
194	11966468.9690845\\
195	11944560.8220541\\
196	11969157.5747526\\
197	11993630.1311741\\
198	11951766.0708528\\
199	11962061.599561\\
200	11952583.1989869\\
201	11961476.9617585\\
202	11968364.036981\\
203	11963556.2669573\\
204	11969249.8992426\\
205	11992757.2445306\\
206	12016146.2210793\\
207	12039436.318331\\
208	12016716.2023978\\
209	12005730.8854613\\
210	12011364.2130459\\
211	12003748.9414113\\
212	11984472.8566962\\
213	11994047.2594771\\
214	12016564.7177442\\
215	12024831.6944177\\
216	12047133.1275547\\
217	12024450.5662888\\
218	12032789.3713508\\
219	12041210.4773504\\
220	12046646.839718\\
221	12030253.2262993\\
222	12006410.1135886\\
223	12028004.4267238\\
224	12035662.1712169\\
225	12028526.1969617\\
226	12036188.3386991\\
227	12028263.5295396\\
228	12036341.6642894\\
229	12045998.8786744\\
230	12054532.0003624\\
231	12059488.8379874\\
232	12051947.6969397\\
233	12057403.0205072\\
234	12062338.267337\\
235	12055213.2913666\\
236	12062489.1648511\\
237	12070089.6614471\\
238	12060179.8951535\\
239	12080317.7804933\\
240	12085614.589964\\
241	12068069.0663532\\
242	12061555.0955823\\
243	12026944.0592888\\
244	12031960.287155\\
245	12038982.7471714\\
246	12058551.5788553\\
247	12078022.7092933\\
248	12097412.3407796\\
249	12077916.3683737\\
250	12073186.869548\\
251	12080260.9536991\\
252	12061965.8522891\\
253	12052759.8047992\\
254	12049498.5351598\\
255	12043462.4277866\\
256	12047969.4064604\\
257	12056396.4601487\\
258	12060966.0381378\\
259	12079529.9313183\\
260	12075173.449735\\
261	12056762.4364401\\
262	12064194.7611087\\
263	12047931.5099542\\
264	12052664.5860411\\
265	12032504.1526395\\
266	12026765.6284835\\
267	12020296.0827775\\
268	12017862.1612156\\
269	12035756.0393701\\
270	12016191.1440224\\
271	12021309.2390898\\
272	12027744.293725\\
273	12008485.4848343\\
274	12014913.7503942\\
275	12032405.4387164\\
276	12036997.4785722\\
277	12041677.48073\\
278	12058977.7049075\\
279	12053946.9336102\\
280	12058781.180927\\
281	12075887.0883747\\
282	12080408.9753854\\
283	12097393.5120125\\
284	12103969.3968787\\
285	12098432.4815446\\
286	12102888.9814488\\
287	12107600.7471735\\
288	12112395.875232\\
289	12108034.6127786\\
290	12101282.3057353\\
291	12094746.2232639\\
292	12088416.6745056\\
293	12084060.3335057\\
294	12100409.1874424\\
295	12095718.5416345\\
296	12111963.0913726\\
297	12106828.2296865\\
298	12112401.7527162\\
299	12116829.2929042\\
300	12132840.7835008\\
};
\addlegendentry{$\text{Result of (17), }\theta\text{=10}^{\text{-7}}$}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	12194316.4302448\\
2	12194316.4302448\\
3	12194316.4302448\\
4	12194316.4302448\\
5	12194316.4302448\\
6	12194316.4302448\\
7	12194316.4302448\\
8	12194316.4302448\\
9	12194316.4302448\\
10	12194316.4302448\\
11	12194316.4302448\\
12	12194316.4302448\\
13	12194316.4302448\\
14	12194316.4302448\\
15	12194316.4302448\\
16	12194316.4302448\\
17	12194316.4302448\\
18	12194316.4302448\\
19	12194316.4302448\\
20	12194316.4302448\\
21	12194316.4302448\\
22	12194316.4302448\\
23	12194316.4302448\\
24	12194316.4302448\\
25	12194316.4302448\\
26	12194316.4302448\\
27	12194316.4302448\\
28	12194316.4302448\\
29	12194316.4302448\\
30	12194316.4302448\\
31	12194316.4302448\\
32	12194316.4302448\\
33	12194316.4302448\\
34	12194316.4302448\\
35	12194316.4302448\\
36	12194316.4302448\\
37	12194316.4302448\\
38	12194316.4302448\\
39	12194316.4302448\\
40	12194316.4302448\\
41	12194316.4302448\\
42	12194316.4302448\\
43	12194316.4302448\\
44	12194316.4302448\\
45	12194316.4302448\\
46	12194316.4302448\\
47	12194316.4302448\\
48	12194316.4302448\\
49	12194316.4302448\\
50	12194316.4302448\\
51	12194316.4302448\\
52	12194316.4302448\\
53	12194316.4302448\\
54	12194316.4302448\\
55	12194316.4302448\\
56	12194316.4302448\\
57	12194316.4302448\\
58	12194316.4302448\\
59	12194316.4302448\\
60	12194316.4302448\\
61	12194316.4302448\\
62	12194316.4302448\\
63	12194316.4302448\\
64	12194316.4302448\\
65	12194316.4302448\\
66	12194316.4302448\\
67	12194316.4302448\\
68	12194316.4302448\\
69	12194316.4302448\\
70	12194316.4302448\\
71	12194316.4302448\\
72	12194316.4302448\\
73	12194316.4302448\\
74	12194316.4302448\\
75	12194316.4302448\\
76	12194316.4302448\\
77	12194316.4302448\\
78	12194316.4302448\\
79	12194316.4302448\\
80	12194316.4302448\\
81	12194316.4302448\\
82	12194316.4302448\\
83	12194316.4302448\\
84	12194316.4302448\\
85	12194316.4302448\\
86	12194316.4302448\\
87	12194316.4302448\\
88	12194316.4302448\\
89	12194316.4302448\\
90	12194316.4302448\\
91	12194316.4302448\\
92	12194316.4302448\\
93	12194316.4302448\\
94	12194316.4302448\\
95	12194316.4302448\\
96	12194316.4302448\\
97	12194316.4302448\\
98	12194316.4302448\\
99	12194316.4302448\\
100	12194316.4302448\\
101	12194316.4302448\\
102	12194316.4302448\\
103	12194316.4302448\\
104	12194316.4302448\\
105	12194316.4302448\\
106	12194316.4302448\\
107	12194316.4302448\\
108	12194316.4302448\\
109	12194316.4302448\\
110	12194316.4302448\\
111	12194316.4302448\\
112	12194316.4302448\\
113	12194316.4302448\\
114	12194316.4302448\\
115	12194316.4302448\\
116	12194316.4302448\\
117	12194316.4302448\\
118	12194316.4302448\\
119	12194316.4302448\\
120	12194316.4302448\\
121	12194316.4302448\\
122	12194316.4302448\\
123	12194316.4302448\\
124	12194316.4302448\\
125	12194316.4302448\\
126	12194316.4302448\\
127	12194316.4302448\\
128	12194316.4302448\\
129	12194316.4302448\\
130	12194316.4302448\\
131	12194316.4302448\\
132	12194316.4302448\\
133	12194316.4302448\\
134	12194316.4302448\\
135	12194316.4302448\\
136	12194316.4302448\\
137	12194316.4302448\\
138	12194316.4302448\\
139	12194316.4302448\\
140	12194316.4302448\\
141	12194316.4302448\\
142	12194316.4302448\\
143	12194316.4302448\\
144	12194316.4302448\\
145	12194316.4302448\\
146	12194316.4302448\\
147	12194316.4302448\\
148	12194316.4302448\\
149	12194316.4302448\\
150	12194316.4302448\\
151	12194316.4302448\\
152	12194316.4302448\\
153	12194316.4302448\\
154	12194316.4302448\\
155	12194316.4302448\\
156	12194316.4302448\\
157	12194316.4302448\\
158	12194316.4302448\\
159	12194316.4302448\\
160	12194316.4302448\\
161	12194316.4302448\\
162	12194316.4302448\\
163	12194316.4302448\\
164	12194316.4302448\\
165	12194316.4302448\\
166	12194316.4302448\\
167	12194316.4302448\\
168	12194316.4302448\\
169	12194316.4302448\\
170	12194316.4302448\\
171	12194316.4302448\\
172	12194316.4302448\\
173	12194316.4302448\\
174	12194316.4302448\\
175	12194316.4302448\\
176	12194316.4302448\\
177	12194316.4302448\\
178	12194316.4302448\\
179	12194316.4302448\\
180	12194316.4302448\\
181	12194316.4302448\\
182	12194316.4302448\\
183	12194316.4302448\\
184	12194316.4302448\\
185	12194316.4302448\\
186	12194316.4302448\\
187	12194316.4302448\\
188	12194316.4302448\\
189	12194316.4302448\\
190	12194316.4302448\\
191	12194316.4302448\\
192	12194316.4302448\\
193	12194316.4302448\\
194	12194316.4302448\\
195	12194316.4302448\\
196	12194316.4302448\\
197	12194316.4302448\\
198	12194316.4302448\\
199	12194316.4302448\\
200	12194316.4302448\\
201	12194316.4302448\\
202	12194316.4302448\\
203	12194316.4302448\\
204	12194316.4302448\\
205	12194316.4302448\\
206	12194316.4302448\\
207	12194316.4302448\\
208	12194316.4302448\\
209	12194316.4302448\\
210	12194316.4302448\\
211	12194316.4302448\\
212	12194316.4302448\\
213	12194316.4302448\\
214	12194316.4302448\\
215	12194316.4302448\\
216	12194316.4302448\\
217	12194316.4302448\\
218	12194316.4302448\\
219	12194316.4302448\\
220	12194316.4302448\\
221	12194316.4302448\\
222	12194316.4302448\\
223	12194316.4302448\\
224	12194316.4302448\\
225	12194316.4302448\\
226	12194316.4302448\\
227	12194316.4302448\\
228	12194316.4302448\\
229	12194316.4302448\\
230	12194316.4302448\\
231	12194316.4302448\\
232	12194316.4302448\\
233	12194316.4302448\\
234	12194316.4302448\\
235	12194316.4302448\\
236	12194316.4302448\\
237	12194316.4302448\\
238	12194316.4302448\\
239	12194316.4302448\\
240	12194316.4302448\\
241	12194316.4302448\\
242	12194316.4302448\\
243	12194316.4302448\\
244	12194316.4302448\\
245	12194316.4302448\\
246	12194316.4302448\\
247	12194316.4302448\\
248	12194316.4302448\\
249	12194316.4302448\\
250	12194316.4302448\\
251	12194316.4302448\\
252	12194316.4302448\\
253	12194316.4302448\\
254	12194316.4302448\\
255	12194316.4302448\\
256	12194316.4302448\\
257	12194316.4302448\\
258	12194316.4302448\\
259	12194316.4302448\\
260	12194316.4302448\\
261	12194316.4302448\\
262	12194316.4302448\\
263	12194316.4302448\\
264	12194316.4302448\\
265	12194316.4302448\\
266	12194316.4302448\\
267	12194316.4302448\\
268	12194316.4302448\\
269	12194316.4302448\\
270	12194316.4302448\\
271	12194316.4302448\\
272	12194316.4302448\\
273	12194316.4302448\\
274	12194316.4302448\\
275	12194316.4302448\\
276	12194316.4302448\\
277	12194316.4302448\\
278	12194316.4302448\\
279	12194316.4302448\\
280	12194316.4302448\\
281	12194316.4302448\\
282	12194316.4302448\\
283	12194316.4302448\\
284	12194316.4302448\\
285	12194316.4302448\\
286	12194316.4302448\\
287	12194316.4302448\\
288	12194316.4302448\\
289	12194316.4302448\\
290	12194316.4302448\\
291	12194316.4302448\\
292	12194316.4302448\\
293	12194316.4302448\\
294	12194316.4302448\\
295	12194316.4302448\\
296	12194316.4302448\\
297	12194316.4302448\\
298	12194316.4302448\\
299	12194316.4302448\\
300	12194316.4302448\\
};
\addlegendentry{$\text{Result of (16), }\theta\text{=10}^{\text{-7}}$}

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{l}
\hline\noalign{\smallskip}
\textbf{Algorithm 2:} IG-based Greedy User-centric Scheduling Algorithm\\
\noalign{\smallskip}\hline
1: \textbf{Input:} Interference graph $\mathcal{G}(\mathcal{V};\mathcal{E})$, initial cell formation matrix ${\bf{\Pi '}}$, \\
  \;\quad \quad \quad \quad power separation factor ${\bm{\alpha}}^*$, precoding vector ${\bf{w}}^*$;\\
2: \textbf{Initialization:} Independent set $\mathcal{I}=\emptyset$, vertex set $\mathcal{V}(\mathcal{G})=\Phi$;\\
3: Calculate the weight $\varsigma_j$ for vertex $v_j$ by (\ref{op-DPP-intracell-objective}) with input ${\bf{w}}^*$ and ${\bm{\alpha}}^*$; \\
3: \textbf{While} $\mathcal{V}(\mathcal{G}) \ne \emptyset$ \\
4: \;\;Find $v_j={\rm{arg min}} \; \varsigma_j, v_j \in \mathcal{V}(\mathcal{G})$; \\
5: \;\;$\mathcal{I}=\mathcal{I} \cup v_j$; \\
6: \;\;$\mathcal{V}(\mathcal{G})=\mathcal{V}(\mathcal{G})\backslash(v_j \cup \mathcal{N}(v_j))$;\\
7: \textbf{End}\\
8: Calculate ${\bm{\Pi}}^*$ by: $\pi_{i,j}=1$, if $v_j \in \mathcal{I}, i \in \Omega_j$;  $\pi_{i,j}=0$, otherwise;\\
9: \textbf{Output:} ${\bm{\Pi}}^*$.\\
\noalign{\smallskip}\hline

\end{tabular}
\end{center}
\vspace*{-8mm}
\end{table}

\begin{figure}[!t]
\centering
\resizebox{6.5in}{!}{%
\begin{tikzpicture}[scale=0.5]
\begin{axis}[%
enlargelimits=false,
width=2.845in,
height=2.007in,
at={(0.554in,3.434in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={at={(0.5,0.05)},font=\color{white!15!black}},
xlabel={Room length (m)},
ymin=0,
ymax=16,
ylabel style={at={(0.065,0.5)},font=\color{white!15!black}},
ylabel={Room width (m)},
axis background/.style={fill=white},
legend style={at={(0.01,0.604)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks, mark=o,mark options={solid, blue}}
%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%1	1\\
%};

\addlegendentry{AP}

\addlegendimage{only marks, mark=asterisk, mark options={solid, black}}
%\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
%  table[row sep=crcr]{%
%5.1	8.5\\
%};
\addlegendentry{User}

%\addplot [color=red,line width=1.0pt, dotted]
%  table[row sep=crcr]{%
%3	9\\
%5.1	8.5\\
%};
\addlegendimage{color=red, dotted}
\addlegendentry{Connection according to $\bf{\Pi}'$}

\addlegendimage{color=red, dashdotted}
\addlegendentry{Connection according to $\bf{\Pi}^*$ }

\addlegendimage{color=black}
\addlegendentry{Edge of interference graph }

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	3\\
1	5\\
1	7\\
1	9\\
1	11\\
1	13\\
1	15\\
};
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	1\\
3	3\\
3	5\\
3	7\\
3	9\\
3	11\\
3	13\\
3	15\\
};
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5	1\\
5	3\\
5	5\\
5	7\\
5	9\\
5	11\\
5	13\\
5	15\\
};
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7	1\\
7	3\\
7	5\\
7	7\\
7	9\\
7	11\\
7	13\\
7	15\\
};
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9	1\\
9	3\\
9	5\\
9	7\\
9	9\\
9	11\\
9	13\\
9	15\\
};
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11	1\\
11	3\\
11	5\\
11	7\\
11	9\\
11	11\\
11	13\\
11	15\\
};
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
13	1\\
13	3\\
13	5\\
13	7\\
13	9\\
13	11\\
13	13\\
13	15\\
};
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
15	1\\
15	3\\
15	5\\
15	7\\
15	9\\
15	11\\
15	13\\
15	15\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5.1	8.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	9\\
5.1	8.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	7\\
5.1	8.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	9\\
5.1	8.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7	9\\
5.1	8.5\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10.5	6.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	5\\
10.5	6.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	7\\
10.5	6.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	5\\
10.5	6.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	7\\
10.5	6.5\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13.2	11.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	11\\
13.2	11.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13	11\\
13.2	11.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13	13\\
13.2	11.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	11\\
13.2	11.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	13\\
13.2	11.5\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
15.9	8.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	7\\
15.9	8.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	9\\
15.9	8.5\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5.2	1.7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	1\\
5.2	1.7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	1\\
5.2	1.7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	3\\
5.2	1.7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7	1\\
5.2	1.7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7	3\\
5.2	1.7\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9.8	12.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	11\\
9.8	12.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	13\\
9.8	12.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	11\\
9.8	12.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	13\\
9.8	12.5\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.8	1.4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	1\\
6.8	1.4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7	1\\
6.8	1.4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7	3\\
6.8	1.4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	1\\
6.8	1.4\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4.2	2.4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	1\\
4.2	2.4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	3\\
4.2	2.4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	1\\
4.2	2.4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	3\\
4.2	2.4\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4.5	7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	7\\
4.5	7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	5\\
4.5	7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	7\\
4.5	7\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	9\\
4.5	7\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8.4	7.3\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7	7\\
8.4	7.3\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7	9\\
8.4	7.3\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	5\\
8.4	7.3\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	7\\
8.4	7.3\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	9\\
8.4	7.3\\
};

\addplot [color=black]
  table[row sep=crcr]{%
4.5	7\\
5.1	8.5\\
};

\addplot [color=black]
  table[row sep=crcr]{%
8.4	7.3\\
5.1	8.5\\
};

\addplot [color=black]
  table[row sep=crcr]{%
8.4	7.3\\
10.5	6.5\\
};

\addplot [color=black]
  table[row sep=crcr]{%
9.8	12.5\\
13.2	11.5\\
};

\addplot [color=black]
  table[row sep=crcr]{%
6.8	1.4\\
5.2	1.7\\
};

\addplot [color=black]
  table[row sep=crcr]{%
4.2	2.4\\
5.2	1.7\\
};

\addplot [color=black]
  table[row sep=crcr]{%
13.2	11.5\\
9.8	12.5\\
};
\end{axis}
\begin{axis}[%
enlargelimits=false,
width=2.845in,
height=2.007in,
at={(3.9in,3.434in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={at={(0.5,0.05)},font=\color{white!15!black}},
xlabel={Room length (m)},
ymin=0,
ymax=16,
ylabel style={at={(0.065,0.5)},font=\color{white!15!black}},
ylabel={Room width (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
1	3\\
1	5\\
1	7\\
1	9\\
1	11\\
1	13\\
1	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
3	3\\
3	5\\
3	7\\
3	9\\
3	11\\
3	13\\
3	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
5	1\\
5	3\\
5	5\\
5	7\\
5	9\\
5	11\\
5	13\\
5	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
7	1\\
7	3\\
7	5\\
7	7\\
7	9\\
7	11\\
7	13\\
7	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
9	1\\
9	3\\
9	5\\
9	7\\
9	9\\
9	11\\
9	13\\
9	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
11	1\\
11	3\\
11	5\\
11	7\\
11	9\\
11	11\\
11	13\\
11	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
13	1\\
13	3\\
13	5\\
13	7\\
13	9\\
13	11\\
13	13\\
13	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
15	1\\
15	3\\
15	5\\
15	7\\
15	9\\
15	11\\
15	13\\
15	15\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
5.1	8.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	9\\
5.1	8.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	7\\
5.1	8.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	9\\
5.1	8.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
7	9\\
5.1	8.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10.5	6.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	5\\
10.5	6.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	7\\
10.5	6.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	5\\
10.5	6.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	7\\
10.5	6.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
13.2	11.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
15.9	8.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	7\\
15.9	8.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	9\\
15.9	8.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
5.2	1.7\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
9.8	12.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	11\\
9.8	12.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	13\\
9.8	12.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	11\\
9.8	12.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	13\\
9.8	12.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
6.8	1.4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	1\\
6.8	1.4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
7	1\\
6.8	1.4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
7	3\\
6.8	1.4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	1\\
6.8	1.4\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.2	2.4\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.5	7\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
8.4	7.3\\
};
\end{axis}
\begin{axis}[%
enlargelimits=false,
width=2.845in,
height=2.007in,
at={(7.2in,3.434in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={at={(0.5,0.05)},font=\color{white!15!black}},
xlabel={Room length (m)},
ymin=0,
ymax=16,
ylabel style={at={(0.065,0.5)},font=\color{white!15!black}},
ylabel={Room width (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
1	3\\
1	5\\
1	7\\
1	9\\
1	11\\
1	13\\
1	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
3	3\\
3	5\\
3	7\\
3	9\\
3	11\\
3	13\\
3	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
5	1\\
5	3\\
5	5\\
5	7\\
5	9\\
5	11\\
5	13\\
5	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
7	1\\
7	3\\
7	5\\
7	7\\
7	9\\
7	11\\
7	13\\
7	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
9	1\\
9	3\\
9	5\\
9	7\\
9	9\\
9	11\\
9	13\\
9	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
11	1\\
11	3\\
11	5\\
11	7\\
11	9\\
11	11\\
11	13\\
11	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
13	1\\
13	3\\
13	5\\
13	7\\
13	9\\
13	11\\
13	13\\
13	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
15	1\\
15	3\\
15	5\\
15	7\\
15	9\\
15	11\\
15	13\\
15	15\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
5.1	8.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10.5	6.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
13.2	11.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	11\\
13.2	11.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
13	11\\
13.2	11.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
13	13\\
13.2	11.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	11\\
13.2	11.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	13\\
13.2	11.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
15.9	8.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	7\\
15.9	8.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	9\\
15.9	8.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
5.2	1.7\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
9.8	12.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
6.8	1.4\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.2	2.4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	1\\
4.2	2.4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	3\\
4.2	2.4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	1\\
4.2	2.4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	3\\
4.2	2.4\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.5	7\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	7\\
4.5	7\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	5\\
4.5	7\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	7\\
4.5	7\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	9\\
4.5	7\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
8.4	7.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
7	7\\
8.4	7.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
7	9\\
8.4	7.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	5\\
8.4	7.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	7\\
8.4	7.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	9\\
8.4	7.3\\
};
\end{axis}
\begin{axis}[%
enlargelimits=false,
width=2.845in,
height=2.007in,
at={(0.554in,0.818in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={at={(0.5,0.05)},font=\color{white!15!black}},
xlabel={Room length (m)},
ymin=0,
ymax=16,
ylabel style={at={(0.065,0.5)},font=\color{white!15!black}},
ylabel={Room width (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
1	3\\
1	5\\
1	7\\
1	9\\
1	11\\
1	13\\
1	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
3	3\\
3	5\\
3	7\\
3	9\\
3	11\\
3	13\\
3	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
5	1\\
5	3\\
5	5\\
5	7\\
5	9\\
5	11\\
5	13\\
5	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
7	1\\
7	3\\
7	5\\
7	7\\
7	9\\
7	11\\
7	13\\
7	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
9	1\\
9	3\\
9	5\\
9	7\\
9	9\\
9	11\\
9	13\\
9	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
11	1\\
11	3\\
11	5\\
11	7\\
11	9\\
11	11\\
11	13\\
11	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
13	1\\
13	3\\
13	5\\
13	7\\
13	9\\
13	11\\
13	13\\
13	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
15	1\\
15	3\\
15	5\\
15	7\\
15	9\\
15	11\\
15	13\\
15	15\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.3	4.2\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	3\\
4.3	4.2\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	5\\
4.3	4.2\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
5	3\\
4.3	4.2\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
5	5\\
4.3	4.2\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
9.7	4\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
9	3\\
9.7	4\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
9	5\\
9.7	4\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
11	3\\
9.7	4\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
11	5\\
9.7	4\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
3.2	8.6\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
1	9\\
3.2	8.6\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	7\\
3.2	8.6\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	9\\
3.2	8.6\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
5	9\\
3.2	8.6\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
1.9	11.1\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
1	9\\
1.9	11.1\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
1	11\\
1.9	11.1\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
1	13\\
1.9	11.1\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	9\\
1.9	11.1\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	11\\
1.9	11.1\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	13\\
1.9	11.1\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
7.7	15.5\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
7	15\\
7.7	15.5\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
9	15\\
7.7	15.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.1	3.3\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	3\\
4.1	3.3\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
3	5\\
4.1	3.3\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
5	3\\
4.1	3.3\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
5	5\\
4.1	3.3\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10.1	1.2\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
9	1\\
10.1	1.2\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
9	3\\
10.1	1.2\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
11	1\\
10.1	1.2\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
11	3\\
10.1	1.2\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10.4	12.6\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
9	11\\
10.4	12.6\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
9	13\\
10.4	12.6\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
11	11\\
10.4	12.6\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
11	13\\
10.4	12.6\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
9.5	11.8\\
};

\addplot [color=red,line width=1.0pt, dotted]
  table[row sep=crcr]{%
9	11\\
9.5	11.8\\
};

\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9	13\\
9.5	11.8\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	11\\
9.5	11.8\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11	13\\
9.5	11.8\\
};
\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
14.8	15.1\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13	15\\
14.8	15.1\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	13\\
14.8	15.1\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15	15\\
14.8	15.1\\
};

\addplot [color=black]
  table[row sep=crcr]{%
4.1	3.3\\
4.3	4.2\\
};

\addplot [color=black]
  table[row sep=crcr]{%
10.1	1.2\\
9.7	4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.9	11.1\\
3.2	8.6\\
};

\addplot [color=black]
  table[row sep=crcr]{%
9.5	11.8\\
10.4	12.6\\
};

\end{axis}
\begin{axis}[%
enlargelimits=false,
width=2.845in,
height=2.007in,
at={(3.9in,0.818in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={at={(0.5,0.05)},font=\color{white!15!black}},
xlabel={Room length (m)},
ymin=0,
ymax=16,
ylabel style={at={(0.065,0.5)},font=\color{white!15!black}},
ylabel={Room width (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
1	3\\
1	5\\
1	7\\
1	9\\
1	11\\
1	13\\
1	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
3	3\\
3	5\\
3	7\\
3	9\\
3	11\\
3	13\\
3	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
5	1\\
5	3\\
5	5\\
5	7\\
5	9\\
5	11\\
5	13\\
5	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
7	1\\
7	3\\
7	5\\
7	7\\
7	9\\
7	11\\
7	13\\
7	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
9	1\\
9	3\\
9	5\\
9	7\\
9	9\\
9	11\\
9	13\\
9	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
11	1\\
11	3\\
11	5\\
11	7\\
11	9\\
11	11\\
11	13\\
11	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
13	1\\
13	3\\
13	5\\
13	7\\
13	9\\
13	11\\
13	13\\
13	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
15	1\\
15	3\\
15	5\\
15	7\\
15	9\\
15	11\\
15	13\\
15	15\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.3	4.2\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
9.7	4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	3\\
9.7	4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	5\\
9.7	4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	3\\
9.7	4\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	5\\
9.7	4\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
3.2	8.6\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	9\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	11\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	13\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	9\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	11\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	13\\
1.9	11.1\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
7.7	15.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
7	15\\
7.7	15.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	15\\
7.7	15.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.1	3.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	3\\
4.1	3.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	5\\
4.1	3.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	3\\
4.1	3.3\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	5\\
4.1	3.3\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10.1	1.2\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10.4	12.6\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
9.5	11.8\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	11\\
9.5	11.8\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	13\\
9.5	11.8\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	11\\
9.5	11.8\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	13\\
9.5	11.8\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
14.8	15.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
13	15\\
14.8	15.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	13\\
14.8	15.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	15\\
14.8	15.1\\
};

\end{axis}
\begin{axis}[%
enlargelimits=false,
width=2.845in,
height=2.007in,
at={(7.2in,0.807in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={at={(0.5,0.05)},font=\color{white!15!black}},
xlabel={Room length (m)},
ymin=0,
ymax=16,
ylabel style={at={(0.065,0.5)},font=\color{white!15!black}},
ylabel={Room width (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
1	3\\
1	5\\
1	7\\
1	9\\
1	11\\
1	13\\
1	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
3	1\\
3	3\\
3	5\\
3	7\\
3	9\\
3	11\\
3	13\\
3	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
5	1\\
5	3\\
5	5\\
5	7\\
5	9\\
5	11\\
5	13\\
5	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
7	1\\
7	3\\
7	5\\
7	7\\
7	9\\
7	11\\
7	13\\
7	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
9	1\\
9	3\\
9	5\\
9	7\\
9	9\\
9	11\\
9	13\\
9	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
11	1\\
11	3\\
11	5\\
11	7\\
11	9\\
11	11\\
11	13\\
11	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
13	1\\
13	3\\
13	5\\
13	7\\
13	9\\
13	11\\
13	13\\
13	15\\
};

\addplot [color=blue, draw=none, mark=o, mark size=3.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
15	1\\
15	3\\
15	5\\
15	7\\
15	9\\
15	11\\
15	13\\
15	15\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.3	4.2\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	3\\
4.3	4.2\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	5\\
4.3	4.2\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	3\\
4.3	4.2\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
5	5\\
4.3	4.2\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
9.7	4\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
3.2	8.6\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	9\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	11\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	13\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	9\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	11\\
1.9	11.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
3	13\\
1.9	11.1\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
7.7	15.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
7	15\\
7.7	15.5\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	15\\
7.7	15.5\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.1	3.3\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10.1	1.2\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	1\\
10.1	1.2\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	3\\
10.1	1.2\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	1\\
10.1	1.2\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	3\\
10.1	1.2\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10.4	12.6\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
9.5	11.8\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	11\\
9.5	11.8\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
9	13\\
9.5	11.8\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	11\\
9.5	11.8\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
11	13\\
9.5	11.8\\
};

\addplot [color=black, draw=none, mark=asterisk, mark size=3.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
14.8	15.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
13	15\\
14.8	15.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	13\\
14.8	15.1\\
};

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
15	15\\
14.8	15.1\\
};

\end{axis}
\begin{axis}[%
enlargelimits=false,
width=10.333in,
height=4.882in,
at={(0in,0in)},
hide axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis equal,
clip=false,
%axis line style={draw=none},
%ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[rotate=0]
at (rel axis cs:0.200,0.702) {(a)};
\node[rotate=0]
at (rel axis cs:0.541,0.702) {(b)};
\node[rotate=0]
at (rel axis cs:0.891,0.702) {(c)};
\node[rotate=0]
at (rel axis cs:0.200,0.082) {(d)};
\node[rotate=0]
at (rel axis cs:0.541,0.082) {(e)};
\node[rotate=0]
at (rel axis cs:0.891,0.082) {(f)};
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[%
width=4.203in,
height=1.119in,
at={(0.705in,2.272in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={at={(axis description cs:0.5,0)},font=\color{white!15!black}},
xlabel={Iteration Index},
ymin=-74000000,
ymax=-56000000,
ylabel style={at={(axis description cs:-0.05,.5)},font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(axis cs:30,-67000000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-56374842.5755325\\
2	-56913599.7629864\\
3	-65441728.8568384\\
4	-65441728.8568384\\
5	-69211463.8943176\\
6	-69211463.8943176\\
7	-69211463.8943176\\
8	-69211463.8943176\\
9	-69211463.8943176\\
10	-69551293.4965509\\
11	-69551293.4965509\\
12	-69551293.4965509\\
13	-69551293.4965509\\
14	-70086893.9863328\\
15	-70511844.759263\\
16	-71215086.1533121\\
17	-71215086.1533121\\
18	-71215086.1533121\\
19	-72878083.6144693\\
20	-72878083.6144693\\
21	-72883261.7607981\\
22	-72883261.7607981\\
23	-72885413.5266836\\
24	-72885413.5266836\\
25	-72885413.5266836\\
26	-72885413.5266836\\
27	-72885413.5266836\\
28	-72885413.5266836\\
29	-72885413.5266836\\
30	-72885413.5266836\\
31	-72886778.4119\\
32	-72886778.4119\\
33	-72887624.876467\\
34	-72887624.876467\\
35	-72887624.876467\\
36	-72887624.876467\\
37	-72887624.876467\\
38	-72887624.876467\\
39	-72887624.876467\\
40	-72887624.876467\\
41	-72888323.6752753\\
42	-72890699.8336547\\
43	-72890699.8336547\\
44	-72890699.8336547\\
45	-72890699.8336547\\
46	-72890699.8336547\\
47	-72891728.5366831\\
48	-72891728.5366831\\
49	-72891987.61983\\
50	-72892232.1462999\\
51	-72892232.1462999\\
52	-72892232.1462999\\
53	-72892232.1462999\\
54	-72892275.2239079\\
55	-72892651.0115047\\
56	-72892651.0115047\\
57	-72892651.0115047\\
58	-72892651.0115047\\
59	-72892651.0115047\\
60	-72892651.0115047\\
61	-72892651.0115047\\
62	-72892772.1943085\\
63	-72892772.1943085\\
64	-72892772.1943085\\
65	-72892772.1943085\\
66	-72892772.1943085\\
67	-72892772.1943085\\
68	-72892772.1943085\\
69	-72892772.1943085\\
70	-72892772.1943085\\
71	-72892900.1271901\\
72	-72892900.1271901\\
73	-72892900.1271901\\
74	-72892900.1271901\\
75	-72892900.1271901\\
76	-72892944.8374969\\
77	-72892944.8374969\\
78	-72892944.8374969\\
79	-72892944.8374969\\
80	-72892944.8374969\\
81	-72892944.8374969\\
82	-72892944.8374969\\
83	-72892944.8374969\\
84	-72892944.8374969\\
85	-72892944.8374969\\
86	-72892944.8374969\\
87	-72892944.8374969\\
88	-72893034.3264699\\
89	-72893034.3264699\\
90	-72893034.3264699\\
91	-72893034.3264699\\
92	-72893034.3264699\\
93	-72893034.3264699\\
94	-72893034.3264699\\
95	-72893034.3264699\\
96	-72893046.3348406\\
97	-72893046.3348406\\
98	-72893046.3348406\\
99	-72893046.3348406\\
100	-72893046.3348406\\
};
\addlegendentry{swarm size 50}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-62147459.2679246\\
2	-62147459.2679246\\
3	-64020758.0235217\\
4	-64020758.0235217\\
5	-65205528.3309999\\
6	-65205528.3309999\\
7	-65205528.3309999\\
8	-67599870.0525695\\
9	-67599870.0525695\\
10	-67599870.0525695\\
11	-68901529.5341336\\
12	-68901529.5341336\\
13	-68901529.5341336\\
14	-69048777.871595\\
15	-69048777.871595\\
16	-69048777.871595\\
17	-69048777.871595\\
18	-69048777.871595\\
19	-69048777.871595\\
20	-69048777.871595\\
21	-70966891.49312\\
22	-70966891.49312\\
23	-72656615.1748282\\
24	-72656615.1748282\\
25	-72656615.1748282\\
26	-72656615.1748282\\
27	-72811745.3509058\\
28	-72811745.3509058\\
29	-72871447.6302817\\
30	-72871447.6302817\\
31	-72873620.2887389\\
32	-72873620.2887389\\
33	-72873620.2887389\\
34	-72873620.2887389\\
35	-72886177.3901651\\
36	-72887316.724934\\
37	-72887316.724934\\
38	-72887316.724934\\
39	-72887316.724934\\
40	-72889331.6497071\\
41	-72889331.6497071\\
42	-72889331.6497071\\
43	-72889331.6497071\\
44	-72889331.6497071\\
45	-72889573.8203429\\
46	-72889573.8203429\\
47	-72889573.8203429\\
48	-72889763.399386\\
49	-72889763.399386\\
50	-72892350.4137358\\
51	-72892350.4137358\\
52	-72892350.4137358\\
53	-72892350.4137358\\
54	-72892350.4137358\\
55	-72892350.4137358\\
56	-72892350.4137358\\
57	-72892350.4137358\\
58	-72892350.4137358\\
59	-72892350.4137358\\
60	-72892350.4137358\\
61	-72892350.4137358\\
62	-72892350.4137358\\
63	-72892350.4137358\\
64	-72892350.4137358\\
65	-72892350.4137358\\
66	-72892350.4137358\\
67	-72892350.4137358\\
68	-72892350.4137358\\
69	-72892350.4137358\\
70	-72892350.4137358\\
71	-72892350.4137358\\
72	-72892350.4137358\\
73	-72892502.2105749\\
74	-72892686.9831171\\
75	-72892686.9831171\\
76	-72892686.9831171\\
77	-72892686.9831171\\
78	-72892686.9831171\\
79	-72892686.9831171\\
80	-72892686.9831171\\
81	-72892686.9831171\\
82	-72892686.9831171\\
83	-72892686.9831171\\
84	-72892686.9831171\\
85	-72892726.7000424\\
86	-72892726.7000424\\
87	-72892726.7000424\\
88	-72892726.7000424\\
89	-72892726.7000424\\
90	-72892726.7000424\\
91	-72892726.7000424\\
92	-72892726.7000424\\
93	-72892726.7000424\\
94	-72892726.7000424\\
95	-72892726.7000424\\
96	-72892726.7000424\\
97	-72892726.7000424\\
98	-72892726.7000424\\
99	-72892726.7000424\\
100	-72892726.7000424\\
};
\addlegendentry{swarm size 40}

\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-62975588.6993079\\
2	-62975588.6993079\\
3	-62975588.6993079\\
4	-62975588.6993079\\
5	-62975588.6993079\\
6	-62975588.6993079\\
7	-64445557.3737727\\
8	-64586682.7407976\\
9	-64586682.7407976\\
10	-67985126.2867375\\
11	-67985126.2867375\\
12	-69233567.9302346\\
13	-69233567.9302346\\
14	-70300354.0524882\\
15	-70300354.0524882\\
16	-70300354.0524882\\
17	-70300354.0524882\\
18	-70300354.0524882\\
19	-70300354.0524882\\
20	-70300354.0524882\\
21	-70300354.0524882\\
22	-70300354.0524882\\
23	-70300354.0524882\\
24	-70300354.0524882\\
25	-70300354.0524882\\
26	-70300354.0524882\\
27	-70755219.1860814\\
28	-70755219.1860814\\
29	-70755219.1860814\\
30	-70755219.1860814\\
31	-70755219.1860814\\
32	-70755219.1860814\\
33	-70755219.1860814\\
34	-70755219.1860814\\
35	-70755219.1860814\\
36	-71235828.3869494\\
37	-71235828.3869494\\
38	-71235828.3869494\\
39	-71326993.7117738\\
40	-71326993.7117738\\
41	-72028071.3836839\\
42	-72028071.3836839\\
43	-72028071.3836839\\
44	-72163903.4385506\\
45	-72163903.4385506\\
46	-72222036.4986415\\
47	-72280749.7907637\\
48	-72280749.7907637\\
49	-72280749.7907637\\
50	-72374475.2702425\\
51	-72414879.8262206\\
52	-72414879.8262206\\
53	-72456083.4581537\\
54	-72456083.4581537\\
55	-72456083.4581537\\
56	-72491980.6962491\\
57	-72491980.6962491\\
58	-72491980.6962491\\
59	-72491980.6962491\\
60	-72491980.6962491\\
61	-72493770.2951472\\
62	-72498420.8698365\\
63	-72501137.020289\\
64	-72501925.3846886\\
65	-72551413.8121793\\
66	-72811455.47801\\
67	-72883919.6149946\\
68	-72883919.6149946\\
69	-72884738.3908161\\
70	-72884738.3908161\\
71	-72884738.3908161\\
72	-72884738.3908161\\
73	-72884738.3908161\\
74	-72884738.3908161\\
75	-72884816.5299624\\
76	-72884816.5299624\\
77	-72884825.0405378\\
78	-72885040.9016568\\
79	-72885145.4304691\\
80	-72885173.7376418\\
81	-72885173.7376418\\
82	-72885177.3799891\\
83	-72885182.8515431\\
84	-72885183.6914354\\
85	-72885183.6914354\\
86	-72885183.6914354\\
87	-72885183.6914354\\
88	-72885183.6914354\\
89	-72885183.6914354\\
90	-72885183.6914354\\
91	-72885183.6914354\\
92	-72885183.6914354\\
93	-72885183.6914354\\
94	-72885183.6914354\\
95	-72885183.6914354\\
96	-72885183.6914354\\
97	-72885183.6914354\\
98	-72885260.5768036\\
99	-72885260.5768036\\
100	-72885260.5768036\\
};
\addlegendentry{swarm size 30}
\end{axis}

\begin{axis}[%
width=4.203in,
height=1.119in,
at={(0.705in,0.47in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={at={(axis description cs:0.5,0)},font=\color{white!15!black}},
xlabel={Iteration Index},
ymin=-80000000,
ymax=-55000000,
ylabel style={at={(axis description cs:-0.05,.5)},font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(axis cs:30,-70000000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-64326713.2032765\\
2	-64331861.6256637\\
3	-66343178.2647956\\
4	-68518236.7834414\\
5	-75897016.0573337\\
6	-75897016.0573337\\
7	-75897016.0573337\\
8	-75908674.0653436\\
9	-75908674.0653436\\
10	-75908674.0653436\\
11	-75908674.0653436\\
12	-75908674.0653436\\
13	-75908674.0653436\\
14	-75908674.0653436\\
15	-75908674.0653436\\
16	-75908674.0653436\\
17	-75908674.0653436\\
18	-75909609.2531785\\
19	-75909609.2531785\\
20	-75909609.2531785\\
21	-75909609.2531785\\
22	-75909609.2531785\\
23	-75909609.2531785\\
24	-75909609.2531785\\
25	-75909609.2531785\\
26	-75909609.2531785\\
27	-75909609.2531785\\
28	-75909609.2531785\\
29	-75909609.2531785\\
30	-75909609.2531785\\
31	-75909609.2531785\\
32	-75909609.2531785\\
33	-75909609.2531785\\
34	-75909609.2531785\\
35	-75909609.2531785\\
36	-75909609.2531785\\
37	-75909609.2531785\\
38	-75909609.2531785\\
39	-75909609.2531785\\
40	-75909609.2531785\\
41	-75909609.2531785\\
42	-75909609.2531785\\
43	-75909609.2531785\\
44	-75909609.2531785\\
45	-75909609.2531785\\
46	-75910121.5156643\\
47	-75910121.5156643\\
48	-75910121.5156643\\
49	-75910121.5156643\\
50	-75910121.5156643\\
51	-75910121.5156643\\
52	-75910121.5156643\\
53	-75910121.5156643\\
54	-75910121.5156643\\
55	-75910121.5156643\\
56	-75910121.5156643\\
57	-75910121.5156643\\
58	-75910121.5156643\\
59	-75910121.5156643\\
60	-75910121.5156643\\
61	-75910121.5156643\\
62	-75910121.5156643\\
63	-75910121.5156643\\
64	-75910121.5156643\\
65	-75910121.5156643\\
66	-75910121.5156643\\
67	-75910121.5156643\\
68	-75910121.5156643\\
69	-75910121.5156643\\
70	-75910306.5368564\\
71	-75910306.5368564\\
72	-75910306.5368564\\
73	-75910306.5368564\\
74	-75910306.5368564\\
75	-75910306.5368564\\
76	-75910306.5368564\\
77	-75910306.5368564\\
78	-75910306.5368564\\
79	-75910306.5368564\\
80	-75910306.5368564\\
81	-75910306.5368564\\
82	-75910306.5368564\\
83	-75910341.8633078\\
84	-75910341.8633078\\
85	-75910341.8633078\\
86	-75910350.3698268\\
87	-75910350.3698268\\
88	-75910350.3698268\\
89	-75910350.3698268\\
90	-75910350.3698268\\
91	-75910350.3698268\\
92	-75910350.3698268\\
93	-75910350.3698268\\
94	-75910350.3698268\\
95	-75910350.3698268\\
96	-75910350.3698268\\
97	-75910350.3698268\\
98	-75910350.3698268\\
99	-75910350.3698268\\
100	-75910350.3698268\\
};
\addlegendentry{swarm size 50}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	-57830907.0275704\\
2	-61319997.1226078\\
3	-70207715.9978727\\
4	-70574867.2189607\\
5	-72705460.809599\\
6	-75251764.9365523\\
7	-75521808.699022\\
8	-75521808.699022\\
9	-75884529.1641818\\
10	-75884529.1641818\\
11	-75884529.1641818\\
12	-75906963.6815306\\
13	-75906963.6815306\\
14	-75906963.6815306\\
15	-75906963.6815306\\
16	-75906963.6815306\\
17	-75906963.6815306\\
18	-75906963.6815306\\
19	-75906963.6815306\\
20	-75906963.6815306\\
21	-75906963.6815306\\
22	-75910179.8589617\\
23	-75910179.8589617\\
24	-75910179.8589617\\
25	-75910179.8589617\\
26	-75910179.8589617\\
27	-75910179.8589617\\
28	-75910179.8589617\\
29	-75910179.8589617\\
30	-75910179.8589617\\
31	-75910179.8589617\\
32	-75910179.8589617\\
33	-75910179.8589617\\
34	-75910179.8589617\\
35	-75910179.8589617\\
36	-75910179.8589617\\
37	-75910179.8589617\\
38	-75910179.8589617\\
39	-75910179.8589617\\
40	-75910179.8589617\\
41	-75910179.8589617\\
42	-75910179.8589617\\
43	-75910179.8589617\\
44	-75910179.8589617\\
45	-75910179.8589617\\
46	-75910179.8589617\\
47	-75910179.8589617\\
48	-75910179.8589617\\
49	-75910179.8589617\\
50	-75910179.8589617\\
51	-75910179.8589617\\
52	-75910179.8589617\\
53	-75910179.8589617\\
54	-75910179.8589617\\
55	-75910179.8589617\\
56	-75910179.8589617\\
57	-75910179.8589617\\
58	-75910179.8589617\\
59	-75910179.8589617\\
60	-75910179.8589617\\
61	-75910179.8589617\\
62	-75910179.8589617\\
63	-75910179.8589617\\
64	-75910179.8589617\\
65	-75910179.8589617\\
66	-75910179.8589617\\
67	-75910179.8589617\\
68	-75910179.8589617\\
69	-75910179.8589617\\
70	-75910179.8589617\\
71	-75910179.8589617\\
72	-75910179.8589617\\
73	-75910179.8589617\\
74	-75910179.8589617\\
75	-75910179.8589617\\
76	-75910179.8589617\\
77	-75910179.8589617\\
78	-75910179.8589617\\
79	-75910179.8589617\\
80	-75910205.9418845\\
81	-75910205.9418845\\
82	-75910205.9418845\\
83	-75910288.7410329\\
84	-75910288.7410329\\
85	-75910288.7410329\\
86	-75910347.4521299\\
87	-75910347.4521299\\
88	-75910347.4521299\\
89	-75910347.4521299\\
90	-75910347.4521299\\
91	-75910347.4521299\\
92	-75910347.4521299\\
93	-75910347.4521299\\
94	-75910347.4521299\\
95	-75910347.4521299\\
96	-75910347.4521299\\
97	-75910349.5107854\\
98	-75910349.5107854\\
99	-75910349.5107854\\
100	-75910349.5107854\\
};
\addlegendentry{swarm size 40}

\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-62060734.4105116\\
2	-64379396.13319\\
3	-64379396.13319\\
4	-64901254.9229378\\
5	-66726833.6918785\\
6	-69088800.2890672\\
7	-75004268.2612679\\
8	-75004268.2612679\\
9	-75859848.7128519\\
10	-75859848.7128519\\
11	-75884754.5025643\\
12	-75884754.5025643\\
13	-75884754.5025643\\
14	-75884754.5025643\\
15	-75905973.0228234\\
16	-75905973.0228234\\
17	-75905973.0228234\\
18	-75905973.0228234\\
19	-75905973.0228234\\
20	-75905973.0228234\\
21	-75905973.0228234\\
22	-75905973.0228234\\
23	-75905973.0228234\\
24	-75905973.0228234\\
25	-75905973.0228234\\
26	-75905973.0228234\\
27	-75905973.0228234\\
28	-75905973.0228234\\
29	-75905973.0228234\\
30	-75905973.0228234\\
31	-75905973.0228234\\
32	-75905973.0228234\\
33	-75905973.0228234\\
34	-75905973.0228234\\
35	-75905973.0228234\\
36	-75905973.0228234\\
37	-75905973.0228234\\
38	-75905973.0228234\\
39	-75905973.0228234\\
40	-75905973.0228234\\
41	-75908238.8585116\\
42	-75908238.8585116\\
43	-75908238.8585116\\
44	-75908238.8585116\\
45	-75909792.9303834\\
46	-75909792.9303834\\
47	-75909792.9303834\\
48	-75909792.9303834\\
49	-75909792.9303834\\
50	-75909792.9303834\\
51	-75909792.9303834\\
52	-75909792.9303834\\
53	-75909853.1824861\\
54	-75909853.1824861\\
55	-75909853.1824861\\
56	-75909853.1824861\\
57	-75909853.1824861\\
58	-75909853.1824861\\
59	-75909853.1824861\\
60	-75909853.1824861\\
61	-75909853.1824861\\
62	-75909853.1824861\\
63	-75909853.1824861\\
64	-75909853.1824861\\
65	-75909853.1824861\\
66	-75909853.1824861\\
67	-75909853.1824861\\
68	-75909853.1824861\\
69	-75910122.8205655\\
70	-75910122.8205655\\
71	-75910322.8605041\\
72	-75910322.8605041\\
73	-75910322.8605041\\
74	-75910322.8605041\\
75	-75910322.8605041\\
76	-75910322.8605041\\
77	-75910322.8605041\\
78	-75910322.8605041\\
79	-75910322.8605041\\
80	-75910322.8605041\\
81	-75910329.4541894\\
82	-75910337.106343\\
83	-75910337.106343\\
84	-75910337.106343\\
85	-75910337.106343\\
86	-75910337.106343\\
87	-75910337.106343\\
88	-75910337.106343\\
89	-75910337.106343\\
90	-75910337.106343\\
91	-75910337.106343\\
92	-75910337.106343\\
93	-75910337.106343\\
94	-75910337.106343\\
95	-75910337.106343\\
96	-75910339.3119789\\
97	-75910340.5688933\\
98	-75910340.5688933\\
99	-75910340.5688933\\
100	-75910340.5688933\\
};
\addlegendentry{swarm size 30}
\end{axis}
\node[rotate=90]
at (rel axis cs:0.03,1.702) {Fitness value of PSO};
\node[rotate=0]
at (rel axis cs:0.67,1.6) {(a)};
\node[rotate=0]
at (rel axis cs:0.67,0) {(b)};
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=4.203in,
height=2.947in,
at={(0.705in,0.445in)},
scale only axis,
xmin=0,
xmax=40000000,
xlabel style={font=\color{white!15!black}},
xlabel={Average achievable secrecy rate per user (bits/s)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
legend style={at={(0,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
18543077.4688818	0\\
18543077.4688818	0.00666666666666667\\
22408021.021979	0.00666666666666667\\
22408021.021979	0.0133333333333333\\
23013874.1489413	0.0133333333333333\\
23013874.1489413	0.02\\
23137207.2794376	0.02\\
23137207.2794376	0.0266666666666667\\
24414207.8077639	0.0266666666666667\\
24414207.8077639	0.0333333333333333\\
25602870.0012176	0.0333333333333333\\
25602870.0012176	0.04\\
25719210.7238115	0.04\\
25719210.7238115	0.0466666666666667\\
25794922.7065938	0.0466666666666667\\
25794922.7065938	0.0533333333333333\\
26093747.6995346	0.0533333333333333\\
26093747.6995346	0.06\\
26207536.6890136	0.06\\
26207536.6890136	0.0666666666666667\\
26262830.9433818	0.0666666666666667\\
26262830.9433818	0.0733333333333333\\
26347614.4425734	0.0733333333333333\\
26347614.4425734	0.08\\
26445685.2727988	0.08\\
26445685.2727988	0.0866666666666667\\
27155282.5390046	0.0866666666666667\\
27155282.5390046	0.0933333333333333\\
27162568.0476745	0.0933333333333333\\
27162568.0476745	0.1\\
27198273.1623565	0.1\\
27198273.1623565	0.106666666666667\\
27333970.4456546	0.106666666666667\\
27333970.4456546	0.113333333333333\\
27335244.0597899	0.113333333333333\\
27335244.0597899	0.12\\
27337654.1711812	0.12\\
27337654.1711812	0.126666666666667\\
27364208.5959587	0.126666666666667\\
27364208.5959587	0.133333333333333\\
27428152.3636229	0.133333333333333\\
27428152.3636229	0.14\\
27858437.2616805	0.14\\
27858437.2616805	0.146666666666667\\
28310309.4341441	0.146666666666667\\
28310309.4341441	0.153333333333333\\
28709558.231019	0.153333333333333\\
28709558.231019	0.16\\
28814359.9863694	0.16\\
28814359.9863694	0.166666666666667\\
28953599.7216593	0.166666666666667\\
28953599.7216593	0.173333333333333\\
29167745.400662	0.173333333333333\\
29167745.400662	0.18\\
29369701.9260118	0.18\\
29369701.9260118	0.186666666666667\\
29418240.6176265	0.186666666666667\\
29418240.6176265	0.193333333333333\\
29514251.3141006	0.193333333333333\\
29514251.3141006	0.2\\
29634715.9945339	0.2\\
29634715.9945339	0.206666666666667\\
29691402.9293344	0.206666666666667\\
29691402.9293344	0.213333333333333\\
29824777.0144622	0.213333333333333\\
29824777.0144622	0.22\\
30018389.6009008	0.22\\
30018389.6009008	0.226666666666667\\
30022110.3159682	0.226666666666667\\
30022110.3159682	0.233333333333333\\
30040570.6160777	0.233333333333333\\
30040570.6160777	0.24\\
30202241.5198349	0.24\\
30202241.5198349	0.246666666666667\\
30249970.2721797	0.246666666666667\\
30249970.2721797	0.253333333333333\\
30274957.3823534	0.253333333333333\\
30274957.3823534	0.26\\
30375840.9554117	0.26\\
30375840.9554117	0.266666666666667\\
30438955.6093595	0.266666666666667\\
30438955.6093595	0.273333333333333\\
30473990.0109156	0.273333333333333\\
30473990.0109156	0.28\\
30530420.142513	0.28\\
30530420.142513	0.286666666666667\\
30574190.5434792	0.286666666666667\\
30574190.5434792	0.293333333333333\\
30693473.0830071	0.293333333333333\\
30693473.0830071	0.3\\
31420620.5292581	0.3\\
31420620.5292581	0.306666666666667\\
31953995.3040646	0.306666666666667\\
31953995.3040646	0.313333333333333\\
32079307.464502	0.313333333333333\\
32079307.464502	0.32\\
32092312.3980825	0.32\\
32092312.3980825	0.326666666666667\\
32161172.689969	0.326666666666667\\
32161172.689969	0.333333333333333\\
32440772.5456144	0.333333333333333\\
32440772.5456144	0.34\\
32495678.1821426	0.34\\
32495678.1821426	0.346666666666667\\
32693806.1222995	0.346666666666667\\
32693806.1222995	0.353333333333333\\
32705058.4405351	0.353333333333333\\
32705058.4405351	0.36\\
32778175.9846893	0.36\\
32778175.9846893	0.366666666666667\\
32843658.6883911	0.366666666666667\\
32843658.6883911	0.373333333333333\\
33058028.6743845	0.373333333333333\\
33058028.6743845	0.38\\
33167250.7641354	0.38\\
33167250.7641354	0.386666666666667\\
33174755.6547822	0.386666666666667\\
33174755.6547822	0.393333333333333\\
33198464.2708706	0.393333333333333\\
33198464.2708706	0.4\\
33204095.6353292	0.4\\
33204095.6353292	0.406666666666667\\
33294347.7163179	0.406666666666667\\
33294347.7163179	0.413333333333333\\
33301419.7506996	0.413333333333333\\
33301419.7506996	0.42\\
33442194.1610783	0.42\\
33442194.1610783	0.426666666666667\\
33567200.6464429	0.426666666666667\\
33567200.6464429	0.433333333333333\\
33624064.8915813	0.433333333333333\\
33624064.8915813	0.44\\
33667776.4260154	0.44\\
33667776.4260154	0.446666666666667\\
33670024.3514972	0.446666666666667\\
33670024.3514972	0.453333333333333\\
33828817.0766055	0.453333333333333\\
33828817.0766055	0.46\\
33951583.2346648	0.46\\
33951583.2346648	0.466666666666667\\
33996183.2935673	0.466666666666667\\
33996183.2935673	0.473333333333333\\
34125303.6598653	0.473333333333333\\
34125303.6598653	0.48\\
34193890.3160679	0.48\\
34193890.3160679	0.486666666666667\\
34196160.7966174	0.486666666666667\\
34196160.7966174	0.493333333333333\\
34251916.4014854	0.493333333333333\\
34251916.4014854	0.5\\
34401567.282927	0.5\\
34401567.282927	0.506666666666667\\
34413938.3504054	0.506666666666667\\
34413938.3504054	0.513333333333333\\
34519846.6911993	0.513333333333333\\
34519846.6911993	0.52\\
34602435.6549409	0.52\\
34602435.6549409	0.526666666666667\\
34613003.7589601	0.526666666666667\\
34613003.7589601	0.533333333333333\\
34613492.0789337	0.533333333333333\\
34613492.0789337	0.54\\
34614027.0147188	0.54\\
34614027.0147188	0.546666666666667\\
34693440.6027343	0.546666666666667\\
34693440.6027343	0.553333333333333\\
34755310.6488875	0.553333333333333\\
34755310.6488875	0.56\\
34756989.7654059	0.56\\
34756989.7654059	0.566666666666667\\
34812822.0317407	0.566666666666667\\
34812822.0317407	0.573333333333333\\
34875812.0897361	0.573333333333333\\
34875812.0897361	0.58\\
34943687.7422726	0.58\\
34943687.7422726	0.586666666666667\\
35014132.7716809	0.586666666666667\\
35014132.7716809	0.593333333333333\\
35040781.7316753	0.593333333333333\\
35040781.7316753	0.6\\
35180861.9777902	0.6\\
35180861.9777902	0.606666666666667\\
35301599.9618693	0.606666666666667\\
35301599.9618693	0.613333333333333\\
35317653.1850853	0.613333333333333\\
35317653.1850853	0.62\\
35423940.7704438	0.62\\
35423940.7704438	0.626666666666667\\
35426142.9966306	0.626666666666667\\
35426142.9966306	0.633333333333333\\
35429247.2206418	0.633333333333333\\
35429247.2206418	0.64\\
35692921.1306361	0.64\\
35692921.1306361	0.646666666666667\\
35721725.7230388	0.646666666666667\\
35721725.7230388	0.653333333333333\\
35722157.5933744	0.653333333333333\\
35722157.5933744	0.66\\
35808213.5325356	0.66\\
35808213.5325356	0.666666666666667\\
35894594.9434599	0.666666666666667\\
35894594.9434599	0.673333333333333\\
35973711.2728013	0.673333333333333\\
35973711.2728013	0.68\\
36009027.7807235	0.68\\
36009027.7807235	0.686666666666667\\
36114907.8627018	0.686666666666667\\
36114907.8627018	0.693333333333333\\
36117463.3698277	0.693333333333333\\
36117463.3698277	0.7\\
36120299.2017163	0.7\\
36120299.2017163	0.706666666666667\\
36188911.6240983	0.706666666666667\\
36188911.6240983	0.713333333333333\\
36202967.1051	0.713333333333333\\
36202967.1051	0.72\\
36212090.6373178	0.72\\
36212090.6373178	0.726666666666667\\
36329676.7182967	0.726666666666667\\
36329676.7182967	0.733333333333333\\
36348176.908792	0.733333333333333\\
36348176.908792	0.74\\
36400138.7669088	0.74\\
36400138.7669088	0.746666666666667\\
36419466.4721797	0.746666666666667\\
36419466.4721797	0.753333333333333\\
36431946.9611292	0.753333333333333\\
36431946.9611292	0.76\\
36472035.0571633	0.76\\
36472035.0571633	0.766666666666667\\
36545600.4978814	0.766666666666667\\
36545600.4978814	0.773333333333333\\
36545837.0500946	0.773333333333333\\
36545837.0500946	0.78\\
36586864.0408461	0.78\\
36586864.0408461	0.786666666666667\\
36672047.9546841	0.786666666666667\\
36672047.9546841	0.793333333333333\\
36672891.8862314	0.793333333333333\\
36672891.8862314	0.8\\
36675626.3658738	0.8\\
36675626.3658738	0.806666666666667\\
36699094.8921408	0.806666666666667\\
36699094.8921408	0.813333333333333\\
36702697.8976975	0.813333333333333\\
36702697.8976975	0.82\\
36773746.5665406	0.82\\
36773746.5665406	0.826666666666667\\
36774271.8543099	0.826666666666667\\
36774271.8543099	0.833333333333333\\
36815653.1059623	0.833333333333333\\
36815653.1059623	0.84\\
36829748.6242405	0.84\\
36829748.6242405	0.846666666666667\\
36856394.2792327	0.846666666666667\\
36856394.2792327	0.853333333333333\\
36858130.3393364	0.853333333333333\\
36858130.3393364	0.86\\
36860015.1777685	0.86\\
36860015.1777685	0.866666666666667\\
36918484.0286475	0.866666666666667\\
36918484.0286475	0.873333333333333\\
36976099.6981503	0.873333333333333\\
36976099.6981503	0.88\\
36982083.0315348	0.88\\
36982083.0315348	0.886666666666667\\
37143725.4799175	0.886666666666667\\
37143725.4799175	0.893333333333333\\
37145721.8730106	0.893333333333333\\
37145721.8730106	0.9\\
37153214.8929223	0.9\\
37153214.8929223	0.906666666666667\\
37209607.1660767	0.906666666666667\\
37209607.1660767	0.913333333333333\\
37222433.2821811	0.913333333333333\\
37222433.2821811	0.92\\
37372033.6152675	0.92\\
37372033.6152675	0.926666666666667\\
37411031.2605176	0.926666666666667\\
37411031.2605176	0.933333333333333\\
37448444.5584032	0.933333333333333\\
37448444.5584032	0.94\\
37449251.1607822	0.94\\
37449251.1607822	0.946666666666667\\
37522135.6202752	0.946666666666667\\
37522135.6202752	0.953333333333333\\
37535859.1554148	0.953333333333333\\
37535859.1554148	0.96\\
37557691.288264	0.96\\
37557691.288264	0.966666666666667\\
37648097.3960378	0.966666666666667\\
37648097.3960378	0.973333333333333\\
37676253.7058721	0.973333333333333\\
37676253.7058721	0.98\\
37677112.4506256	0.98\\
37677112.4506256	0.986666666666667\\
37677116.2055501	0.986666666666667\\
37677116.2055501	0.993333333333333\\
38020627.7528087	0.993333333333333\\
38020627.7528087	1\\
inf	1\\
};
\addlegendentry{The proposed secure cell formation}

\addplot [color=red, dashed, line width=0.8pt, mark size=1.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
-inf	0\\
4371016.5182777	0\\
4371016.5182777	0.00666666666666667\\
4421871.37154083	0.00666666666666667\\
4421871.37154083	0.0133333333333333\\
5237729.57862479	0.0133333333333333\\
5237729.57862479	0.02\\
5288584.43188791	0.02\\
5288584.43188791	0.0266666666666667\\
5943198.50096826	0.0266666666666667\\
5943198.50096826	0.0533333333333333\\
5967539.16375486	0.0533333333333333\\
5967539.16375486	0.06\\
5994053.35423139	0.06\\
5994053.35423139	0.1\\
6018394.01701798	0.1\\
6018394.01701798	0.106666666666667\\
6456963.88074281	0.106666666666667\\
6456963.88074281	0.126666666666667\\
6860766.41457847	0.126666666666667\\
6860766.41457847	0.16\\
7273468.70022502	0.16\\
7273468.70022502	0.166666666666667\\
7324323.55348815	0.166666666666667\\
7324323.55348815	0.206666666666667\\
7539721.14644541	0.206666666666667\\
7539721.14644541	0.213333333333333\\
7590575.99970854	0.213333333333333\\
7590575.99970854	0.226666666666667\\
8029145.86343336	0.226666666666667\\
8029145.86343336	0.24\\
8140181.7605721	0.24\\
8140181.7605721	0.246666666666667\\
8191036.61383523	0.246666666666667\\
8191036.61383523	0.28\\
8758955.44856343	0.28\\
8758955.44856343	0.286666666666667\\
8845650.68291558	0.286666666666667\\
8845650.68291558	0.313333333333333\\
8896505.5361787	0.313333333333333\\
8896505.5361787	0.366666666666667\\
8920846.1989653	0.366666666666667\\
8920846.1989653	0.38\\
9351372.34518605	0.38\\
9351372.34518605	0.386666666666667\\
9359416.06269012	0.386666666666667\\
9359416.06269012	0.413333333333333\\
9643472.91076403	0.413333333333333\\
9643472.91076403	0.42\\
9712363.74326266	0.42\\
9712363.74326266	0.44\\
9763218.59652579	0.44\\
9763218.59652579	0.48\\
10064884.9850336	0.48\\
10064884.9850336	0.493333333333333\\
10167230.55227	0.493333333333333\\
10167230.55227	0.506666666666667\\
10218085.4055331	0.506666666666667\\
10218085.4055331	0.52\\
10442173.3283927	0.52\\
10442173.3283927	0.54\\
10493028.1816559	0.54\\
10493028.1816559	0.566666666666667\\
10519751.7940409	0.566666666666667\\
10519751.7940409	0.573333333333333\\
10931598.0453807	0.573333333333333\\
10931598.0453807	0.593333333333333\\
10947894.9906632	0.593333333333333\\
10947894.9906632	0.6\\
11386464.854388	0.6\\
11386464.854388	0.613333333333333\\
11474874.7745213	0.613333333333333\\
11474874.7745213	0.62\\
11661407.6305108	0.62\\
11661407.6305108	0.626666666666667\\
11670521.7024619	0.626666666666667\\
11670521.7024619	0.633333333333333\\
11843240.1522213	0.633333333333333\\
11843240.1522213	0.64\\
12202969.6738702	0.64\\
12202969.6738702	0.66\\
12253824.5271334	0.66\\
12253824.5271334	0.693333333333333\\
12501684.9040065	0.693333333333333\\
12501684.9040065	0.7\\
12552539.7572697	0.7\\
12552539.7572697	0.713333333333333\\
12780804.3109914	0.713333333333333\\
12780804.3109914	0.72\\
13047056.7572118	0.72\\
13047056.7572118	0.726666666666667\\
13120537.5874804	0.726666666666667\\
13120537.5874804	0.753333333333333\\
13207153.82635	0.753333333333333\\
13207153.82635	0.766666666666667\\
13258008.6796131	0.766666666666667\\
13258008.6796131	0.773333333333333\\
13799492.3193474	0.773333333333333\\
13799492.3193474	0.78\\
13843164.2992792	0.78\\
13843164.2992792	0.786666666666667\\
13850347.1726105	0.786666666666667\\
13850347.1726105	0.813333333333333\\
14288917.0363353	0.813333333333333\\
14288917.0363353	0.826666666666667\\
14377326.9564686	0.826666666666667\\
14377326.9564686	0.833333333333333\\
15454991.939217	0.833333333333333\\
15454991.939217	0.84\\
16160460.8615605	0.84\\
16160460.8615605	0.846666666666667\\
16623371.3880719	0.846666666666667\\
16623371.3880719	0.853333333333333\\
16976319.0686444	0.853333333333333\\
16976319.0686444	0.866666666666667\\
17027173.9219075	0.866666666666667\\
17027173.9219075	0.873333333333333\\
17482040.7309149	0.873333333333333\\
17482040.7309149	0.88\\
17710305.2846367	0.88\\
17710305.2846367	0.886666666666667\\
19033793.642817	0.886666666666667\\
19033793.642817	0.893333333333333\\
19107195.477603	0.893333333333333\\
19107195.477603	0.9\\
19460143.1581756	0.9\\
19460143.1581756	0.906666666666667\\
19581202.4974635	0.906666666666667\\
19581202.4974635	0.913333333333333\\
19675193.3078138	0.913333333333333\\
19675193.3078138	0.92\\
20333638.0595991	0.92\\
20333638.0595991	0.926666666666667\\
20384492.9128622	0.926666666666667\\
20384492.9128622	0.946666666666667\\
20679377.4602936	0.946666666666667\\
20679377.4602936	0.953333333333333\\
20790413.3574323	0.953333333333333\\
20790413.3574323	0.96\\
22483654.6794108	0.96\\
22483654.6794108	0.966666666666667\\
24967478.768942	0.966666666666667\\
24967478.768942	0.973333333333333\\
25719914.3310776	0.973333333333333\\
25719914.3310776	0.98\\
25770769.1843407	0.98\\
25770769.1843407	0.993333333333333\\
27869930.9508893	0.993333333333333\\
27869930.9508893	1\\
inf	1\\
};
\addlegendentry{MR}

\addplot [color=green, dashdotted, line width=0.8pt, mark size=1.5pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
-inf	0\\
4371016.5182777	0\\
4371016.5182777	0.0133333333333333\\
4394089.75472953	0.0133333333333333\\
4394089.75472953	0.0333333333333333\\
5237729.57862479	0.0333333333333333\\
5237729.57862479	0.0533333333333333\\
5943198.50096826	0.0533333333333333\\
5943198.50096826	0.08\\
5994053.35423139	0.08\\
5994053.35423139	0.1\\
6018394.01701798	0.1\\
6018394.01701798	0.106666666666667\\
6265907.14612471	0.106666666666667\\
6265907.14612471	0.133333333333333\\
6288980.38257654	0.133333333333333\\
6288980.38257654	0.153333333333333\\
6296217.53690557	0.153333333333333\\
6296217.53690557	0.16\\
6319290.7733574	0.16\\
6319290.7733574	0.173333333333333\\
6809911.56131534	0.173333333333333\\
6809911.56131534	0.186666666666667\\
7273468.70022502	0.186666666666667\\
7273468.70022502	0.233333333333333\\
7296541.93667685	0.233333333333333\\
7296541.93667685	0.273333333333333\\
7508214.68469456	0.273333333333333\\
7508214.68469456	0.28\\
7539721.14644541	0.28\\
7539721.14644541	0.286666666666667\\
8108156.37860101	0.286666666666667\\
8108156.37860101	0.293333333333333\\
8140181.7605721	0.293333333333333\\
8140181.7605721	0.313333333333333\\
8191036.61383523	0.313333333333333\\
8191036.61383523	0.326666666666667\\
8191108.16475257	0.326666666666667\\
8191108.16475257	0.333333333333333\\
8571713.51751068	0.333333333333333\\
8571713.51751068	0.34\\
8837965.96373108	0.34\\
8837965.96373108	0.346666666666667\\
8845650.68291558	0.346666666666667\\
8845650.68291558	0.36\\
8869991.34570218	0.36\\
8869991.34570218	0.366666666666667\\
8896505.5361787	0.366666666666667\\
8896505.5361787	0.393333333333333\\
8920846.1989653	0.393333333333333\\
8920846.1989653	0.4\\
9168359.32807202	0.4\\
9168359.32807202	0.453333333333333\\
9191432.56452385	0.453333333333333\\
9191432.56452385	0.486666666666667\\
9198669.71885289	0.486666666666667\\
9198669.71885289	0.493333333333333\\
9242287.41778698	0.493333333333333\\
9242287.41778698	0.513333333333333\\
9249524.57211601	0.513333333333333\\
9249524.57211601	0.52\\
9272597.80856784	0.52\\
9272597.80856784	0.526666666666667\\
9300517.49192292	0.526666666666667\\
9300517.49192292	0.533333333333333\\
9438426.57785777	0.533333333333333\\
9438426.57785777	0.54\\
9712363.74326266	0.54\\
9712363.74326266	0.56\\
9763218.59652579	0.56\\
9763218.59652579	0.566666666666667\\
10167230.55227	0.566666666666667\\
10167230.55227	0.573333333333333\\
10248491.0890172	0.573333333333333\\
10248491.0890172	0.58\\
10328697.3454914	0.58\\
10328697.3454914	0.593333333333333\\
10387593.63019	0.593333333333333\\
10387593.63019	0.6\\
10442173.3283927	0.6\\
10442173.3283927	0.606666666666667\\
11010608.5605483	0.606666666666667\\
11010608.5605483	0.62\\
11375929.8886342	0.62\\
11375929.8886342	0.626666666666667\\
11465475.3695557	0.626666666666667\\
11465475.3695557	0.64\\
11697200.3886632	0.64\\
11697200.3886632	0.646666666666667\\
11922250.6673889	0.646666666666667\\
11922250.6673889	0.653333333333333\\
11972575.6991956	0.653333333333333\\
11972575.6991956	0.666666666666667\\
12053836.2359427	0.666666666666667\\
12053836.2359427	0.673333333333333\\
12202969.6738702	0.673333333333333\\
12202969.6738702	0.7\\
12253824.5271334	0.7\\
12253824.5271334	0.713333333333333\\
12414878.4004374	0.713333333333333\\
12414878.4004374	0.72\\
12501684.9040065	0.72\\
12501684.9040065	0.733333333333333\\
12582945.4407537	0.733333333333333\\
12582945.4407537	0.74\\
12780804.3109914	0.74\\
12780804.3109914	0.746666666666667\\
12980137.2532959	0.746666666666667\\
12980137.2532959	0.76\\
13047056.7572118	0.76\\
13047056.7572118	0.766666666666667\\
13231149.5274387	0.766666666666667\\
13231149.5274387	0.773333333333333\\
13282004.3807018	0.773333333333333\\
13282004.3807018	0.78\\
13799492.3193474	0.78\\
13799492.3193474	0.786666666666667\\
14187306.0874333	0.786666666666667\\
14187306.0874333	0.793333333333333\\
14288917.0363353	0.793333333333333\\
14288917.0363353	0.806666666666667\\
14473457.0660085	0.806666666666667\\
14473457.0660085	0.813333333333333\\
14552467.5811762	0.813333333333333\\
14552467.5811762	0.82\\
14698768.1752903	0.82\\
14698768.1752903	0.826666666666667\\
14875027.8811429	0.826666666666667\\
14875027.8811429	0.846666666666667\\
14956288.41789	0.846666666666667\\
14956288.41789	0.853333333333333\\
15179423.7825184	0.853333333333333\\
15179423.7825184	0.866666666666667\\
15404137.0859539	0.866666666666667\\
15404137.0859539	0.88\\
16094262.1832609	0.88\\
16094262.1832609	0.886666666666667\\
16396307.3876337	0.886666666666667\\
16396307.3876337	0.893333333333333\\
16626701.3623084	0.893333333333333\\
16626701.3623084	0.9\\
17544625.078388	0.9\\
17544625.078388	0.906666666666667\\
18988672.9337726	0.906666666666667\\
18988672.9337726	0.92\\
19186205.9927707	0.92\\
19186205.9927707	0.926666666666667\\
19581202.4974635	0.926666666666667\\
19581202.4974635	0.933333333333333\\
20333638.0595991	0.933333333333333\\
20333638.0595991	0.94\\
20384492.9128622	0.94\\
20384492.9128622	0.946666666666667\\
20663686.156833	0.946666666666667\\
20663686.156833	0.953333333333333\\
20790413.3574323	0.953333333333333\\
20790413.3574323	0.96\\
21377021.3030799	0.96\\
21377021.3030799	0.966666666666667\\
22362595.3401229	0.966666666666667\\
22362595.3401229	0.973333333333333\\
23883874.8466138	0.973333333333333\\
23883874.8466138	0.98\\
24967478.768942	0.98\\
24967478.768942	0.986666666666667\\
25719914.3310776	0.986666666666667\\
25719914.3310776	0.993333333333333\\
26399827.814118	0.993333333333333\\
26399827.814118	1\\
inf	1\\
};
\addlegendentry{PF}

\addplot [color=mycolor1, dashed, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
7196232.27559164	0\\
7196232.27559164	0.00666666666666667\\
7414227.99036384	0.00666666666666667\\
7414227.99036384	0.0133333333333333\\
10805166.6977269	0.0133333333333333\\
10805166.6977269	0.0266666666666667\\
11474640.6504962	0.0266666666666667\\
11474640.6504962	0.0333333333333333\\
11692636.3652684	0.0333333333333333\\
11692636.3652684	0.04\\
12106526.1882689	0.04\\
12106526.1882689	0.06\\
12324521.9030411	0.06\\
12324521.9030411	0.0866666666666667\\
12576627.2957348	0.0866666666666667\\
12576627.2957348	0.0933333333333333\\
12868937.5319744	0.0933333333333333\\
12868937.5319744	0.1\\
13464096.9632764	0.1\\
13464096.9632764	0.12\\
13726004.297624	0.12\\
13726004.297624	0.126666666666667\\
14613473.9651656	0.126666666666667\\
14613473.9651656	0.16\\
14760095.1163534	0.16\\
14760095.1163534	0.166666666666667\\
14865579.3578593	0.166666666666667\\
14865579.3578593	0.186666666666667\\
15083575.0726315	0.186666666666667\\
15083575.0726315	0.2\\
15245359.5029382	0.2\\
15245359.5029382	0.226666666666667\\
15497464.895632	0.226666666666667\\
15497464.895632	0.246666666666667\\
15665245.5707244	0.246666666666667\\
15665245.5707244	0.253333333333333\\
15711736.047876	0.253333333333333\\
15711736.047876	0.26\\
15715460.6104042	0.26\\
15715460.6104042	0.273333333333333\\
16007770.8466437	0.273333333333333\\
16007770.8466437	0.286666666666667\\
16384934.5631735	0.286666666666667\\
16384934.5631735	0.346666666666667\\
16417389.5543294	0.346666666666667\\
16417389.5543294	0.353333333333333\\
16482677.4595137	0.353333333333333\\
16482677.4595137	0.36\\
16538188.9255481	0.36\\
16538188.9255481	0.373333333333333\\
16602930.2779457	0.373333333333333\\
16602930.2779457	0.4\\
16669494.9470232	0.4\\
16669494.9470232	0.406666666666667\\
16749551.4291335	0.406666666666667\\
16749551.4291335	0.413333333333333\\
16855035.6706394	0.413333333333333\\
16855035.6706394	0.426666666666667\\
16887490.6617954	0.426666666666667\\
16887490.6617954	0.433333333333333\\
17527126.0519579	0.433333333333333\\
17527126.0519579	0.44\\
17547937.9982816	0.44\\
17547937.9982816	0.446666666666667\\
17779231.4446517	0.446666666666667\\
17779231.4446517	0.453333333333333\\
18004412.6725286	0.453333333333333\\
18004412.6725286	0.48\\
18188850.1523374	0.48\\
18188850.1523374	0.486666666666667\\
18472133.7722938	0.486666666666667\\
18472133.7722938	0.493333333333333\\
18636298.2103013	0.493333333333333\\
18636298.2103013	0.52\\
18928608.4465409	0.52\\
18928608.4465409	0.54\\
19465802.9857731	0.54\\
19465802.9857731	0.546666666666667\\
19523767.8778428	0.546666666666667\\
19523767.8778428	0.573333333333333\\
19670389.0290306	0.573333333333333\\
19670389.0290306	0.58\\
19775873.2705366	0.58\\
19775873.2705366	0.606666666666667\\
19990144.4227806	0.606666666666667\\
19990144.4227806	0.62\\
19993868.9853088	0.62\\
19993868.9853088	0.666666666666667\\
20447963.6518551	0.666666666666667\\
20447963.6518551	0.68\\
20468775.5981787	0.68\\
20468775.5981787	0.693333333333333\\
20700069.0445488	0.693333333333333\\
20700069.0445488	0.706666666666667\\
20735979.358881	0.706666666666667\\
20735979.358881	0.713333333333333\\
20816597.3004527	0.713333333333333\\
20816597.3004527	0.72\\
20918064.759321	0.72\\
20918064.759321	0.74\\
21392971.3721909	0.74\\
21392971.3721909	0.746666666666667\\
21797784.5744726	0.746666666666667\\
21797784.5744726	0.753333333333333\\
22725435.6716611	0.753333333333333\\
22725435.6716611	0.76\\
22910982.0226777	0.76\\
22910982.0226777	0.766666666666667\\
22914706.5852059	0.766666666666667\\
22914706.5852059	0.846666666666667\\
23017745.9079007	0.846666666666667\\
23017745.9079007	0.853333333333333\\
23496377.0832988	0.853333333333333\\
23496377.0832988	0.86\\
23542867.5604504	0.86\\
23542867.5604504	0.88\\
23737434.9003498	0.88\\
23737434.9003498	0.886666666666667\\
23835177.79669	0.886666666666667\\
23835177.79669	0.893333333333333\\
23838902.3592181	0.893333333333333\\
23838902.3592181	0.913333333333333\\
24900438.3354579	0.913333333333333\\
24900438.3354579	0.92\\
25646273.2715582	0.92\\
25646273.2715582	0.926666666666667\\
26704353.9246218	0.926666666666667\\
26704353.9246218	0.933333333333333\\
27821275.935355	0.933333333333333\\
27821275.935355	0.96\\
27928039.820578	0.96\\
27928039.820578	0.966666666666667\\
28807759.6357296	0.966666666666667\\
28807759.6357296	0.973333333333333\\
29625191.5245189	0.973333333333333\\
29625191.5245189	0.98\\
29924681.6464628	0.98\\
29924681.6464628	0.993333333333333\\
31728597.2356267	0.993333333333333\\
31728597.2356267	1\\
inf	1\\
};
\addlegendentry{MR with artificial noise}

\addplot [color=mycolor2, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
7414227.99036384	0\\
7414227.99036384	0.00666666666666667\\
8058774.82826967	0.00666666666666667\\
8058774.82826967	0.02\\
8123043.67068617	0.02\\
8123043.67068617	0.0266666666666667\\
8352168.6507343	0.0266666666666667\\
8352168.6507343	0.04\\
8444118.9738696	0.04\\
8444118.9738696	0.0466666666666667\\
8468205.31996752	0.0466666666666667\\
8468205.31996752	0.0533333333333333\\
9395016.71506205	0.0533333333333333\\
9395016.71506205	0.0733333333333333\\
9624141.69511018	0.0733333333333333\\
9624141.69511018	0.0866666666666667\\
10092983.5293908	0.0866666666666667\\
10092983.5293908	0.0933333333333333\\
10550953.0902047	0.0933333333333333\\
10550953.0902047	0.1\\
10605998.1179546	0.1\\
10605998.1179546	0.106666666666667\\
10805166.6977269	0.106666666666667\\
10805166.6977269	0.12\\
11019794.9244854	0.12\\
11019794.9244854	0.126666666666667\\
11280073.3105968	0.126666666666667\\
11280073.3105968	0.133333333333333\\
11491001.9654036	0.133333333333333\\
11491001.9654036	0.14\\
12106526.1882689	0.14\\
12106526.1882689	0.153333333333333\\
12158684.1360164	0.153333333333333\\
12158684.1360164	0.16\\
12199817.645726	0.16\\
12199817.645726	0.166666666666667\\
12227499.1264448	0.166666666666667\\
12227499.1264448	0.173333333333333\\
12251585.4725427	0.173333333333333\\
12251585.4725427	0.186666666666667\\
12315854.3149592	0.186666666666667\\
12315854.3149592	0.2\\
12490313.2925055	0.2\\
12490313.2925055	0.206666666666667\\
13225057.5307381	0.206666666666667\\
13225057.5307381	0.213333333333333\\
13231816.8440602	0.213333333333333\\
13231816.8440602	0.22\\
13262462.5634116	0.22\\
13262462.5634116	0.226666666666667\\
13464096.9632764	0.226666666666667\\
13464096.9632764	0.246666666666667\\
13480458.2781838	0.246666666666667\\
13480458.2781838	0.253333333333333\\
13701917.9515261	0.253333333333333\\
13701917.9515261	0.26\\
13726004.297624	0.26\\
13726004.297624	0.273333333333333\\
13872407.2641705	0.273333333333333\\
13872407.2641705	0.28\\
13940632.5243825	0.28\\
13940632.5243825	0.293333333333333\\
14151868.9258326	0.293333333333333\\
14151868.9258326	0.3\\
14334333.2427799	0.3\\
14334333.2427799	0.306666666666667\\
14533352.0215624	0.306666666666667\\
14533352.0215624	0.313333333333333\\
14803175.0770605	0.313333333333333\\
14803175.0770605	0.326666666666667\\
14827261.4231585	0.326666666666667\\
14827261.4231585	0.346666666666667\\
14865579.3578593	0.346666666666667\\
14865579.3578593	0.353333333333333\\
14927362.1318033	0.353333333333333\\
14927362.1318033	0.36\\
15003277.4420681	0.36\\
15003277.4420681	0.366666666666667\\
15083575.0726315	0.366666666666667\\
15083575.0726315	0.373333333333333\\
15212605.5687584	0.373333333333333\\
15212605.5687584	0.38\\
15221273.1568403	0.38\\
15221273.1568403	0.406666666666667\\
15245359.5029382	0.406666666666667\\
15245359.5029382	0.413333333333333\\
15307805.3009753	0.413333333333333\\
15307805.3009753	0.42\\
15322289.6454879	0.42\\
15322289.6454879	0.426666666666667\\
15411150.8924026	0.426666666666667\\
15411150.8924026	0.44\\
15497464.895632	0.44\\
15497464.895632	0.46\\
15986393.1380978	0.46\\
15986393.1380978	0.466666666666667\\
16075148.1214364	0.466666666666667\\
16075148.1214364	0.473333333333333\\
16099234.4675343	0.473333333333333\\
16099234.4675343	0.486666666666667\\
16384934.5631735	0.486666666666667\\
16384934.5631735	0.52\\
16401295.8780809	0.52\\
16401295.8780809	0.526666666666667\\
16529993.8474473	0.526666666666667\\
16529993.8474473	0.54\\
16594262.6898638	0.54\\
16594262.6898638	0.546666666666667\\
16622755.5514232	0.546666666666667\\
16622755.5514232	0.553333333333333\\
16653401.2707746	0.553333333333333\\
16653401.2707746	0.56\\
16746868.3817012	0.56\\
16746868.3817012	0.566666666666667\\
16867672.4230187	0.566666666666667\\
16867672.4230187	0.573333333333333\\
16871396.9855468	0.573333333333333\\
16871396.9855468	0.586666666666667\\
17135770.139987	0.586666666666667\\
17135770.139987	0.593333333333333\\
17255170.842677	0.593333333333333\\
17255170.842677	0.6\\
17710094.7038959	0.6\\
17710094.7038959	0.606666666666667\\
17724012.6769577	0.606666666666667\\
17724012.6769577	0.626666666666667\\
17829349.9106843	0.626666666666667\\
17829349.9106843	0.633333333333333\\
17848199.7317004	0.633333333333333\\
17848199.7317004	0.64\\
18004412.6725286	0.64\\
18004412.6725286	0.653333333333333\\
18093052.317738	0.653333333333333\\
18093052.317738	0.666666666666667\\
18333909.4366111	0.666666666666667\\
18333909.4366111	0.673333333333333\\
18608487.3016752	0.673333333333333\\
18608487.3016752	0.68\\
18612211.8642034	0.68\\
18612211.8642034	0.693333333333333\\
18632573.6477731	0.693333333333333\\
18632573.6477731	0.7\\
18636298.2103013	0.7\\
18636298.2103013	0.706666666666667\\
18687178.6729166	0.706666666666667\\
18687178.6729166	0.713333333333333\\
18690903.2354447	0.713333333333333\\
18690903.2354447	0.72\\
19125226.4527672	0.72\\
19125226.4527672	0.74\\
19358900.5960391	0.74\\
19358900.5960391	0.746666666666667\\
19500615.9452483	0.746666666666667\\
19500615.9452483	0.753333333333333\\
19509000.3098973	0.753333333333333\\
19509000.3098973	0.76\\
19523767.8778428	0.76\\
19523767.8778428	0.766666666666667\\
19589014.610357	0.766666666666667\\
19589014.610357	0.773333333333333\\
19600133.0656371	0.773333333333333\\
19600133.0656371	0.78\\
20029865.5720753	0.78\\
20029865.5720753	0.786666666666667\\
20207811.363363	0.786666666666667\\
20207811.363363	0.793333333333333\\
20237172.9220176	0.793333333333333\\
20237172.9220176	0.806666666666667\\
20377642.8424389	0.806666666666667\\
20377642.8424389	0.813333333333333\\
20700069.0445488	0.813333333333333\\
20700069.0445488	0.82\\
20735979.358881	0.82\\
20735979.358881	0.826666666666667\\
21123801.8207935	0.826666666666667\\
21123801.8207935	0.833333333333333\\
21224907.6013468	0.833333333333333\\
21224907.6013468	0.84\\
21241430.8239048	0.84\\
21241430.8239048	0.846666666666667\\
21351114.9006343	0.846666666666667\\
21351114.9006343	0.853333333333333\\
21529324.9015724	0.853333333333333\\
21529324.9015724	0.86\\
21754445.4124686	0.86\\
21754445.4124686	0.866666666666667\\
21797784.5744726	0.866666666666667\\
21797784.5744726	0.873333333333333\\
22046064.0526643	0.873333333333333\\
22046064.0526643	0.88\\
22914706.5852059	0.88\\
22914706.5852059	0.886666666666667\\
23155030.4897982	0.886666666666667\\
23155030.4897982	0.893333333333333\\
23165416.0813212	0.893333333333333\\
23165416.0813212	0.9\\
23542867.5604504	0.9\\
23542867.5604504	0.906666666666667\\
23547283.7190224	0.906666666666667\\
23547283.7190224	0.913333333333333\\
23838902.3592181	0.913333333333333\\
23838902.3592181	0.92\\
24099244.4458341	0.92\\
24099244.4458341	0.926666666666667\\
25646273.2715582	0.926666666666667\\
25646273.2715582	0.94\\
26326405.9697104	0.94\\
26326405.9697104	0.946666666666667\\
26434935.4529368	0.946666666666667\\
26434935.4529368	0.953333333333333\\
26704353.9246218	0.953333333333333\\
26704353.9246218	0.96\\
27647655.2982694	0.96\\
27647655.2982694	0.973333333333333\\
27687887.5320859	0.973333333333333\\
27687887.5320859	0.98\\
27821275.935355	0.98\\
27821275.935355	0.986666666666667\\
28807759.6357296	0.986666666666667\\
28807759.6357296	0.993333333333333\\
28825328.1152075	0.993333333333333\\
28825328.1152075	1\\
inf	1\\
};
\addlegendentry{PF with artificial noise}

\end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\begin{axis}[%
width=4.203in,
height=1.119in,
at={(0.705in,2.272in)},
scale only axis,
scaled y ticks=false,
scaled x ticks=false,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={timeslots},
ymin=0,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
yticklabels={0,0.005,0.010,0.015,0.020},
axis background/.style={fill=white},
legend style={at={(0.064,0.765)}, anchor=south west, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=0.8pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	9.9999500001724e-06\\
4	0\\
5	9.9999500001724e-06\\
6	1.99999000002338e-05\\
7	2.99998500002951e-05\\
8	3.99998000003565e-05\\
9	4.99997500004179e-05\\
10	5.99997000004793e-05\\
11	6.99996500005406e-05\\
12	7.9999600000602e-05\\
13	8.99995500006634e-05\\
14	9.99995000007248e-05\\
15	0.000109999450000786\\
16	0.000119999400000848\\
17	0\\
18	9.9999500001724e-06\\
19	0\\
20	9.9999500001724e-06\\
21	1.99999000002338e-05\\
22	2.99998500002951e-05\\
23	3.99998000003565e-05\\
24	4.99997500004179e-05\\
25	5.99997000004793e-05\\
26	6.99996500005406e-05\\
27	0\\
28	0\\
29	9.9999500001724e-06\\
30	1.99999000002338e-05\\
31	2.99998500002951e-05\\
32	3.99998000003565e-05\\
33	4.99997500004179e-05\\
34	5.99997000004793e-05\\
35	0\\
36	9.9999500001724e-06\\
37	1.99999000002338e-05\\
38	0\\
39	9.9999500001724e-06\\
40	1.99999000002338e-05\\
41	2.99998500002951e-05\\
42	3.99998000003565e-05\\
43	4.99997500004179e-05\\
44	0\\
45	0\\
46	9.9999500001724e-06\\
47	0\\
48	9.9999500001724e-06\\
49	1.99999000002338e-05\\
50	2.99998500002951e-05\\
51	3.99998000003565e-05\\
52	4.99997500004179e-05\\
53	5.99997000004793e-05\\
54	6.99996500005406e-05\\
55	7.9999600000602e-05\\
56	8.99995500006634e-05\\
57	9.99995000007248e-05\\
58	0.000109999450000786\\
59	0.000119999400000848\\
60	0.000129999350000909\\
61	0.00013999930000097\\
62	0.000149999250001032\\
63	0.000159999200001093\\
64	0.000169999150001154\\
65	0.000179999100001216\\
66	0.000189999050001277\\
67	0\\
68	0\\
69	9.9999500001724e-06\\
70	1.99999000002338e-05\\
71	0\\
72	9.9999500001724e-06\\
73	1.99999000002338e-05\\
74	2.99998500002951e-05\\
75	3.99998000003565e-05\\
76	4.99997500004179e-05\\
77	0\\
78	9.9999500001724e-06\\
79	1.99999000002338e-05\\
80	2.99998500002951e-05\\
81	0\\
82	9.9999500001724e-06\\
83	1.99999000002338e-05\\
84	0\\
85	0\\
86	9.9999500001724e-06\\
87	1.99999000002338e-05\\
88	2.99998500002951e-05\\
89	3.99998000003565e-05\\
90	4.99997500004179e-05\\
91	5.99997000004793e-05\\
92	0\\
93	9.9999500001724e-06\\
94	1.99999000002338e-05\\
95	2.99998500002951e-05\\
96	0\\
97	9.9999500001724e-06\\
98	1.99999000002338e-05\\
99	2.99998500002951e-05\\
100	3.99998000003565e-05\\
101	4.99997500004179e-05\\
102	5.99997000004793e-05\\
103	6.99996500005406e-05\\
104	7.9999600000602e-05\\
105	0\\
106	0\\
107	0\\
108	9.9999500001724e-06\\
109	0\\
110	9.9999500001724e-06\\
111	1.99999000002338e-05\\
112	2.99998500002951e-05\\
113	3.99998000003565e-05\\
114	4.99997500004179e-05\\
115	5.99997000004793e-05\\
116	6.99996500005406e-05\\
117	7.9999600000602e-05\\
118	8.99995500006634e-05\\
119	9.99995000007248e-05\\
120	0.000109999450000786\\
121	0.000119999400000848\\
122	0.000129999350000909\\
123	0.00013999930000097\\
124	0.000149999250001032\\
125	0\\
126	9.9999500001724e-06\\
127	1.99999000002338e-05\\
128	2.99998500002951e-05\\
129	3.99998000003565e-05\\
130	4.99997500004179e-05\\
131	5.99997000004793e-05\\
132	6.99996500005406e-05\\
133	7.9999600000602e-05\\
134	8.99995500006634e-05\\
135	9.99995000007248e-05\\
136	0.000109999450000786\\
137	0\\
138	9.9999500001724e-06\\
139	1.99999000002338e-05\\
140	2.99998500002951e-05\\
141	0\\
142	9.9999500001724e-06\\
143	1.99999000002338e-05\\
144	2.99998500002951e-05\\
145	3.99998000003565e-05\\
146	0\\
147	9.9999500001724e-06\\
148	0\\
149	9.9999500001724e-06\\
150	1.99999000002338e-05\\
};
\addlegendentry{user 1}

\addplot [color=red, dashed, line width=0.8pt, mark size=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	4.30877654962192e-05\\
4	0\\
5	4.30877654962192e-05\\
6	8.61755309924384e-05\\
7	0.000129263296488658\\
8	0.000172351061984877\\
9	0.000215438827481096\\
10	0.000258526592977315\\
11	0.000301614358473534\\
12	0\\
13	4.30877654962192e-05\\
14	8.61755309924384e-05\\
15	0.000129263296488658\\
16	0.000172351061984877\\
17	0\\
18	4.30877654962192e-05\\
19	0\\
20	4.30877654962192e-05\\
21	8.61755309924384e-05\\
22	0.000129263296488658\\
23	0\\
24	0\\
25	4.30877654962192e-05\\
26	8.61755309924384e-05\\
27	0.000129263296488658\\
28	0\\
29	4.30877654962192e-05\\
30	8.61755309924384e-05\\
31	0.000129263296488658\\
32	0.000172351061984877\\
33	0\\
34	0\\
35	0\\
36	4.30877654962192e-05\\
37	8.61755309924384e-05\\
38	0.000129263296488658\\
39	0.000172351061984877\\
40	0.000215438827481096\\
41	0.000258526592977315\\
42	0.000301614358473534\\
43	0.000344702123969753\\
44	0\\
45	4.30877654962192e-05\\
46	8.61755309924384e-05\\
47	0\\
48	4.30877654962192e-05\\
49	8.61755309924384e-05\\
50	0.000129263296488658\\
51	0.000172351061984877\\
52	0.000215438827481096\\
53	0.000258526592977315\\
54	0.000301614358473534\\
55	0.000344702123969753\\
56	0.000387789889465973\\
57	0.000430877654962192\\
58	0\\
59	4.30877654962192e-05\\
60	8.61755309924384e-05\\
61	0.000129263296488658\\
62	0.000172351061984877\\
63	0\\
64	4.30877654962192e-05\\
65	8.61755309924384e-05\\
66	0\\
67	0\\
68	0\\
69	4.30877654962192e-05\\
70	8.61755309924384e-05\\
71	0\\
72	4.30877654962192e-05\\
73	8.61755309924384e-05\\
74	0.000129263296488658\\
75	0.000172351061984877\\
76	0.000215438827481096\\
77	0.000258526592977315\\
78	0.000301614358473534\\
79	0.000344702123969753\\
80	0.000387789889465973\\
81	0\\
82	4.30877654962192e-05\\
83	8.61755309924384e-05\\
84	0\\
85	0\\
86	4.30877654962192e-05\\
87	8.61755309924384e-05\\
88	0.000129263296488658\\
89	0.000172351061984877\\
90	0\\
91	0\\
92	0\\
93	4.30877654962192e-05\\
94	8.61755309924384e-05\\
95	0\\
96	4.30877654962192e-05\\
97	8.61755309924384e-05\\
98	0\\
99	0\\
100	0\\
101	4.30877654962192e-05\\
102	8.61755309924384e-05\\
103	0.000129263296488658\\
104	0.000172351061984877\\
105	0\\
106	4.30877654962192e-05\\
107	0\\
108	4.30877654962192e-05\\
109	8.61755309924384e-05\\
110	0.000129263296488658\\
111	0.000172351061984877\\
112	0.000215438827481096\\
113	0.000258526592977315\\
114	0.000301614358473534\\
115	0.000344702123969753\\
116	0.000387789889465973\\
117	0.000430877654962192\\
118	0\\
119	4.30877654962192e-05\\
120	8.61755309924384e-05\\
121	0.000129263296488658\\
122	0.000172351061984877\\
123	0\\
124	4.30877654962192e-05\\
125	0\\
126	4.30877654962192e-05\\
127	0\\
128	4.30877654962192e-05\\
129	8.61755309924384e-05\\
130	0.000129263296488658\\
131	0.000172351061984877\\
132	0\\
133	4.30877654962192e-05\\
134	8.61755309924384e-05\\
135	0.000129263296488658\\
136	0.000172351061984877\\
137	0\\
138	4.30877654962192e-05\\
139	8.61755309924384e-05\\
140	0.000129263296488658\\
141	0\\
142	4.30877654962192e-05\\
143	0\\
144	4.30877654962192e-05\\
145	0\\
146	0\\
147	4.30877654962192e-05\\
148	0\\
149	0\\
150	0\\
};
\addlegendentry{user 2}

\addplot [color=green, dashed, line width=0.8pt, mark size=2.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.000139237970502304\\
3	0\\
4	0\\
5	0.000139237970502304\\
6	0.000278475941004608\\
7	0\\
8	0\\
9	0.000139237970502304\\
10	0.000278475941004608\\
11	0.000417713911506912\\
12	0.000556951882009216\\
13	0.00069618985251152\\
14	0\\
15	0.000139237970502304\\
16	0\\
17	0\\
18	0\\
19	0.000139237970502304\\
20	0\\
21	0.000139237970502304\\
22	0\\
23	0\\
24	0.000139237970502304\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0.000139237970502304\\
30	0\\
31	0\\
32	0.000139237970502304\\
33	0\\
34	0.000139237970502304\\
35	0.000278475941004608\\
36	0.000417713911506912\\
37	0.000556951882009216\\
38	0.00069618985251152\\
39	0\\
40	0.000139237970502304\\
41	0\\
42	0\\
43	0\\
44	0.000139237970502304\\
45	0\\
46	0.000139237970502304\\
47	0\\
48	0\\
49	0.000139237970502304\\
50	0\\
51	0\\
52	0\\
53	0.000139237970502304\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0.000139237970502304\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0.000139237970502304\\
65	0.000278475941004608\\
66	0.000417713911506912\\
67	0\\
68	0\\
69	0.000139237970502304\\
70	0\\
71	0\\
72	0\\
73	0.000139237970502304\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0.000139237970502304\\
80	0.000278475941004608\\
81	0\\
82	0\\
83	0.000139237970502304\\
84	0\\
85	0.000139237970502304\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0.000139237970502304\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0.000139237970502304\\
97	0.000278475941004608\\
98	0.000417713911506912\\
99	0\\
100	0.000139237970502304\\
101	0\\
102	0\\
103	0\\
104	0.000139237970502304\\
105	0.000278475941004608\\
106	0.000417713911506912\\
107	0\\
108	0\\
109	0\\
110	0.000139237970502304\\
111	0\\
112	0.000139237970502304\\
113	0\\
114	0\\
115	0.000139237970502304\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0.000139237970502304\\
122	0\\
123	0.000139237970502304\\
124	0.000278475941004608\\
125	0\\
126	0\\
127	0\\
128	0.000139237970502304\\
129	0.000278475941004608\\
130	0\\
131	0\\
132	0.000139237970502304\\
133	0.000278475941004608\\
134	0\\
135	0.000139237970502304\\
136	0\\
137	0\\
138	0\\
139	0.000139237970502304\\
140	0\\
141	0\\
142	0\\
143	0.000139237970502304\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0.000139237970502304\\
150	0\\
};
\addlegendentry{user 3}

\addplot [color=mycolor1, dashed, line width=0.8pt, mark size=2.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
};
\addlegendentry{user 4}

\addplot [color=mycolor2, dashed, line width=0.8pt, mark size=2.0pt, mark=asterisk, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.00107663735468899\\
3	0.00215327470937787\\
4	0.00322991206406675\\
5	0.00430654941875563\\
6	0.00538318677344451\\
7	0.0064598241281334\\
8	0.00753646148282228\\
9	0\\
10	0.00107663735468899\\
11	0.00215327470937787\\
12	0.00322991206406675\\
13	0.00430654941875563\\
14	0.00538318677344451\\
15	0\\
16	0.00107663735468899\\
17	0\\
18	0\\
19	0.00107663735468899\\
20	0\\
21	0\\
22	0\\
23	0.00107663735468899\\
24	0.00215327470937787\\
25	0.00322991206406675\\
26	0\\
27	0.00107663735468899\\
28	0.00215327470937787\\
29	0.00322991206406675\\
30	0.00430654941875563\\
31	0\\
32	0.00107663735468899\\
33	0.00215327470937787\\
34	0\\
35	0.00107663735468899\\
36	0.00215327470937787\\
37	0.00322991206406675\\
38	0.00430654941875563\\
39	0.00538318677344451\\
40	0.0064598241281334\\
41	0.00753646148282228\\
42	0.00861309883751116\\
43	0.00968973619220004\\
44	0.0107663735468889\\
45	0\\
46	0.00107663735468899\\
47	0.00215327470937787\\
48	0\\
49	0.00107663735468899\\
50	0.00215327470937787\\
51	0.00322991206406675\\
52	0.00430654941875563\\
53	0.00538318677344451\\
54	0.0064598241281334\\
55	0.00753646148282228\\
56	0\\
57	0.00107663735468899\\
58	0\\
59	0.00107663735468899\\
60	0.00215327470937787\\
61	0.00322991206406675\\
62	0.00430654941875563\\
63	0.00538318677344451\\
64	0.0064598241281334\\
65	0\\
66	0.00107663735468899\\
67	0.00215327470937787\\
68	0.00322991206406675\\
69	0.00430654941875563\\
70	0\\
71	0\\
72	0.00107663735468899\\
73	0\\
74	0.00107663735468899\\
75	0\\
76	0.00107663735468899\\
77	0.00215327470937787\\
78	0\\
79	0.00107663735468899\\
80	0.00215327470937787\\
81	0\\
82	0\\
83	0\\
84	0.00107663735468899\\
85	0\\
86	0\\
87	0.00107663735468899\\
88	0.00215327470937787\\
89	0\\
90	0.00107663735468899\\
91	0\\
92	0.00107663735468899\\
93	0\\
94	0.00107663735468899\\
95	0.00215327470937787\\
96	0\\
97	0\\
98	0.00107663735468899\\
99	0.00215327470937787\\
100	0.00322991206406675\\
101	0\\
102	0.00107663735468899\\
103	0.00215327470937787\\
104	0.00322991206406675\\
105	0.00430654941875563\\
106	0\\
107	0\\
108	0\\
109	0.00107663735468899\\
110	0.00215327470937787\\
111	0.00322991206406675\\
112	0.00430654941875563\\
113	0.00538318677344451\\
114	0.0064598241281334\\
115	0\\
116	0.00107663735468899\\
117	0.00215327470937787\\
118	0.00322991206406675\\
119	0.00430654941875563\\
120	0.00538318677344451\\
121	0.0064598241281334\\
122	0.00753646148282228\\
123	0.00861309883751116\\
124	0.00968973619220004\\
125	0.0107663735468889\\
126	0.0118430109015778\\
127	0.0129196482562667\\
128	0.0139962856109556\\
129	0.0150729229656444\\
130	0.0161495603203333\\
131	0.0172261976750222\\
132	0.0183028350297111\\
133	0.0193794723844\\
134	0.0204561097390888\\
135	0.0215327470937777\\
136	0.0226093844484666\\
137	0.0236860218031555\\
138	0.0247626591578444\\
139	0.0258392965125332\\
140	0.0269159338672221\\
141	0.027992571221911\\
142	0.0290692085765999\\
143	0.0301458459312888\\
144	0.0312224832859777\\
145	0\\
146	0.00107663735468899\\
147	0.00215327470937787\\
148	0.00322991206406675\\
149	0.00430654941875563\\
150	0\\
};
\addlegendentry{user 5}

\end{axis}
\node[rotate=90]
at (rel axis cs:0.03,1.702) {The backlog of Lyapunov virtual queues};
\begin{axis}[%
width=4.241in,
height=1.119in,
at={(0.705in,0.535in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={timeslots},
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
legend style={at={(0.064,0.765)}, anchor=south west, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, line width=0.8pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.0027810789152205\\
3	0.00556215783044101\\
4	0.00834323674566151\\
5	0\\
6	0\\
7	0.0027810789152205\\
8	0.00556215783044101\\
9	0.00834323674566151\\
10	0\\
11	0\\
12	0.0027810789152205\\
13	0\\
14	0.0027810789152205\\
15	0\\
16	0.0027810789152205\\
17	0.00556215783044101\\
18	0.00834323674566151\\
19	0\\
20	0.0027810789152205\\
21	0\\
22	0.0027810789152205\\
23	0.00556215783044101\\
24	0\\
25	0.0027810789152205\\
26	0.00556215783044101\\
27	0.00834323674566151\\
28	0.011124315660882\\
29	0\\
30	0.0027810789152205\\
31	0.00556215783044101\\
32	0\\
33	0.0027810789152205\\
34	0.00556215783044101\\
35	0.00834323674566151\\
36	0\\
37	0\\
38	0\\
39	0.0027810789152205\\
40	0\\
41	0.0027810789152205\\
42	0.00556215783044101\\
43	0.00834323674566151\\
44	0.011124315660882\\
45	0.0139053945761025\\
46	0\\
47	0.0027810789152205\\
48	0.00556215783044101\\
49	0.00834323674566151\\
50	0.011124315660882\\
51	0.0139053945761025\\
52	0.016686473491323\\
53	0\\
54	0.0027810789152205\\
55	0.00556215783044101\\
56	0.00834323674566151\\
57	0.011124315660882\\
58	0.0139053945761025\\
59	0\\
60	0.0027810789152205\\
61	0.00556215783044101\\
62	0.00834323674566151\\
63	0.011124315660882\\
64	0.0139053945761025\\
65	0\\
66	0\\
67	0.0027810789152205\\
68	0.00556215783044101\\
69	0.00834323674566151\\
70	0.011124315660882\\
71	0.0139053945761025\\
72	0.016686473491323\\
73	0.0194675524065435\\
74	0.022248631321764\\
75	0.0250297102369845\\
76	0.027810789152205\\
77	0.0305918680674255\\
78	0.033372946982646\\
79	0\\
80	0\\
81	0.0027810789152205\\
82	0.00556215783044101\\
83	0\\
84	0.0027810789152205\\
85	0\\
86	0.0027810789152205\\
87	0.00556215783044101\\
88	0.00834323674566151\\
89	0.011124315660882\\
90	0\\
91	0.0027810789152205\\
92	0.00556215783044101\\
93	0.00834323674566151\\
94	0.011124315660882\\
95	0.0139053945761025\\
96	0\\
97	0.0027810789152205\\
98	0.00556215783044101\\
99	0.00834323674566151\\
100	0\\
101	0.0027810789152205\\
102	0.00556215783044101\\
103	0.00834323674566151\\
104	0\\
105	0\\
106	0.0027810789152205\\
107	0.00556215783044101\\
108	0.00834323674566151\\
109	0.011124315660882\\
110	0\\
111	0.0027810789152205\\
112	0\\
113	0.0027810789152205\\
114	0.00556215783044101\\
115	0\\
116	0.0027810789152205\\
117	0.00556215783044101\\
118	0.00834323674566151\\
119	0.011124315660882\\
120	0.0139053945761025\\
121	0\\
122	0.0027810789152205\\
123	0\\
124	0\\
125	0.0027810789152205\\
126	0.00556215783044101\\
127	0.00834323674566151\\
128	0\\
129	0\\
130	0.0027810789152205\\
131	0.00556215783044101\\
132	0.00834323674566151\\
133	0\\
134	0.0027810789152205\\
135	0\\
136	0.0027810789152205\\
137	0.00556215783044101\\
138	0.00834323674566151\\
139	0\\
140	0.0027810789152205\\
141	0.00556215783044101\\
142	0.00834323674566151\\
143	0\\
144	0.0027810789152205\\
145	0.00556215783044101\\
146	0.00834323674566151\\
147	0.011124315660882\\
148	0.0139053945761025\\
149	0\\
150	0.0027810789152205\\
};
\addlegendentry{user 6}

\addplot [color=red, dashdotted, line width=0.8pt, mark size=1.4pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.00697555706676489\\
3	0\\
4	0.00697555706676489\\
5	0.0139511141335298\\
6	0.0209266712002947\\
7	0.0279022282670596\\
8	0.0348777853338245\\
9	0.0418533424005894\\
10	0.0488288994673542\\
11	0.0558044565341191\\
12	0\\
13	0.00697555706676489\\
14	0.0139511141335298\\
15	0.0209266712002947\\
16	0.0279022282670596\\
17	0.0348777853338245\\
18	0.0418533424005894\\
19	0.0488288994673542\\
20	0.0558044565341191\\
21	0.062780013600884\\
22	0.0697555706676489\\
23	0.0767311277344138\\
24	0.0837066848011787\\
25	0.0906822418679436\\
26	0.0976577989347085\\
27	0.104633356001473\\
28	0\\
29	0\\
30	0\\
31	0.00697555706676489\\
32	0\\
33	0.00697555706676489\\
34	0.0139511141335298\\
35	0.0209266712002947\\
36	0\\
37	0.00697555706676489\\
38	0.0139511141335298\\
39	0.0209266712002947\\
40	0.0279022282670596\\
41	0.0348777853338245\\
42	0.0418533424005894\\
43	0.0488288994673542\\
44	0\\
45	0.00697555706676489\\
46	0.0139511141335298\\
47	0.0209266712002947\\
48	0.0279022282670596\\
49	0.0348777853338245\\
50	0.0418533424005894\\
51	0.0488288994673542\\
52	0.0558044565341191\\
53	0\\
54	0.00697555706676489\\
55	0.0139511141335298\\
56	0.0209266712002947\\
57	0.0279022282670596\\
58	0.0348777853338245\\
59	0\\
60	0.00697555706676489\\
61	0.0139511141335298\\
62	0.0209266712002947\\
63	0.0279022282670596\\
64	0\\
65	0.00697555706676489\\
66	0.0139511141335298\\
67	0\\
68	0\\
69	0.00697555706676489\\
70	0.0139511141335298\\
71	0.0209266712002947\\
72	0\\
73	0.00697555706676489\\
74	0.0139511141335298\\
75	0.0209266712002947\\
76	0.0279022282670596\\
77	0.0348777853338245\\
78	0.0418533424005894\\
79	0.0488288994673542\\
80	0.0558044565341191\\
81	0.062780013600884\\
82	0.0697555706676489\\
83	0.0767311277344138\\
84	0.0837066848011787\\
85	0.0906822418679436\\
86	0.0976577989347085\\
87	0\\
88	0.00697555706676489\\
89	0.0139511141335298\\
90	0\\
91	0.00697555706676489\\
92	0\\
93	0.00697555706676489\\
94	0.0139511141335298\\
95	0.0209266712002947\\
96	0.0279022282670596\\
97	0.0348777853338245\\
98	0.0418533424005894\\
99	0.0488288994673542\\
100	0.0558044565341191\\
101	0.062780013600884\\
102	0.0697555706676489\\
103	0.0767311277344138\\
104	0.0837066848011787\\
105	0.0906822418679436\\
106	0.0976577989347085\\
107	0.104633356001473\\
108	0.111608913068238\\
109	0.118584470135003\\
110	0.125560027201768\\
111	0.132535584268533\\
112	0.139511141335298\\
113	0\\
114	0.00697555706676489\\
115	0.0139511141335298\\
116	0.0209266712002947\\
117	0\\
118	0.00697555706676489\\
119	0.0139511141335298\\
120	0.0209266712002947\\
121	0.0279022282670596\\
122	0.0348777853338245\\
123	0.0418533424005894\\
124	0.0488288994673542\\
125	0.0558044565341191\\
126	0.062780013600884\\
127	0.0697555706676489\\
128	0\\
129	0.00697555706676489\\
130	0.0139511141335298\\
131	0.0209266712002947\\
132	0.0279022282670596\\
133	0.0348777853338245\\
134	0.0418533424005894\\
135	0.0488288994673542\\
136	0.0558044565341191\\
137	0.062780013600884\\
138	0.0697555706676489\\
139	0.0767311277344138\\
140	0.0837066848011787\\
141	0\\
142	0\\
143	0.00697555706676489\\
144	0.0139511141335298\\
145	0.0209266712002947\\
146	0.0279022282670596\\
147	0.0348777853338245\\
148	0\\
149	0.00697555706676489\\
150	0.0139511141335298\\
};
\addlegendentry{user 7}

\addplot [color=green, dashdotted, line width=0.8pt, mark size=2.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.0170877963466493\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.0170877963466493\\
10	0\\
11	0\\
12	0.0170877963466493\\
13	0\\
14	0\\
15	0.0170877963466493\\
16	0\\
17	0.0170877963466493\\
18	0.0341755926932984\\
19	0\\
20	0.0170877963466493\\
21	0.0341755926932984\\
22	0.0512633890399475\\
23	0\\
24	0\\
25	0\\
26	0.0170877963466493\\
27	0\\
28	0.0170877963466493\\
29	0.0341755926932984\\
30	0.0512633890399475\\
31	0.0683511853865967\\
32	0.0854389817332458\\
33	0\\
34	0.0170877963466493\\
35	0\\
36	0.0170877963466493\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0.0170877963466493\\
45	0.0341755926932984\\
46	0\\
47	0\\
48	0.0170877963466493\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0.0170877963466493\\
54	0\\
55	0\\
56	0.0170877963466493\\
57	0\\
58	0.0170877963466493\\
59	0.0341755926932984\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0.0170877963466493\\
65	0.0341755926932984\\
66	0\\
67	0.0170877963466493\\
68	0.0341755926932984\\
69	0\\
70	0.0170877963466493\\
71	0.0341755926932984\\
72	0.0512633890399475\\
73	0.0683511853865967\\
74	0\\
75	0.0170877963466493\\
76	0\\
77	0\\
78	0.0170877963466493\\
79	0\\
80	0\\
81	0.0170877963466493\\
82	0.0341755926932984\\
83	0.0512633890399475\\
84	0\\
85	0.0170877963466493\\
86	0.0341755926932984\\
87	0.0512633890399475\\
88	0\\
89	0.0170877963466493\\
90	0.0341755926932984\\
91	0.0512633890399475\\
92	0.0683511853865967\\
93	0.0854389817332458\\
94	0\\
95	0\\
96	0.0170877963466493\\
97	0.0341755926932984\\
98	0\\
99	0\\
100	0\\
101	0.0170877963466493\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0.0170877963466493\\
107	0.0341755926932984\\
108	0.0512633890399475\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0.0170877963466493\\
114	0\\
115	0.0170877963466493\\
116	0\\
117	0.0170877963466493\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0.0170877963466493\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0.0170877963466493\\
142	0.0341755926932984\\
143	0\\
144	0\\
145	0.0170877963466493\\
146	0\\
147	0\\
148	0.0170877963466493\\
149	0\\
150	0.0170877963466493\\
};
\addlegendentry{user 8}

\addplot [color=mycolor1, dashdotted, line width=0.8pt, mark size=1.3pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0.0409137776164235\\
3	0.0818275552328469\\
4	0.12274133284927\\
5	0.163655110465694\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0.0409137776164235\\
12	0\\
13	0\\
14	0.0409137776164235\\
15	0\\
16	0\\
17	0.0409137776164235\\
18	0\\
19	0.0409137776164235\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0.0409137776164235\\
28	0.0818275552328469\\
29	0\\
30	0.0409137776164235\\
31	0.0818275552328469\\
32	0\\
33	0.0409137776164235\\
34	0.0818275552328469\\
35	0.12274133284927\\
36	0\\
37	0\\
38	0.0409137776164235\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0.0409137776164235\\
44	0.0818275552328469\\
45	0.12274133284927\\
46	0.163655110465694\\
47	0.204568888082117\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0.0409137776164235\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0.0409137776164235\\
68	0.0818275552328469\\
69	0.12274133284927\\
70	0\\
71	0.0409137776164235\\
72	0\\
73	0\\
74	0.0409137776164235\\
75	0\\
76	0\\
77	0.0409137776164235\\
78	0\\
79	0\\
80	0\\
81	0.0409137776164235\\
82	0\\
83	0\\
84	0.0409137776164235\\
85	0.0818275552328469\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0.0409137776164235\\
93	0.0818275552328469\\
94	0.12274133284927\\
95	0\\
96	0.0409137776164235\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0.0409137776164235\\
106	0.0818275552328469\\
107	0.12274133284927\\
108	0\\
109	0.0409137776164235\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0.0409137776164235\\
118	0\\
119	0\\
120	0\\
121	0.0409137776164235\\
122	0\\
123	0\\
124	0.0409137776164235\\
125	0.0818275552328469\\
126	0\\
127	0\\
128	0.0409137776164235\\
129	0.0818275552328469\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0.0409137776164235\\
138	0\\
139	0\\
140	0\\
141	0.0409137776164235\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0.0409137776164235\\
147	0\\
148	0.0409137776164235\\
149	0\\
150	0\\
};
\addlegendentry{user 9}

\addplot [color=mycolor2, dashdotted, line width=0.8pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.0951625819640404\\
3	0.190325163928081\\
4	0.285487745892121\\
5	0.380650327856161\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0.0951625819640404\\
13	0\\
14	0.0951625819640404\\
15	0\\
16	0\\
17	0.0951625819640404\\
18	0\\
19	0.0951625819640404\\
20	0\\
21	0\\
22	0\\
23	0.0951625819640404\\
24	0.190325163928081\\
25	0\\
26	0\\
27	0.0951625819640404\\
28	0.190325163928081\\
29	0\\
30	0\\
31	0\\
32	0.0951625819640404\\
33	0.190325163928081\\
34	0.285487745892121\\
35	0.380650327856161\\
36	0.475812909820201\\
37	0\\
38	0.0951625819640404\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0.0951625819640404\\
45	0.190325163928081\\
46	0\\
47	0.0951625819640404\\
48	0\\
49	0\\
50	0\\
51	0.0951625819640404\\
52	0\\
53	0\\
54	0.0951625819640404\\
55	0\\
56	0.0951625819640404\\
57	0\\
58	0.0951625819640404\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0.0951625819640404\\
64	0\\
65	0\\
66	0.0951625819640404\\
67	0.190325163928081\\
68	0.285487745892121\\
69	0\\
70	0\\
71	0.0951625819640404\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0.0951625819640404\\
78	0\\
79	0\\
80	0\\
81	0.0951625819640404\\
82	0\\
83	0\\
84	0.0951625819640404\\
85	0.190325163928081\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0.0951625819640404\\
91	0.190325163928081\\
92	0.285487745892121\\
93	0\\
94	0\\
95	0.0951625819640404\\
96	0.190325163928081\\
97	0\\
98	0.0951625819640404\\
99	0.190325163928081\\
100	0.285487745892121\\
101	0\\
102	0\\
103	0\\
104	0.0951625819640404\\
105	0.190325163928081\\
106	0.285487745892121\\
107	0.380650327856161\\
108	0\\
109	0.0951625819640404\\
110	0\\
111	0\\
112	0\\
113	0.0951625819640404\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0.0951625819640404\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.0951625819640404\\
124	0\\
125	0.0951625819640404\\
126	0.190325163928081\\
127	0.285487745892121\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0.0951625819640404\\
133	0\\
134	0\\
135	0.0951625819640404\\
136	0\\
137	0.0951625819640404\\
138	0\\
139	0\\
140	0\\
141	0.0951625819640404\\
142	0\\
143	0.0951625819640404\\
144	0\\
145	0.0951625819640404\\
146	0.190325163928081\\
147	0\\
148	0.0951625819640404\\
149	0.190325163928081\\
150	0.285487745892121\\
};
\addlegendentry{user 10}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=4.241in,
height=2.947in,
at={(0.705in,0.445in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={timeslots},
ymin=5000000,
ymax=28000000,
ylabel style={font=\color{white!15!black}},
ylabel={Average effective secrecy rate per user (bits/s)},
axis background/.style={fill=white},
legend style={at={(axis cs:48,17000000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
1	18543077.4688818\\
2	22057719.0611932\\
3	25752919.5464753\\
4	25668711.74417\\
5	25842909.1082801\\
6	24960623.5114101\\
7	25177815.9184356\\
8	25903222.9312713\\
9	26801453.9890522\\
10	26726480.9611431\\
11	26058661.0121591\\
12	25827536.3366986\\
13	26129785.1482955\\
14	26233399.7947903\\
15	26081036.143924\\
16	25721258.0692388\\
17	25072362.4316655\\
18	24900749.6373693\\
19	24655380.1874843\\
20	24683490.553318\\
21	24568275.7258918\\
22	24639379.3420257\\
23	24711534.0191352\\
24	25042341.8062542\\
25	24860178.590452\\
26	24923962.1999859\\
27	25230101.2068144\\
28	25278053.7045503\\
29	25238969.2449166\\
30	25011657.651531\\
31	25082531.3248055\\
32	25007211.9057166\\
33	25220964.2829716\\
34	25337101.2395246\\
35	25306301.3468713\\
36	25424970.7802668\\
37	25620553.0792666\\
38	25643111.2398429\\
39	25665369.2705787\\
40	25764794.0762003\\
41	25791990.2678709\\
42	25804201.5607189\\
43	25720214.8604117\\
44	25742185.7557241\\
45	25894262.9250651\\
46	25669737.4420937\\
47	25717582.853982\\
48	25805619.0177751\\
49	25815667.6836919\\
50	25822497.9238415\\
51	25954962.2450335\\
52	25965753.3034544\\
53	25929185.2663727\\
54	25957420.0893302\\
55	25835289.3638464\\
56	25796246.5035505\\
57	25756866.9853581\\
58	25840110.2328416\\
59	25852803.561629\\
60	25883035.8009533\\
61	25979851.1825533\\
62	25975970.0330689\\
63	25973014.9137868\\
64	25900441.6875961\\
65	25832366.1406755\\
66	25806876.2199085\\
67	25827426.1320387\\
68	25909860.2616131\\
69	25920051.0949444\\
70	26011438.1210355\\
71	25975875.1897692\\
72	26058091.8044775\\
73	25992951.2905316\\
74	25878632.5020526\\
75	25861629.3839787\\
76	25871893.6325651\\
77	25840778.9514364\\
78	25846686.5051382\\
79	25761209.1085577\\
80	25782304.8495029\\
81	25663208.0509988\\
82	25674437.4704207\\
83	25587332.385608\\
84	25599082.4661292\\
85	25580637.1155211\\
86	25595783.5001123\\
87	25616676.1311601\\
88	25631860.3564808\\
89	25606308.289543\\
90	25582440.907751\\
91	25616508.2708178\\
92	25624961.8933516\\
93	25603520.7822435\\
94	25597168.3764674\\
95	25552883.5363252\\
96	25566601.9251257\\
97	25631577.9456948\\
98	25615401.5314288\\
99	25598772.8921244\\
100	25642553.0702746\\
101	25630096.1448416\\
102	25591823.7920815\\
103	25558564.2362497\\
104	25532460.4364432\\
105	25515448.7161359\\
106	25525365.6832972\\
107	25511077.8829462\\
108	25444504.394325\\
109	25446023.9339693\\
110	25485617.6814477\\
111	25412157.4425877\\
112	25379811.3614503\\
113	25375879.9862057\\
114	25398325.2791052\\
115	25411167.0624742\\
116	25422847.7559276\\
117	25432451.4941877\\
118	25366411.0617809\\
119	25381758.1953994\\
120	25385996.1319764\\
121	25339704.196975\\
122	25325246.9020027\\
123	25321984.8030762\\
124	25334261.5690106\\
125	25323612.4431494\\
126	25339557.2095453\\
127	25386427.8202002\\
128	25381272.2515485\\
129	25343075.4686212\\
130	25357413.7722851\\
131	25347069.679467\\
132	25313041.9266908\\
133	25363466.4613389\\
134	25401192.9918322\\
135	25376342.954037\\
136	25381400.8065234\\
137	25379439.6305479\\
138	25390095.4329801\\
139	25379047.7639763\\
140	25368628.6461921\\
141	25378672.0382092\\
142	25316634.4975317\\
143	25302011.3910613\\
144	25311355.0631596\\
145	25322792.3284718\\
146	25299640.8244824\\
147	25318012.334419\\
148	25305908.2919744\\
149	25298791.6140691\\
150	25286333.3944319\\
};
\addlegendentry{The proposed secure cell formation}

\addplot [color=red, dashed, line width=0.8pt, mark size=1.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	5994053.3542314\\
2	6115921.115985\\
3	7831349.77101709\\
4	8189398.96214669\\
5	8873616.33791294\\
6	9557896.31187705\\
7	9349942.54829271\\
8	9196812.95558619\\
9	9123806.54140522\\
10	9420124.63755995\\
11	9277541.71461016\\
12	9217450.39086057\\
13	9172023.59020131\\
14	9120571.32925298\\
15	9032355.32020907\\
16	9067367.90303237\\
17	9073965.24756786\\
18	9289702.76211205\\
19	9406842.12213938\\
20	9367958.35288039\\
21	9436711.29767008\\
22	9392469.06643103\\
23	9291294.61273186\\
24	9241176.34725809\\
25	9420506.64416893\\
26	9572362.70635399\\
27	9660444.33071591\\
28	9658446.97967687\\
29	9604291.2918297\\
30	9658044.14745965\\
31	9803908.92338826\\
32	9717640.66248557\\
33	9716486.55567509\\
34	9638480.81421877\\
35	9858697.68205207\\
36	9863401.13631122\\
37	9919966.03597317\\
38	10001271.4431952\\
39	10142133.5692147\\
40	10064695.6790513\\
41	9958749.95982587\\
42	9960940.93968128\\
43	9858618.06717739\\
44	10004328.2221661\\
45	10047620.3157985\\
46	10078931.1100991\\
47	10057219.4895663\\
48	10080329.0442542\\
49	10105372.0374624\\
50	10103974.6247382\\
51	10139456.5605661\\
52	10136512.9784413\\
53	10108221.2797147\\
54	9996815.49664913\\
55	9961923.05525282\\
56	9911177.64909422\\
57	9855638.28135518\\
58	9854814.72919386\\
59	9913764.30730157\\
60	9843235.57877836\\
61	9823957.35738069\\
62	9887047.52743977\\
63	9842717.13953352\\
64	9816770.40651429\\
65	9806941.72281026\\
66	9811091.95016701\\
67	9905971.73416011\\
68	9886896.69016114\\
69	9900340.6209397\\
70	9944683.94597611\\
71	9893588.23379149\\
72	9906486.40726464\\
73	9849451.91568801\\
74	9807571.12601955\\
75	9792410.13080942\\
76	9810907.69642096\\
77	9765641.27840504\\
78	9764481.32982395\\
79	9748203.02891351\\
80	9697496.16140326\\
81	9671901.87993525\\
82	9701464.61030127\\
83	9712221.62278506\\
84	9715645.88029004\\
85	9703075.08856423\\
86	9707165.34256592\\
87	9660853.83449161\\
88	9689472.02536939\\
89	9666561.60012802\\
90	9634106.31454773\\
91	9591151.69968181\\
92	9596129.229922\\
93	9596193.98591426\\
94	9670808.02601917\\
95	9629081.99610983\\
96	9691092.05066208\\
97	9714487.95660397\\
98	9730017.21326346\\
99	9715308.02852264\\
100	9703770.71063633\\
101	9769581.56857634\\
102	9771346.63344303\\
103	9817413.8216915\\
104	9823593.65454868\\
105	9797426.82094182\\
106	9796059.24380147\\
107	9798562.52352588\\
108	9830790.1161877\\
109	9832394.69329397\\
110	9851308.00184322\\
111	9826559.78220504\\
112	9788907.68372592\\
113	9763802.31541718\\
114	9767436.94944913\\
115	9766480.85941165\\
116	9797770.77991048\\
117	9793038.41333584\\
118	9777093.38437873\\
119	9742670.18388165\\
120	9773158.18947366\\
121	9758767.78130406\\
122	9734133.08747695\\
123	9751585.31557802\\
124	9750484.04933171\\
125	9753221.36903138\\
126	9741110.48966433\\
127	9740100.53358969\\
128	9740290.29346502\\
129	9696697.36015633\\
130	9741285.43282903\\
131	9718449.99244982\\
132	9757898.26370179\\
133	9791023.83245788\\
134	9781777.54218082\\
135	9761400.7178007\\
136	9788167.09689593\\
137	9803576.60680756\\
138	9850663.65584229\\
139	9841750.7651143\\
140	9861713.594069\\
141	9860315.54598632\\
142	9826906.31910414\\
143	9794349.92501511\\
144	9790516.63982262\\
145	9830267.48458597\\
146	9811925.39266841\\
147	9821690.28151557\\
148	9842500.56715984\\
149	9843828.71227156\\
150	9815049.71263809\\
};
\addlegendentry{MR}

\addplot [color=green, dashdotted, line width=0.8pt, mark size=1.5pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	5994053.3542314\\
2	6154742.18665122\\
3	7802825.99188437\\
4	9292386.02362283\\
5	9475686.52873953\\
6	9092545.68965567\\
7	8932739.69548709\\
8	9639731.64413108\\
9	9918558.95183082\\
10	9838094.75468534\\
11	9614344.95405872\\
12	9568666.77981772\\
13	9508748.01226478\\
14	9681673.87436391\\
15	9553886.51772941\\
16	9529428.20924471\\
17	9433640.68161159\\
18	9310197.05552755\\
19	9408043.55405293\\
20	9675666.11313977\\
21	9724972.89798578\\
22	9860137.90183566\\
23	9743775.42180544\\
24	9947519.84664946\\
25	10079292.5354906\\
26	9967420.47889568\\
27	10045209.8890364\\
28	10012173.5657684\\
29	9939712.25932716\\
30	9750657.80036425\\
31	9887727.78214327\\
32	9980885.89440349\\
33	9966360.27069911\\
34	10214051.0987084\\
35	10274977.5397872\\
36	10161928.3810958\\
37	10215133.2684801\\
38	10136134.446157\\
39	10265235.2192372\\
40	10467926.4934332\\
41	10354919.7207086\\
42	10324864.1455589\\
43	10208781.4610766\\
44	10140117.3777015\\
45	10183375.0484879\\
46	10213222.8805203\\
47	10191033.6363868\\
48	10286521.4636607\\
49	10296776.3944728\\
50	10272581.764619\\
51	10372649.5627506\\
52	10347973.0425635\\
53	10318186.0317138\\
54	10473895.7472291\\
55	10428319.3427764\\
56	10352307.8412448\\
57	10285970.3849885\\
58	10383725.933104\\
59	10429662.6828356\\
60	10453390.5371584\\
61	10426601.0498738\\
62	10374862.2489135\\
63	10324441.3722472\\
64	10259641.0791819\\
65	10227900.0965108\\
66	10138120.2979431\\
67	10220401.0163762\\
68	10453511.8408738\\
69	10456911.8334271\\
70	10438876.9782877\\
71	10362467.2560933\\
72	10388281.5471211\\
73	10326829.3945137\\
74	10270996.8961089\\
75	10251032.5102512\\
76	10251276.3871211\\
77	10183227.8749503\\
78	10169568.9300817\\
79	10145418.408322\\
80	10219628.3081908\\
81	10183617.6331116\\
82	10170576.7650185\\
83	10171473.2764686\\
84	10158583.1117514\\
85	10142853.5519316\\
86	10130629.741826\\
87	10081458.5204631\\
88	10071088.7507868\\
89	10041223.4858053\\
90	9998494.85023458\\
91	9953515.15051518\\
92	9944164.69595766\\
93	9934544.65235731\\
94	9971834.00052033\\
95	9928453.36248225\\
96	9900240.79177373\\
97	9923366.46243696\\
98	9885107.67721573\\
99	9866381.51976915\\
100	9915417.50774578\\
101	9936979.19697132\\
102	9934808.95883237\\
103	9972126.40679027\\
104	9935879.01125853\\
105	9906580.11245453\\
106	9899560.00454239\\
107	9935015.65127335\\
108	9959931.60511426\\
109	9958283.52838083\\
110	9984742.36224423\\
111	9955412.96662622\\
112	9921595.59242237\\
113	9934861.00905525\\
114	9945354.4941405\\
115	9941993.52703013\\
116	9918279.29642317\\
117	9911396.5558482\\
118	9889831.49831069\\
119	9855888.56918851\\
120	9849733.1131192\\
121	9833921.1788506\\
122	9804081.25500613\\
123	9822648.10641399\\
124	9816897.98316539\\
125	9817684.28453073\\
126	9833832.78759021\\
127	9831283.80572775\\
128	9825466.93926651\\
129	9782503.39754428\\
130	9762802.39726867\\
131	9738633.75760364\\
132	9728283.80186729\\
133	9760443.68253422\\
134	9798412.75135662\\
135	9779163.50268902\\
136	9774731.90032879\\
137	9822565.63267256\\
138	9803583.18860643\\
139	9796571.00746941\\
140	9757402.53233357\\
141	9755652.91487854\\
142	9717328.9798154\\
143	9684512.63938637\\
144	9713155.7284512\\
145	9750792.92358386\\
146	9739473.05322192\\
147	9748670.25256696\\
148	9810283.32421463\\
149	9811552.11847832\\
150	9810861.93693453\\
};
\addlegendentry{PF}

\addplot [color=mycolor1, dashed, line width=0.8pt]
  table[row sep=crcr]{%
1	13464096.9632764\\
2	12106410.895661\\
3	13454840.6757324\\
4	14150950.9182389\\
5	14810612.1844874\\
6	15863847.0476365\\
7	15951876.2110745\\
8	15661854.9558289\\
9	14833410.8253094\\
10	15024888.2086732\\
11	14956736.8339923\\
12	15141908.5584845\\
13	15352218.3881265\\
14	15061289.7303724\\
15	15318431.0808042\\
16	15453135.0763104\\
17	15344849.8240413\\
18	15486270.5131019\\
19	15708552.6665414\\
20	15657069.3847701\\
21	15809009.5148002\\
22	15820489.4910071\\
23	15694540.4301635\\
24	15581701.5240591\\
25	15778977.6629486\\
26	15982357.3543282\\
27	15935014.1965801\\
28	15931496.4116496\\
29	15938271.3674009\\
30	15890314.9340859\\
31	16086959.7005805\\
32	15986937.2154333\\
33	16041593.4014492\\
34	15951546.0267222\\
35	16171919.9373499\\
36	15992110.7761166\\
37	15955689.7677603\\
38	16089605.9201958\\
39	16241405.9359982\\
40	16161726.4285257\\
41	16137536.2541164\\
42	16254870.2890949\\
43	16184521.8070358\\
44	16320465.6926558\\
45	16281350.7585646\\
46	16250606.9145824\\
47	16231601.5240417\\
48	16296124.6567317\\
49	16209119.1207053\\
50	16306413.4022633\\
51	16174672.1910093\\
52	16171189.0837272\\
53	16144132.9504177\\
54	15948313.9368268\\
55	15950259.1559406\\
56	15988057.2693686\\
57	16024972.353717\\
58	16081083.6719547\\
59	16016643.6278945\\
60	15925554.2682917\\
61	15906949.4052564\\
62	15931262.2721609\\
63	15835612.4243021\\
64	15769634.4674696\\
65	15719055.191139\\
66	15753662.2854968\\
67	15774505.9887464\\
68	15688392.9932153\\
69	15776119.4080467\\
70	15797191.1338653\\
71	15770316.9004948\\
72	15802824.0194246\\
73	15749143.93264\\
74	15732105.0618859\\
75	15767913.6532553\\
76	15846396.1660437\\
77	15820889.6095314\\
78	15886797.3918059\\
79	15843338.553192\\
80	15777104.097289\\
81	15756088.4907124\\
82	15772341.189202\\
83	15788062.3743236\\
84	15792385.3834112\\
85	15779297.6986406\\
86	15840028.2564823\\
87	15779778.4733905\\
88	15850723.9043647\\
89	15777592.8278659\\
90	15803421.6227437\\
91	15758012.7324801\\
92	15815250.0869884\\
93	15807030.8702432\\
94	15890056.9524748\\
95	15885520.9581284\\
96	15950593.3987075\\
97	15936020.4499806\\
98	15977798.6041766\\
99	16007856.073109\\
100	15983161.0899129\\
101	15983922.5738265\\
102	15971291.2338141\\
103	16017739.9458127\\
104	16000686.8852073\\
105	15974408.9640589\\
106	16022669.4641333\\
107	16007436.3955376\\
108	15987532.0658973\\
109	15954211.642891\\
110	15975886.0210791\\
111	15924573.3498429\\
112	15876465.009067\\
113	15778154.5079797\\
114	15782372.4215823\\
115	15828102.6523445\\
116	15873148.1817275\\
117	15882226.0323315\\
118	15876149.9780544\\
119	15872464.159712\\
120	15884030.2506884\\
121	15845717.7939148\\
122	15864497.891615\\
123	15845192.8074806\\
124	15848197.6332958\\
125	15866556.3963427\\
126	15871099.4351651\\
127	15843569.4307597\\
128	15869555.0116387\\
129	15828165.9031669\\
130	15839332.1155516\\
131	15856871.4524495\\
132	15873680.2873178\\
133	15889862.2540837\\
134	15872231.0127572\\
135	15854323.4234047\\
136	15864329.5915512\\
137	15847543.7654\\
138	15893087.4999351\\
139	15883585.2872888\\
140	15906910.2990013\\
141	15943384.5582813\\
142	15889953.1820794\\
143	15871111.2705277\\
144	15878516.2087694\\
145	15921780.8297166\\
146	15910389.5270312\\
147	15931152.420805\\
148	15916656.3327512\\
149	15899236.162985\\
150	15849268.4762385\\
};
\addlegendentry{MR with artificial noise}

\addplot [color=mycolor2, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
1	13464096.9632764\\
2	11186196.1179464\\
3	11747156.8234267\\
4	14364013.3991842\\
5	13609346.102111\\
6	13336827.9439595\\
7	13505290.0469575\\
8	14348053.5399845\\
9	14474784.8393792\\
10	14212592.7973441\\
11	13909217.5386914\\
12	14000167.5848032\\
13	14294589.3163739\\
14	14434322.8791851\\
15	14481316.3574112\\
16	14557791.0900305\\
17	14188951.3364425\\
18	13915871.0042878\\
19	14108730.4387798\\
20	14355536.3652342\\
21	14431662.3946204\\
22	14694490.0780146\\
23	14570199.138217\\
24	14744634.3023191\\
25	14882485.8346563\\
26	14828600.5228663\\
27	14755630.1807025\\
28	14788805.2701149\\
29	14738368.8003765\\
30	14505504.3527319\\
31	14681226.8160558\\
32	14841066.8797412\\
33	14825793.391677\\
34	15168183.6254562\\
35	15193469.3722317\\
36	15052800.3899855\\
37	15068646.1678158\\
38	15062098.3614732\\
39	15086832.4462443\\
40	15370976.5440729\\
41	15334566.5706107\\
42	15311951.4310037\\
43	15223604.9420047\\
44	15097694.8702942\\
45	15023189.0935195\\
46	15053556.4584239\\
47	15029052.0607725\\
48	15077121.0171692\\
49	14997119.9690386\\
50	15041882.1499676\\
51	15049106.7892876\\
52	15036733.1847491\\
53	15029119.9008556\\
54	15183178.7333539\\
55	15167859.3340753\\
56	15152920.1601519\\
57	15125098.2388018\\
58	15298805.8427138\\
59	15262518.6533784\\
60	15322755.6389896\\
61	15328139.7409933\\
62	15274515.4640281\\
63	15159342.8338042\\
64	15042138.8620528\\
65	14971362.5993053\\
66	14882121.2874024\\
67	14898457.7892648\\
68	15094186.9660236\\
69	15136691.5856077\\
70	15146917.0927546\\
71	15040097.0139812\\
72	15085991.2006066\\
73	15053128.0035666\\
74	15008651.8826086\\
75	14995060.6686813\\
76	15046706.9052871\\
77	14949257.9609668\\
78	14973248.0271578\\
79	14937296.2131984\\
80	15032276.2518707\\
81	14961194.9325771\\
82	14923246.5069761\\
83	14911694.6899686\\
84	14905832.4109253\\
85	14914175.5583441\\
86	14941690.7684304\\
87	14909884.122173\\
88	14918962.94345\\
89	14875966.8296521\\
90	14864886.3314371\\
91	14840929.5447612\\
92	14867505.5252288\\
93	14824008.8452544\\
94	14846122.602262\\
95	14836357.2526835\\
96	14778347.6501948\\
97	14787140.8713592\\
98	14714312.6093455\\
99	14718012.2015229\\
100	14777828.7377694\\
101	14748090.1518328\\
102	14735050.50273\\
103	14767722.8432156\\
104	14728041.3913712\\
105	14716946.2512617\\
106	14762618.466006\\
107	14791581.6192007\\
108	14770248.4133236\\
109	14755341.6285104\\
110	14801589.7038639\\
111	14740472.5578818\\
112	14716708.3245804\\
113	14689686.6759103\\
114	14707476.5145224\\
115	14746675.4739763\\
116	14736637.0461885\\
117	14723057.0340726\\
118	14711795.1428304\\
119	14705112.8703036\\
120	14681320.7828013\\
121	14646774.2475671\\
122	14654702.0975604\\
123	14658596.9169131\\
124	14666962.9369181\\
125	14672196.9765615\\
126	14670480.2611351\\
127	14658584.4682507\\
128	14661322.633268\\
129	14595650.161626\\
130	14546129.9321614\\
131	14552096.0660754\\
132	14514069.7921419\\
133	14537328.002978\\
134	14605137.3120366\\
135	14572856.0381191\\
136	14572662.0733097\\
137	14603557.1917906\\
138	14555786.0998824\\
139	14563295.2468883\\
140	14517051.6551646\\
141	14523271.66679\\
142	14484935.2253924\\
143	14456614.6127645\\
144	14496762.8291243\\
145	14533558.6192077\\
146	14532216.5421831\\
147	14536324.6894735\\
148	14582077.5322062\\
149	14587690.5056856\\
150	14587137.8037906\\
};
\addlegendentry{PF with artificial noise}

\end{axis}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\begin{axis}[%
ybar=0.5,
width=4.241in,
height=2.993in,
at={(0.711in,0.443in)},
scale only axis,
%bar shift auto,
xmin=0.507692307692308,
xmax=4.49230769230769,
xtick={1,2,3,4},
xticklabels={{96},{100},{104},{108}},
xlabel style={font=\color{white!15!black}},
xlabel={FoV},
ymin=5000000,
ymax=45000000,
ylabel style={font=\color{white!15!black}},
ylabel={Average effective secrecy rate per user (bits/s)},
axis background/.style={fill=white},
legend style={at={(axis cs:1.85,33000000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, bar width=10, fill=blue, pattern=north east lines,pattern color=blue, draw=black, area legend] table[row sep=crcr] {%
1	33900154.4022505\\
2	32222992.1502794\\
3	31250252.3755603\\
4	29333705.2445616\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{The proposed secure cell formation}

\addplot[ybar, bar width=10, fill=red,pattern=dots, draw=black, area legend] table[row sep=crcr] {%
1	16732381.5166412\\
2	15161487.1454377\\
3	13460342.6779713\\
4	10086286.6615182\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{MR}

\addplot[ybar, bar width=10, fill=green,pattern=vertical lines,pattern color=green, draw=black, area legend] table[row sep=crcr] {%
1	15666842.4012813\\
2	14123853.4525404\\
3	12101387.9132139\\
4	8725713.44150509\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{PF}

\addplot[ybar, bar width=10, fill=mycolor1, pattern=grid, draw=black,pattern color=mycolor1, area legend] table[row sep=crcr] {%
1	22260614.4365407\\
2	20624238.1891025\\
3	19153793.5947301\\
4	15833632.6440458\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{MR with artificial noise}

\addplot[ybar, bar width=10, fill=mycolor2, pattern=horizontal lines, pattern color=mycolor2,draw=black, area legend] table[row sep=crcr] {%
1	20643835.6245536\\
2	18833839.4129906\\
3	16842290.8480461\\
4	13499787.3528593\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{PF with artificial noise}

\end{axis}

\end{tikzpicture}%
}}
\hfill
  \subfloat[\label{Fig-averEC-num}]{%
  \resizebox{3.1in}{!}{%
\begin{tikzpicture}

\begin{axis}[%
ybar=0.5,
width=4.241in,
height=2.993in,
at={(0.711in,0.443in)},
scale only axis,
%bar shift auto,
xmin=0.507692307692308,
xmax=4.49230769230769,
xtick={1,2,3,4},
xticklabels={{5},{10},{15},{20}},
xlabel style={font=\color{white!15!black}},
xlabel={The number of users},
ymin=5000000,
ymax=45000000,
ylabel style={font=\color{white!15!black}},
ylabel={Average effective secrecy rate per user (bits/s)},
axis background/.style={fill=white},
legend style={at={(axis cs:1.85,33000000)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar, bar width=10, fill=blue, pattern=north east lines,pattern color=blue, draw=black, area legend] table[row sep=crcr] {%
1	40623439.8708585\\
2	31638145.6703443\\
3	28243887.136419\\
4	22679282.5627705\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{The proposed secure cell formation}

\addplot[ybar, bar width=10, fill=red,pattern=dots, draw=black, area legend] table[row sep=crcr] {%
1	27523199.4548005\\
2	14813248.6488833\\
3	12270208.8282363\\
4	7431435.88198972\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{MR}

\addplot[ybar, bar width=10, fill=green,pattern=vertical lines,pattern color=green, draw=black, area legend] table[row sep=crcr] {%
1	27238252.076671\\
2	13600929.7037932\\
3	11476777.6967553\\
4	7368256.18759943\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{PF}

\addplot[ybar, bar width=10, fill=mycolor1, pattern=grid, draw=black,pattern color=mycolor1, area legend] table[row sep=crcr] {%
1	32260602.3408717\\
2	20166710.008617\\
3	17580482.1028398\\
4	12147041.9393739\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{MR with artificial noise}

\addplot[ybar, bar width=10, fill=mycolor2, pattern=horizontal lines, pattern color=mycolor2,draw=black, area legend] table[row sep=crcr] {%
1	31051070.9381323\\
2	18209727.4662214\\
3	16168560.0524838\\
4	11677658.360292\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.507692307692308	0\\
%4.49230769230769	0\\
%};
\addlegendentry{PF with artificial noise}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=4.214in,
height=0.842in,
at={(0.705in,2.808in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1.5,
ytick={0,0.5,1},
yticklabels={{0},{0.5},{1}},
axis background/.style={fill=white},
legend style={at={(axis cs:10,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashed, line width=0.8pt, mark size=0.8pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
3	0.022572301728967\\
5	0.0395015280256922\\
7	0.0553021392359691\\
9	0.0626381372978834\\
11	0.0688455202733493\\
13	0.084081823940402\\
15	0.0931107446319889\\
17	0.0981895125210064\\
19	0.111732893558387\\
21	0.127533504768664\\
23	0.137691040546699\\
25	0.159699034732441\\
27	0.17437103085627\\
29	0.174935338399494\\
31	0.18791441189365\\
33	0.192428872239444\\
35	0.171549493140149\\
37	0.152363036670527\\
39	0.159699034732442\\
41	0.165906417707907\\
43	0.16082764981889\\
45	0.153491651756976\\
47	0.159134727189217\\
49	0.174935338399494\\
51	0.176628261029167\\
53	0.192428872239444\\
55	0.176877932351775\\
57	0.179699470067896\\
59	0.176877932351775\\
61	0.190985620932379\\
63	0.199450234080742\\
65	0.215250845291018\\
67	0.225408381069054\\
69	0.229922841414847\\
71	0.249109297884469\\
73	0.27224590715666\\
75	0.283532058021144\\
77	0.245668143144416\\
79	0.23946076016895\\
81	0.262597369441142\\
83	0.269933367503056\\
85	0.282912440997212\\
87	0.276705058021746\\
89	0.28799120888623\\
91	0.299277359750713\\
93	0.303791820096506\\
95	0.300461284317869\\
97	0.313440357812025\\
99	0.321904970960388\\
101	0.340527119886785\\
103	0.355199116010614\\
105	0.358020653726735\\
107	0.361970806529304\\
109	0.345327638477314\\
111	0.359999634601142\\
113	0.359435327057918\\
115	0.368464247749505\\
117	0.384829166503006\\
119	0.404015622972628\\
121	0.411915928577766\\
123	0.42997376996094\\
125	0.448595918887337\\
127	0.421509156812577\\
129	0.43279530767706\\
131	0.40411875361489\\
133	0.410326136590356\\
135	0.430076900603202\\
137	0.406794908496442\\
139	0.41864536690415\\
141	0.433881670571202\\
143	0.446860744065358\\
145	0.453068127040824\\
147	0.449117974238255\\
149	0.46604720053498\\
151	0.479026274029136\\
153	0.48033000777181\\
155	0.485973083204052\\
157	0.491616158636293\\
159	0.443563698290582\\
161	0.463314462303428\\
163	0.470650460365342\\
165	0.421594088626714\\
167	0.431187316861525\\
169	0.410736763604306\\
171	0.392678922221132\\
173	0.402272150455943\\
175	0.399265518517918\\
177	0.39333900007817\\
179	0.414218379177464\\
181	0.419297147066481\\
183	0.423247299869051\\
185	0.446948216684466\\
187	0.455977137376053\\
189	0.455412829832828\\
191	0.448076831770914\\
193	0.449769754400587\\
195	0.457670060005725\\
197	0.471777748586329\\
199	0.467263288240536\\
201	0.483628206994037\\
203	0.437048999689173\\
205	0.425143374013719\\
207	0.413292915606011\\
209	0.4036996873712\\
211	0.412728608062787\\
213	0.430222141902736\\
215	0.43078644944596\\
217	0.453923058718151\\
219	0.455051673804599\\
221	0.439815370137547\\
223	0.444894138026564\\
225	0.438686755051098\\
227	0.446022753113012\\
229	0.462951979409738\\
231	0.481009820792911\\
233	0.481574128336135\\
235	0.467409301013292\\
237	0.475873914161654\\
239	0.462894840667498\\
241	0.475873914161654\\
243	0.492803140458379\\
245	0.498446215890621\\
247	0.512553904471225\\
249	0.508603751668656\\
251	0.50239636869319\\
253	0.51593974973057\\
255	0.512553904471225\\
257	0.531176053397623\\
259	0.545848049521451\\
261	0.530047438311174\\
263	0.542462204262106\\
265	0.516475303493633\\
267	0.526632839271668\\
269	0.512129852180172\\
271	0.491124713899412\\
273	0.49620348178843\\
275	0.508618247739362\\
277	0.508053940196137\\
279	0.513132708085155\\
281	0.519904398603845\\
283	0.5165185533445\\
285	0.526676089122535\\
287	0.505232402480016\\
289	0.517647168430948\\
291	0.524983166492862\\
293	0.532319164554776\\
295	0.549248390851502\\
297	0.559970234172761\\
299	0.532724006632166\\
301	0.549653232928891\\
303	0.559810768706926\\
305	0.562067998879823\\
307	0.566582459225616\\
309	0.57109691957141\\
311	0.583511685522341\\
313	0.599876604275842\\
315	0.610034140053877\\
317	0.606083987251308\\
319	0.619627368288688\\
321	0.634299364412517\\
323	0.622448906004809\\
325	0.63204213423962\\
327	0.629546418890693\\
329	0.619388883112657\\
331	0.637446724495831\\
333	0.623970251765214\\
335	0.632434864913576\\
337	0.639206555432266\\
339	0.631411593656873\\
341	0.611660829644026\\
343	0.610532214557578\\
345	0.615610982446596\\
347	0.625768518224631\\
349	0.641569129434907\\
351	0.646083589780701\\
353	0.659626970818081\\
355	0.657934048188408\\
357	0.65070761073157\\
359	0.656914993707036\\
361	0.660865146509605\\
363	0.675537142633433\\
365	0.681744525608899\\
367	0.700930982078521\\
369	0.694723599103055\\
371	0.701495289621745\\
373	0.668297578931474\\
375	0.685226805228199\\
377	0.697077263635906\\
379	0.712313567302959\\
381	0.720778180451321\\
383	0.711390628797415\\
385	0.726062624921243\\
387	0.737913083328951\\
389	0.746377696477313\\
391	0.732834315439933\\
393	0.712519243883863\\
395	0.714776474056759\\
397	0.701870296945512\\
399	0.689468819487173\\
401	0.697369125092311\\
403	0.710912506129691\\
405	0.696015093079737\\
407	0.703351091141652\\
409	0.716330164635808\\
411	0.729873545673188\\
413	0.742288311624119\\
415	0.75188153985893\\
417	0.7431443418229\\
419	0.751044647428038\\
421	0.742313030815156\\
423	0.721997959259085\\
425	0.728769649777775\\
427	0.707818383525902\\
429	0.687720658457405\\
431	0.692235118803198\\
433	0.704085577210905\\
435	0.717064650705062\\
437	0.704559564077437\\
439	0.679633944236682\\
441	0.691484402644389\\
443	0.672549047856981\\
445	0.675934893116326\\
447	0.695121349585948\\
449	0.712050575882673\\
451	0.721643804117484\\
453	0.732929954981968\\
455	0.732365647438743\\
457	0.740265953043882\\
459	0.750423488821917\\
461	0.772995790550884\\
463	0.770174252834763\\
465	0.779767481069574\\
467	0.78202471124247\\
469	0.738166690613676\\
471	0.746066996218814\\
473	0.732677358638549\\
475	0.747913662305601\\
477	0.760328428256533\\
479	0.771614579121016\\
481	0.756942582997188\\
483	0.770485964034568\\
485	0.78967242050419\\
487	0.806037339257691\\
489	0.806601646800915\\
491	0.807165954344139\\
493	0.80998749206026\\
495	0.814501952406053\\
497	0.826916718356985\\
499	0.842717329567262\\
501	0.775104192128457\\
503	0.777361422301353\\
505	0.78639034299294\\
507	0.763875062698642\\
509	0.77177536830378\\
511	0.787011671970833\\
513	0.774945184313068\\
515	0.788488565350448\\
517	0.805417791647173\\
519	0.812753789709088\\
521	0.828554400919364\\
523	0.834197476351606\\
525	0.804076623089526\\
527	0.781347798724853\\
529	0.793762564675785\\
531	0.797712717478354\\
533	0.808998868342837\\
535	0.820285019207321\\
537	0.804051155840032\\
539	0.814208691618067\\
541	0.817030229334188\\
543	0.831137917914792\\
545	0.8429883763225\\
547	0.82656643613433\\
549	0.827695051220778\\
551	0.837288279455589\\
553	0.82947289058334\\
555	0.78208126760937\\
557	0.79562464864675\\
559	0.78604001835881\\
561	0.788297248531707\\
563	0.796197554136845\\
565	0.800712014482638\\
567	0.805790782371656\\
569	0.821027086038708\\
571	0.827798776557399\\
573	0.793178338856176\\
575	0.794306953942625\\
577	0.773781263129166\\
579	0.789017566796219\\
581	0.795789257314909\\
583	0.804253870463271\\
585	0.783938798907201\\
587	0.799739410117478\\
589	0.772444759942979\\
591	0.78203798817779\\
593	0.797838599388067\\
595	0.774465759456049\\
597	0.785751910320532\\
599	0.798166676271464\\
601	0.78055549822713\\
603	0.759374483419089\\
605	0.756552945702967\\
607	0.774610787086141\\
609	0.77378380770844\\
611	0.766447809646526\\
613	0.753830972878668\\
615	0.767938661459273\\
617	0.771324506718618\\
619	0.788253733015343\\
621	0.77301742934829\\
623	0.789946655645015\\
625	0.789946655645015\\
627	0.798975576336602\\
629	0.804618651768844\\
631	0.794300232555264\\
633	0.80332915324685\\
635	0.789349908797695\\
637	0.801764674748627\\
639	0.813615133156334\\
641	0.824901284020818\\
643	0.817000978415679\\
645	0.82659420665049\\
647	0.816041570984837\\
649	0.793751600601554\\
651	0.806166366552486\\
653	0.805602059009261\\
655	0.814630979700848\\
657	0.781222988018921\\
659	0.770828826403162\\
661	0.783807899897318\\
663	0.77195744148961\\
665	0.768571596230265\\
667	0.75811557014694\\
669	0.749086649455353\\
671	0.766580183295303\\
673	0.782945102048804\\
675	0.794231252913287\\
677	0.776517368893532\\
679	0.794575210276706\\
681	0.800782593252172\\
683	0.81263305165988\\
685	0.824483510067587\\
687	0.804974575574106\\
689	0.819646571697935\\
691	0.834318567821763\\
693	0.846169026229471\\
695	0.864226867612644\\
697	0.843003531149931\\
699	0.834861396025427\\
701	0.817664042876345\\
703	0.814278197617\\
705	0.794167983334886\\
707	0.785703370186523\\
709	0.798118136137455\\
711	0.802632596483248\\
713	0.804325519112921\\
715	0.802813244366086\\
717	0.814663702773794\\
719	0.798418420295566\\
721	0.804178485290258\\
723	0.816028943697966\\
725	0.831829554908242\\
727	0.842551398229502\\
729	0.856659086810106\\
731	0.853837549093985\\
733	0.858352009439778\\
735	0.874716928193279\\
737	0.861173547155899\\
739	0.862866469785571\\
741	0.862866469785571\\
743	0.879795696082297\\
745	0.893339077119677\\
747	0.914218456218971\\
749	0.928326144799575\\
751	0.950898446528542\\
753	0.9452553710963\\
755	0.961055982306577\\
757	0.976856593516854\\
759	0.961620289849802\\
761	0.964441827565922\\
763	0.949841174444882\\
765	0.962255940395814\\
767	0.931718787269875\\
769	0.940183400418238\\
771	0.953726781455618\\
773	0.971784622838792\\
775	0.989842464221965\\
777	1\\
779	0.925642841254735\\
781	0.9154853054767\\
783	0.894474489417079\\
785	0.87698095557713\\
787	0.894474489417079\\
789	0.887702798898389\\
791	0.897860334676424\\
793	0.905760640281562\\
795	0.917046791146046\\
797	0.902058225247638\\
799	0.909394223309552\\
};
\addlegendentry{${B^{\rm{e}}}=10^6,{D_u}=1/9$}

\addplot [color=red, dashed, line width=0.8pt, mark size=0.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
3	0.0775510204081633\\
5	0.122448979591837\\
7	0.208163265306122\\
9	0.240816326530612\\
11	0.322448979591837\\
13	0.285714285714286\\
15	0.363265306122449\\
17	0.297959183673469\\
19	0.359183673469388\\
21	0.26530612244898\\
23	0.306122448979592\\
25	0.269387755102041\\
27	0.346938775510204\\
29	0.204081632653061\\
31	0.114285714285714\\
33	0.195918367346939\\
35	0.248979591836735\\
37	0.306122448979592\\
39	0.285714285714286\\
41	0.212244897959184\\
43	0.269387755102041\\
45	0.318367346938776\\
47	0.346938775510204\\
49	0.244897959183674\\
51	0.187755102040816\\
53	0.240816326530612\\
55	0.220408163265306\\
57	0.122448979591837\\
59	0.130612244897959\\
61	0.155102040816327\\
63	0.220408163265306\\
65	0.302040816326531\\
67	0.261224489795918\\
69	0.208163265306122\\
71	0.106122448979592\\
73	0.142857142857143\\
75	0.159183673469388\\
77	0.13469387755102\\
79	0.2\\
81	0.236734693877551\\
83	0.240816326530612\\
85	0.171428571428571\\
87	0.171428571428571\\
89	0.183673469387755\\
91	0.253061224489796\\
93	0.244897959183674\\
95	0.277551020408163\\
97	0.244897959183674\\
99	0.0816326530612245\\
101	0.126530612244898\\
103	0.179591836734694\\
105	0.159183673469388\\
107	0.146938775510204\\
109	0.16734693877551\\
111	0.179591836734694\\
113	0.0816326530612245\\
115	0.138775510204082\\
117	0.106122448979592\\
119	0.16734693877551\\
121	0.155102040816327\\
123	0.216326530612245\\
125	0.310204081632653\\
127	0.302040816326531\\
129	0.261224489795918\\
131	0.26530612244898\\
133	0.114285714285714\\
135	0.106122448979592\\
137	0.159183673469388\\
139	0.142857142857143\\
141	0.151020408163265\\
143	0.163265306122449\\
145	0.228571428571429\\
147	0.257142857142857\\
149	0.212244897959184\\
151	0.281632653061224\\
153	0.269387755102041\\
155	0.310204081632653\\
157	0.0816326530612245\\
159	0.118367346938776\\
161	0.163265306122449\\
163	0.244897959183674\\
165	0.281632653061224\\
167	0.285714285714286\\
169	0.187755102040816\\
171	0.183673469387755\\
173	0.208163265306122\\
175	0.293877551020408\\
177	0.371428571428571\\
179	0.440816326530612\\
181	0.208163265306122\\
183	0.269387755102041\\
185	0.326530612244898\\
187	0.297959183673469\\
189	0.355102040816327\\
191	0.302040816326531\\
193	0.363265306122449\\
195	0.408163265306123\\
197	0.416326530612245\\
199	0.25676602401534\\
201	0.240439493403095\\
203	0.301663983199013\\
205	0.171051738301054\\
207	0.203704799525544\\
209	0.244521126056156\\
211	0.269010921974523\\
213	0.350643575035748\\
215	0.342480309729626\\
217	0.399623166872483\\
219	0.138775510204082\\
221	0.106122448979592\\
223	0.179591836734694\\
225	0.179591836734694\\
227	0.195918367346939\\
229	0.257142857142857\\
231	0.261224489795918\\
233	0.23265306122449\\
235	0.244897959183674\\
237	0.175510204081633\\
239	0.208163265306122\\
241	0.297959183673469\\
243	0.293877551020408\\
245	0.281632653061224\\
247	0.359183673469388\\
249	0.416326530612245\\
251	0.330612244897959\\
253	0.293877551020408\\
255	0.355102040816327\\
257	0.363265306122449\\
259	0.436734693877551\\
261	0.485714285714286\\
263	0.563265306122449\\
265	0.559183673469388\\
267	0.575510204081633\\
269	0.648979591836735\\
271	0.726530612244898\\
273	0.820408163265306\\
275	0.853061224489796\\
277	0.763265306122449\\
279	0.824489795918367\\
281	0.897959183673469\\
283	0.975510204081633\\
285	0.893877551020408\\
287	0.96734693877551\\
289	0.942857142857143\\
291	0.572983260246577\\
293	0.226044484736373\\
295	0.270942443920046\\
297	0.0897959183673469\\
299	0.155102040816327\\
301	0.151020408163265\\
303	0.163265306122449\\
305	0.23265306122449\\
307	0.224489795918367\\
309	0.257142857142857\\
311	0.326530612244898\\
313	0.114285714285714\\
315	0.16734693877551\\
317	0.187755102040816\\
319	0.257142857142857\\
321	0.261224489795918\\
323	0.351020408163265\\
325	0.379591836734694\\
327	0.416326530612245\\
329	0.469387755102041\\
331	0.248979591836735\\
333	0.13469387755102\\
335	0.151020408163265\\
337	0.16734693877551\\
339	0.13469387755102\\
341	0.142857142857143\\
343	0.224489795918367\\
345	0.171428571428571\\
347	0.142857142857143\\
349	0.212244897959184\\
351	0.159183673469388\\
353	0.122448979591837\\
355	0.187755102040816\\
357	0.248979591836735\\
359	0.13469387755102\\
361	0.130612244897959\\
363	0.187755102040816\\
365	0.106122448979592\\
367	0.142857142857143\\
369	0.130612244897959\\
371	0.163265306122449\\
373	0.175510204081633\\
375	0.13469387755102\\
377	0.0938775510204082\\
379	0.151020408163265\\
381	0.195918367346939\\
383	0.163265306122449\\
385	0.118367346938776\\
387	0.155102040816327\\
389	0.216326530612245\\
391	0.220408163265306\\
393	0.114285714285714\\
395	0.159183673469388\\
397	0.146938775510204\\
399	0.163265306122449\\
401	0.240816326530612\\
403	0.216326530612245\\
405	0.114285714285714\\
407	0.175510204081633\\
409	0.16734693877551\\
411	0.240816326530612\\
413	0.306122448979592\\
415	0.289795918367347\\
417	0.220408163265306\\
419	0.281632653061224\\
421	0.2\\
423	0.269387755102041\\
425	0.269387755102041\\
427	0.326530612244898\\
429	0.412244897959184\\
431	0.469387755102041\\
433	0.363265306122449\\
435	0.408163265306123\\
437	0.436734693877551\\
439	0.473469387755102\\
441	0.428571428571429\\
443	0.493877551020408\\
445	0.571428571428572\\
447	0.563265306122449\\
449	0.620408163265306\\
451	0.53469387755102\\
453	0.563265306122449\\
455	0.653061224489796\\
457	0.546938775510204\\
459	0.522448979591837\\
461	0.555102040816327\\
463	0.575510204081633\\
465	0.222956765989534\\
467	0.218875133336473\\
469	0.27601799047933\\
471	0.269387755102041\\
473	0.342857142857143\\
475	0.408163265306123\\
477	0.436734693877551\\
479	0.342857142857143\\
481	0.375510204081633\\
483	0.355102040816327\\
485	0.379591836734694\\
487	0.473469387755102\\
489	0.506122448979592\\
491	0.310204081632653\\
493	0.269387755102041\\
495	0.306122448979592\\
497	0.277551020408163\\
499	0.310204081632653\\
501	0.330612244897959\\
503	0.408163265306123\\
505	0.204081632653061\\
507	0.179591836734694\\
509	0.2\\
511	0.13469387755102\\
513	0.204081632653061\\
515	0.195918367346939\\
517	0.179591836734694\\
519	0.23265306122449\\
521	0.281632653061224\\
523	0.318367346938776\\
525	0.297959183673469\\
527	0.355102040816327\\
529	0.387755102040816\\
531	0.436734693877551\\
533	0.289795918367347\\
535	0.359183673469388\\
537	0.428571428571429\\
539	0.395918367346939\\
541	0.338775510204082\\
543	0.408163265306123\\
545	0.448979591836735\\
547	0.444897959183674\\
549	0.171428571428571\\
551	0.228571428571429\\
553	0.179591836734694\\
555	0.204081632653061\\
557	0.216326530612245\\
559	0.138775510204082\\
561	0.195918367346939\\
563	0.228571428571429\\
565	0.310204081632653\\
567	0.240816326530612\\
569	0.273469387755102\\
571	0.277551020408163\\
573	0.302040816326531\\
575	0.363265306122449\\
577	0.277551020408163\\
579	0.318367346938776\\
581	0.277551020408163\\
583	0.322448979591837\\
585	0.404081632653061\\
587	0.240816326530612\\
589	0.102040816326531\\
591	0.102040816326531\\
593	0.118367346938776\\
595	0.195918367346939\\
597	0.187755102040816\\
599	0.159183673469388\\
601	0.224489795918367\\
603	0.13469387755102\\
605	0.159183673469388\\
607	0.212244897959184\\
609	0.285714285714286\\
611	0.220408163265306\\
613	0.281632653061224\\
615	0.326530612244898\\
617	0.285714285714286\\
619	0.216326530612245\\
621	0.187755102040816\\
623	0.163265306122449\\
625	0.146938775510204\\
627	0.2\\
629	0.216326530612245\\
631	0.236734693877551\\
633	0.338775510204082\\
635	0.371428571428571\\
637	0.269387755102041\\
639	0.342857142857143\\
641	0.420408163265306\\
643	0.277551020408163\\
645	0.151020408163265\\
647	0.224489795918367\\
649	0.281632653061224\\
651	0.281632653061224\\
653	0.240816326530612\\
655	0.302040816326531\\
657	0.302040816326531\\
659	0.371428571428571\\
661	0.391836734693878\\
663	0.420408163265306\\
665	0.457142857142857\\
667	0.212244897959184\\
669	0.224489795918367\\
671	0.26530612244898\\
673	0.171428571428571\\
675	0.204081632653061\\
677	0.212244897959184\\
679	0.269387755102041\\
681	0.310204081632653\\
683	0.253061224489796\\
685	0.338775510204082\\
687	0.306122448979592\\
689	0.277551020408163\\
691	0.318367346938776\\
693	0.375510204081633\\
695	0.453061224489796\\
697	0.453061224489796\\
699	0.542857142857143\\
701	0.395541036025063\\
703	0.199622668678124\\
705	0.289418587045471\\
707	0.183296138065879\\
709	0.187755102040816\\
711	0.183673469387755\\
713	0.175510204081633\\
715	0.155102040816327\\
717	0.126530612244898\\
719	0.183673469387755\\
721	0.216326530612245\\
723	0.183673469387755\\
725	0.163265306122449\\
727	0.110204081632653\\
729	0.195918367346939\\
731	0.159183673469388\\
733	0.240816326530612\\
735	0.224489795918367\\
737	0.302040816326531\\
739	0.314285714285714\\
741	0.216326530612245\\
743	0.122448979591837\\
745	0.159183673469388\\
747	0.163265306122449\\
749	0.224489795918367\\
751	0.146938775510204\\
753	0.159183673469388\\
755	0.110204081632653\\
757	0.191836734693878\\
759	0.244897959183674\\
761	0.269387755102041\\
763	0.253061224489796\\
765	0.293877551020408\\
767	0.351020408163265\\
769	0.453061224489796\\
771	0.383673469387755\\
773	0.244897959183674\\
775	0.318367346938776\\
777	0.391836734693878\\
779	0.391836734693878\\
781	0.236357470490557\\
783	0.252684001102802\\
785	0.297581960286475\\
787	0.187755102040816\\
789	0.0857142857142857\\
791	0.122448979591837\\
793	0.187755102040816\\
795	0.159183673469388\\
797	0.248979591836735\\
799	0.13469387755102\\
};
\addlegendentry{${B^{\rm{e}}}=10^6,{D_u}=1/12$}

\addplot [color=green, dashed, line width=0.8pt, mark size=0.8pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
3	0.126050420168067\\
5	0.294117647058824\\
7	0.310924369747899\\
9	0.243697478991597\\
11	0.369747899159664\\
13	0.361344537815126\\
15	0.411764705882353\\
17	0.38655462184874\\
19	0.184873949579832\\
21	0.285714285714286\\
23	0.243697478991597\\
25	0.294117647058824\\
27	0.403361344537815\\
29	0.277310924369748\\
31	0.378151260504202\\
33	0.487394957983193\\
35	0.521008403361345\\
37	0.495798319327731\\
39	0.420168067226891\\
41	0.495798319327731\\
43	0.588235294117647\\
45	0.756302521008403\\
47	0.243697478991597\\
49	0.252100840336134\\
51	0.34453781512605\\
53	0.470588235294118\\
55	0.294117647058824\\
57	0.319327731092437\\
59	0.218487394957983\\
61	0.260504201680672\\
63	0.26890756302521\\
65	0.34453781512605\\
67	0.319327731092437\\
69	0.19327731092437\\
71	0.302521008403361\\
73	0.184873949579832\\
75	0.176470588235294\\
77	0.210084033613445\\
79	0.302521008403361\\
81	0.378151260504202\\
83	0.243697478991597\\
85	0.235294117647059\\
87	0.403361344537815\\
89	0.361344537815126\\
91	0.38655462184874\\
93	0.34453781512605\\
95	0.260504201680672\\
97	0.352941176470588\\
99	0.294117647058824\\
101	0.226890756302521\\
103	0.277310924369748\\
105	0.327731092436975\\
107	0.369747899159664\\
109	0.445378151260504\\
111	0.521008403361345\\
113	0.277310924369748\\
115	0.243697478991597\\
117	0.411764705882353\\
119	0.252100840336134\\
121	0.252100840336134\\
123	0.302521008403361\\
125	0.403361344537815\\
127	0.252100840336134\\
129	0.352941176470588\\
131	0.394957983193277\\
133	0.184873949579832\\
135	0.260504201680672\\
137	0.226890756302521\\
139	0.201680672268908\\
141	0.252100840336134\\
143	0.277310924369748\\
145	0.285714285714286\\
147	0.378151260504202\\
149	0.336134453781513\\
151	0.436974789915966\\
153	0.310924369747899\\
155	0.327731092436975\\
157	0.470588235294118\\
159	0.53781512605042\\
161	0.647058823529412\\
163	0.563025210084034\\
165	0.65546218487395\\
167	0.420168067226891\\
169	0.310924369747899\\
171	0.319327731092437\\
173	0.277310924369748\\
175	0.411764705882353\\
177	0.38655462184874\\
179	0.176470588235294\\
181	0.26890756302521\\
183	0.285714285714286\\
185	0.294117647058824\\
187	0.235294117647059\\
189	0.285714285714286\\
191	0.394957983193277\\
193	0.235294117647059\\
195	0.302521008403361\\
197	0.302521008403361\\
199	0.403361344537815\\
201	0.53781512605042\\
203	0.445378151260504\\
205	0.571428571428571\\
207	0.563025210084034\\
209	0.420168067226891\\
211	0.310924369747899\\
213	0.26890756302521\\
215	0.235294117647059\\
217	0.319327731092437\\
219	0.336134453781513\\
221	0.403361344537815\\
223	0.394957983193277\\
225	0.546218487394958\\
227	0.378151260504202\\
229	0.327731092436975\\
231	0.428571428571429\\
233	0.453781512605042\\
235	0.260504201680672\\
237	0.352941176470588\\
239	0.302521008403361\\
241	0.302521008403361\\
243	0.260504201680672\\
245	0.151260504201681\\
247	0.176470588235294\\
249	0.235294117647059\\
251	0.226890756302521\\
253	0.310924369747899\\
255	0.184873949579832\\
257	0.294117647058824\\
259	0.319327731092437\\
261	0.34453781512605\\
263	0.436974789915966\\
265	0.361344537815126\\
267	0.495798319327731\\
269	0.647058823529412\\
271	0.663865546218487\\
273	0.579831932773109\\
275	0.747899159663866\\
277	0.647058823529412\\
279	0.579831932773109\\
281	0.621848739495798\\
283	0.756302521008403\\
285	0.92436974789916\\
287	0.831932773109244\\
289	0.865546218487395\\
291	0.890756302521008\\
293	0.957983193277311\\
295	1\\
297	0.400779940715339\\
299	0.417586663404415\\
301	0.470588235294118\\
303	0.529411764705882\\
305	0.647058823529412\\
307	0.336134453781513\\
309	0.336134453781513\\
311	0.378151260504202\\
313	0.504201680672269\\
315	0.277310924369748\\
317	0.394957983193277\\
319	0.428571428571429\\
321	0.34453781512605\\
323	0.428571428571429\\
325	0.487394957983193\\
327	0.571428571428571\\
329	0.73109243697479\\
331	0.302521008403361\\
333	0.428571428571429\\
335	0.478991596638655\\
337	0.579831932773109\\
339	0.689075630252101\\
341	0.840336134453782\\
343	0.588235294117647\\
345	0.73109243697479\\
347	0.605042016806723\\
349	0.579831932773109\\
351	0.470588235294118\\
353	0.504201680672269\\
355	0.394957983193277\\
357	0.428571428571429\\
359	0.554621848739496\\
361	0.672268907563025\\
363	0.46218487394958\\
365	0.285714285714286\\
367	0.319327731092437\\
369	0.285714285714286\\
371	0.310924369747899\\
373	0.285714285714286\\
375	0.19327731092437\\
377	0.285714285714286\\
379	0.302521008403361\\
381	0.277310924369748\\
383	0.310924369747899\\
385	0.436974789915966\\
387	0.46218487394958\\
389	0.26890756302521\\
391	0.252100840336134\\
393	0.319327731092437\\
395	0.38655462184874\\
397	0.34453781512605\\
399	0.361344537815126\\
401	0.378151260504202\\
403	0.46218487394958\\
405	0.53781512605042\\
407	0.504201680672269\\
409	0.53781512605042\\
411	0.19327731092437\\
413	0.26890756302521\\
415	0.327731092436975\\
417	0.361344537815126\\
419	0.310924369747899\\
421	0.470588235294118\\
423	0.428571428571429\\
425	0.596638655462185\\
427	0.453781512605042\\
429	0.436974789915966\\
431	0.453781512605042\\
433	0.428571428571429\\
435	0.436974789915966\\
437	0.495798319327731\\
439	0.512605042016807\\
441	0.647058823529412\\
443	0.630252100840336\\
445	0.327731092436975\\
447	0.352941176470588\\
449	0.470588235294118\\
451	0.235294117647059\\
453	0.26890756302521\\
455	0.277310924369748\\
457	0.19327731092437\\
459	0.19327731092437\\
461	0.260504201680672\\
463	0.352941176470588\\
465	0.378151260504202\\
467	0.285714285714286\\
469	0.218487394957983\\
471	0.294117647058824\\
473	0.277310924369748\\
475	0.210084033613445\\
477	0.26890756302521\\
479	0.336134453781513\\
481	0.235294117647059\\
483	0.38655462184874\\
485	0.487394957983193\\
487	0.46218487394958\\
489	0.394957983193277\\
491	0.34453781512605\\
493	0.34453781512605\\
495	0.218487394957983\\
497	0.277310924369748\\
499	0.252100840336134\\
501	0.134453781512605\\
503	0.226890756302521\\
505	0.260504201680672\\
507	0.361344537815126\\
509	0.453781512605042\\
511	0.596638655462185\\
513	0.697478991596639\\
515	0.512605042016807\\
517	0.378151260504202\\
519	0.336134453781513\\
521	0.243697478991597\\
523	0.319327731092437\\
525	0.403361344537815\\
527	0.394957983193277\\
529	0.369747899159664\\
531	0.453781512605042\\
533	0.487394957983193\\
535	0.277310924369748\\
537	0.243697478991597\\
539	0.210084033613445\\
541	0.201680672268908\\
543	0.352941176470588\\
545	0.327731092436975\\
547	0.277310924369748\\
549	0.411764705882353\\
551	0.38655462184874\\
553	0.352941176470588\\
555	0.336134453781513\\
557	0.34453781512605\\
559	0.352941176470588\\
561	0.310924369747899\\
563	0.319327731092437\\
565	0.235294117647059\\
567	0.327731092436975\\
569	0.310924369747899\\
571	0.453781512605042\\
573	0.201680672268908\\
575	0.134453781512605\\
577	0.126050420168067\\
579	0.277310924369748\\
581	0.159663865546218\\
583	0.277310924369748\\
585	0.310924369747899\\
587	0.302521008403361\\
589	0.26890756302521\\
591	0.226890756302521\\
593	0.26890756302521\\
595	0.378151260504202\\
597	0.252100840336134\\
599	0.34453781512605\\
601	0.34453781512605\\
603	0.252100840336134\\
605	0.38655462184874\\
607	0.361344537815126\\
609	0.428571428571429\\
611	0.327731092436975\\
613	0.210084033613445\\
615	0.117647058823529\\
617	0.235294117647059\\
619	0.252100840336134\\
621	0.176470588235294\\
623	0.285714285714286\\
625	0.428571428571429\\
627	0.478991596638655\\
629	0.445378151260504\\
631	0.260504201680672\\
633	0.302521008403361\\
635	0.201680672268908\\
637	0.285714285714286\\
639	0.26890756302521\\
641	0.294117647058824\\
643	0.252100840336134\\
645	0.176470588235294\\
647	0.235294117647059\\
649	0.201680672268908\\
651	0.252100840336134\\
653	0.277310924369748\\
655	0.294117647058824\\
657	0.319327731092437\\
659	0.19327731092437\\
661	0.26890756302521\\
663	0.361344537815126\\
665	0.428571428571429\\
667	0.478991596638655\\
669	0.38655462184874\\
671	0.403361344537815\\
673	0.546218487394958\\
675	0.630252100840336\\
677	0.336134453781513\\
679	0.403361344537815\\
681	0.495798319327731\\
683	0.46218487394958\\
685	0.495798319327731\\
687	0.571428571428571\\
689	0.65546218487395\\
691	0.73109243697479\\
693	0.184873949579832\\
695	0.210084033613445\\
697	0.218487394957983\\
699	0.126050420168067\\
701	0.235294117647059\\
703	0.235294117647059\\
705	0.184873949579832\\
707	0.302521008403361\\
709	0.310924369747899\\
711	0.369747899159664\\
713	0.512605042016807\\
715	0.571428571428571\\
717	0.65546218487395\\
719	0.428571428571429\\
721	0.319327731092437\\
723	0.453781512605042\\
725	0.605042016806723\\
727	0.38655462184874\\
729	0.352941176470588\\
731	0.168067226890756\\
733	0.201680672268908\\
735	0.184873949579832\\
737	0.210084033613445\\
739	0.210084033613445\\
741	0.352941176470588\\
743	0.336134453781513\\
745	0.46218487394958\\
747	0.571428571428571\\
749	0.65546218487395\\
751	0.420168067226891\\
753	0.521008403361345\\
755	0.159663865546218\\
757	0.319327731092437\\
759	0.369747899159664\\
761	0.34453781512605\\
763	0.201680672268908\\
765	0.26890756302521\\
767	0.34453781512605\\
769	0.38655462184874\\
771	0.302521008403361\\
773	0.218487394957983\\
775	0.176470588235294\\
777	0.260504201680672\\
779	0.168067226890756\\
781	0.176470588235294\\
783	0.243697478991597\\
785	0.243697478991597\\
787	0.243697478991597\\
789	0.352941176470588\\
791	0.201680672268908\\
793	0.294117647058824\\
795	0.319327731092437\\
797	0.403361344537815\\
799	0.378151260504202\\
};
\addlegendentry{${B^{\rm{e}}}=10^6,{D_u}=1/16$}

\end{axis}

\begin{axis}[%
width=4.241in,
height=0.842in,
at={(0.705in,1.568in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1.5,
ytick={0,0.5,1},
yticklabels={{0},{0.5},{1}},
axis background/.style={fill=white},
legend style={at={(axis cs:5,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashed, line width=0.8pt, mark size=0.8pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
3	0.00755078565469897\\
5	0.0139003099552413\\
7	0.0181905290772293\\
9	0.0201684501715002\\
11	0.023338792023615\\
13	0.027425305076084\\
15	0.0297285438400573\\
17	0.031194142900087\\
19	0.0341589242564164\\
21	0.0370305406496189\\
23	0.037118427613997\\
25	0.0411475353546444\\
27	0.0415674598566632\\
29	0.045042269887866\\
31	0.0479759351762148\\
33	0.0494978241040082\\
35	0.0520985270863771\\
37	0.0542111538997746\\
39	0.0563755572352678\\
41	0.061929053495979\\
43	0.0648660604078824\\
45	0.0707007584137861\\
47	0.0733263938222544\\
49	0.0766773117031991\\
51	0.078099117567331\\
53	0.0802602811360544\\
55	0.085453580101365\\
57	0.0910797508769948\\
59	0.090830246645173\\
61	0.0914203401587529\\
63	0.0887731140238571\\
65	0.0906293033055327\\
67	0.0926809473324457\\
69	0.0924717949955506\\
71	0.0950189652664077\\
73	0.0978161827480761\\
75	0.101135731663167\\
77	0.102707235589673\\
79	0.108178270566188\\
81	0.109454157548143\\
83	0.107477576272253\\
85	0.107695230875171\\
87	0.105469186759362\\
89	0.107979794323763\\
91	0.110056220793367\\
93	0.114627311303083\\
95	0.116520043153715\\
97	0.119832848666492\\
99	0.126471378597065\\
101	0.12918095328681\\
103	0.131377699938527\\
105	0.132209199674712\\
107	0.131390453695033\\
109	0.133244176388779\\
111	0.13826583479979\\
113	0.138180162595286\\
115	0.141385604920683\\
117	0.145472473523815\\
119	0.147929996164909\\
121	0.144877472307667\\
123	0.149542656630866\\
125	0.153550240347645\\
127	0.153146853460778\\
129	0.156650505641333\\
131	0.161039023409405\\
133	0.161957578456467\\
135	0.164065042206772\\
137	0.166143264867977\\
139	0.168918847721998\\
141	0.168378642067236\\
143	0.170038407309636\\
145	0.176559540375058\\
147	0.179971352272609\\
149	0.179538743526506\\
151	0.180506596862318\\
153	0.185124847070887\\
155	0.190868621307739\\
157	0.192860489890069\\
159	0.195510813490772\\
161	0.199629423847881\\
163	0.202358007159262\\
165	0.204930456726775\\
167	0.204310406848045\\
169	0.207716467701622\\
171	0.212004843944078\\
173	0.216586885248385\\
175	0.219102849241193\\
177	0.221733733686264\\
179	0.227225214162408\\
181	0.231515433284396\\
183	0.236741977807138\\
185	0.241268848246571\\
187	0.244116019877279\\
189	0.24567842364902\\
191	0.249589925507128\\
193	0.252322269681229\\
195	0.25350724938382\\
197	0.254940360947001\\
199	0.258288690606486\\
201	0.261470842807699\\
203	0.265142675512557\\
205	0.268803053950389\\
207	0.27117657412808\\
209	0.27152691474305\\
211	0.275086070598475\\
213	0.277132854507766\\
215	0.278887194185847\\
217	0.2807999356462\\
219	0.285948198592586\\
221	0.290114960669789\\
223	0.292099071088188\\
225	0.290719007124996\\
227	0.294046074054611\\
229	0.295275024747881\\
231	0.298254904523436\\
233	0.29941743279268\\
235	0.304050869444427\\
237	0.306670959260628\\
239	0.310371041966041\\
241	0.311374033561864\\
243	0.314945162676902\\
245	0.318622072432315\\
247	0.319869989409238\\
249	0.320210764062387\\
251	0.322816995657039\\
253	0.324095139199003\\
255	0.324632334270585\\
257	0.328093472071878\\
259	0.331195622913751\\
261	0.33298994627147\\
263	0.33585519022537\\
265	0.339911446655663\\
267	0.341351118611828\\
269	0.342648882660502\\
271	0.347709550855201\\
273	0.347342554955631\\
275	0.346213381670342\\
277	0.346600745484034\\
279	0.347587996208029\\
281	0.352571718448237\\
283	0.352933185685886\\
285	0.356600358485984\\
287	0.357425674812241\\
289	0.359225605906666\\
291	0.36221597746989\\
293	0.363755996831914\\
295	0.365026244447549\\
297	0.370164990102623\\
299	0.374440355193992\\
301	0.372815701820081\\
303	0.375894023764749\\
305	0.377610011964008\\
307	0.378154666670895\\
309	0.377638563602024\\
311	0.378612764209413\\
313	0.379130471312025\\
315	0.380353396946119\\
317	0.385882682666497\\
319	0.387450314806814\\
321	0.389025436884904\\
323	0.392972438477133\\
325	0.400351615366953\\
327	0.403605065830506\\
329	0.404003187218996\\
331	0.407095452461426\\
333	0.408162941205325\\
335	0.411150347322848\\
337	0.413290548624915\\
339	0.418158202048741\\
341	0.421675542684395\\
343	0.421447499056317\\
345	0.424671403086474\\
347	0.430370020339979\\
349	0.428030608074842\\
351	0.428863163383645\\
353	0.432410518597294\\
355	0.434183618695923\\
357	0.437652180296792\\
359	0.441749182882843\\
361	0.444015515602447\\
363	0.444134824730386\\
365	0.44473271856004\\
367	0.445534069911594\\
369	0.447885161023279\\
371	0.448912609330485\\
373	0.4515112712469\\
375	0.452532970535187\\
377	0.451576892200637\\
379	0.451241331883043\\
381	0.455313949258325\\
383	0.458725543920394\\
385	0.46051036759833\\
387	0.46480841600312\\
389	0.470686522900167\\
391	0.471079529759071\\
393	0.474936513898921\\
395	0.47735374110776\\
397	0.478258231528417\\
399	0.480659318342574\\
401	0.480034896804504\\
403	0.480121976676342\\
405	0.482419792230053\\
407	0.487053310658361\\
409	0.48986248113913\\
411	0.490875206146182\\
413	0.49103321100844\\
415	0.495538802983263\\
417	0.497728960324267\\
419	0.49867763764111\\
421	0.503118424887978\\
423	0.50450428284195\\
425	0.506011919999856\\
427	0.510273158241004\\
429	0.514391768598112\\
431	0.518352971680966\\
433	0.521238762829488\\
435	0.521200607188489\\
437	0.526177261369995\\
439	0.53072757585806\\
441	0.534901984504299\\
443	0.539752127122604\\
445	0.543674594135408\\
447	0.54706167223132\\
449	0.551866717647946\\
451	0.557527982168257\\
453	0.562378135034562\\
455	0.563476734010761\\
457	0.564890276392819\\
459	0.567061766686123\\
461	0.568646507065034\\
463	0.572146301668102\\
465	0.571944463134551\\
467	0.574624513884536\\
469	0.579053101706495\\
471	0.582467796254794\\
473	0.584362078227982\\
475	0.586692583662486\\
477	0.590059680463185\\
479	0.592805055936102\\
481	0.593219377954459\\
483	0.595751892235234\\
485	0.597620481357595\\
487	0.599290696257948\\
489	0.59561992162519\\
491	0.59774186685253\\
493	0.60166528092157\\
495	0.60653839496399\\
497	0.60945773434975\\
499	0.613809531610571\\
501	0.617765016582636\\
503	0.618423754684726\\
505	0.62075222647122\\
507	0.623615668709422\\
509	0.626416599887427\\
511	0.629928107510158\\
513	0.631528266192488\\
515	0.633437979689191\\
517	0.635912341576923\\
519	0.638768702285012\\
521	0.643185394621171\\
523	0.64596386349655\\
525	0.646725763310928\\
527	0.650189582200037\\
529	0.652727150657845\\
531	0.657785357085028\\
533	0.663448446326052\\
535	0.668939926802197\\
537	0.674169627919722\\
539	0.67569955482821\\
541	0.677813639167154\\
543	0.678203321815713\\
545	0.680548517902753\\
547	0.682373098729336\\
549	0.683829902347943\\
551	0.686115422235351\\
553	0.690450697005013\\
555	0.694737483088913\\
557	0.699669081622746\\
559	0.704181119841594\\
561	0.7060241511165\\
563	0.709222302521988\\
565	0.708962948716332\\
567	0.71089722967578\\
569	0.708146716547784\\
571	0.711330809049291\\
573	0.709540633139605\\
575	0.714002461026473\\
577	0.717986194995579\\
579	0.720301682493173\\
581	0.721439201817694\\
583	0.724942468227199\\
585	0.730227756128876\\
587	0.732743821147551\\
589	0.737377257799298\\
591	0.741479051463246\\
593	0.739890017485691\\
595	0.744090183955678\\
597	0.749332152274753\\
599	0.749945327844884\\
601	0.753190850749765\\
603	0.75507044556279\\
605	0.758395784346354\\
607	0.763029220998101\\
609	0.76689328575295\\
611	0.766689258744331\\
613	0.77005881151602\\
615	0.770916151411952\\
617	0.774519935474422\\
619	0.775549882348534\\
621	0.778996468586951\\
623	0.783448671973504\\
625	0.787303620103441\\
627	0.787264347318525\\
629	0.787009073666301\\
631	0.7893087603705\\
633	0.794113805787127\\
635	0.793534038468363\\
637	0.79676078290854\\
639	0.798956250584707\\
641	0.800929183774944\\
643	0.802366600390461\\
645	0.802974968137452\\
647	0.805126511345059\\
649	0.807617101770766\\
651	0.810502072332366\\
653	0.809668202249633\\
655	0.814535022341739\\
657	0.812564044794333\\
659	0.81532012077335\\
661	0.817758907967899\\
663	0.816305993417251\\
665	0.819336677878527\\
667	0.821838239711929\\
669	0.825444545861736\\
671	0.825666175699388\\
673	0.829441568526737\\
675	0.833243407405681\\
677	0.836315895129636\\
679	0.842358698456697\\
681	0.846739212521527\\
683	0.849040766652693\\
685	0.854360638363958\\
687	0.858095657695081\\
689	0.85842717645675\\
691	0.862195786733217\\
693	0.863578091220241\\
695	0.866552334498233\\
697	0.869880735800563\\
699	0.872144078807439\\
701	0.874486099106779\\
703	0.875548409428707\\
705	0.877753275521989\\
707	0.880613981919892\\
709	0.880124067198405\\
711	0.8828845318628\\
713	0.884939233038309\\
715	0.891117148573972\\
717	0.896093802755478\\
719	0.898472639305494\\
721	0.901587295792204\\
723	0.901017334816035\\
725	0.904663434727252\\
727	0.908214878335236\\
729	0.909191995076514\\
731	0.910942384202739\\
733	0.911382979597956\\
735	0.9145272305599\\
737	0.917959405857491\\
739	0.919493955752564\\
741	0.922427717302465\\
743	0.920465255068003\\
745	0.922686850038811\\
747	0.924417669817215\\
749	0.926493275693319\\
751	0.930427839492467\\
753	0.933614038476397\\
755	0.939448736482301\\
757	0.940636833880578\\
759	0.945315282691915\\
761	0.949387964959741\\
763	0.954021401611488\\
765	0.955395435632475\\
767	0.960634073610751\\
769	0.963014846846815\\
771	0.963222212802662\\
773	0.964833691804525\\
775	0.969475655729128\\
777	0.973937483615996\\
779	0.977639535894172\\
781	0.975110162686014\\
783	0.975776603067671\\
785	0.977020248869219\\
787	0.979035100433533\\
789	0.980360360027321\\
791	0.983866866522439\\
793	0.988591253625643\\
795	0.990752352973927\\
797	0.996198829153387\\
799	0.999318039268949\\
};
\addlegendentry{${B^{\rm{e}}}=5\times10^6,{D_u}=1/9$}

\addplot [color=red, dashed, line width=0.8pt, mark size=0.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
3	0.0591014321122602\\
5	0.108746635086559\\
7	0.0992904059485971\\
9	0.101510182817134\\
11	0.13933509936898\\
13	0.11653798973441\\
15	0.107796795521717\\
17	0.0919997594807181\\
19	0.106184103187661\\
21	0.16055742073094\\
23	0.18835122249955\\
25	0.226751024696671\\
27	0.156984004483544\\
29	0.176946589692668\\
31	0.200587162537572\\
33	0.205468359880174\\
35	0.167911531037849\\
37	0.165246280238835\\
39	0.183189138954756\\
41	0.217599871564627\\
43	0.22002408116715\\
45	0.25679887395687\\
47	0.263891045810341\\
49	0.283717606518801\\
51	0.202646812302996\\
53	0.198188447007486\\
55	0.199392447323866\\
57	0.206687688834688\\
59	0.232692318964082\\
61	0.209319310038411\\
63	0.22008946893386\\
65	0.217993660949471\\
67	0.260546692070298\\
69	0.25303684056257\\
71	0.290861757114416\\
73	0.340506960088715\\
75	0.25470757783425\\
77	0.267226669751508\\
79	0.249282634888944\\
81	0.245021006769671\\
83	0.273389694183556\\
85	0.29132215806116\\
87	0.271025636899066\\
89	0.263423297965961\\
91	0.284699813526374\\
93	0.301758381597441\\
95	0.303427086849257\\
97	0.292338527254889\\
99	0.276905259356799\\
101	0.255579765012495\\
103	0.244458236734093\\
105	0.268098809578997\\
107	0.296467496992882\\
109	0.289645135349574\\
111	0.315649765478969\\
113	0.353474682030815\\
115	0.2882477684245\\
117	0.314252398553895\\
119	0.295895838736287\\
121	0.227478808889487\\
123	0.270031840010314\\
125	0.274759954579295\\
127	0.310220813846651\\
129	0.345681673114007\\
131	0.369322245958911\\
133	0.385870646950343\\
135	0.42605962078668\\
137	0.448087571435968\\
139	0.496981339321392\\
141	0.482076761061063\\
143	0.421726419065097\\
145	0.476099736608376\\
147	0.518652767729203\\
149	0.503913736360132\\
151	0.449911139573246\\
153	0.385673728103888\\
155	0.362445863775311\\
157	0.37004392812232\\
159	0.42678130295009\\
161	0.476426505924388\\
163	0.434783033896153\\
165	0.429997746270476\\
167	0.45836643368436\\
169	0.455233640532976\\
171	0.480728428605331\\
173	0.473496339919037\\
175	0.462233110202524\\
177	0.357995097199022\\
179	0.352763299097643\\
181	0.332575166146226\\
183	0.370400082698072\\
185	0.394040655542976\\
187	0.383335506184094\\
189	0.334590299701672\\
191	0.265288012421686\\
193	0.226569432110825\\
195	0.238389718533277\\
197	0.269122463231652\\
199	0.253131943250117\\
201	0.288592802517473\\
203	0.277040457205478\\
205	0.319593488326306\\
207	0.340870003886719\\
209	0.270185542835087\\
211	0.312159083852449\\
213	0.314462982128593\\
215	0.354712114973276\\
217	0.334885550443708\\
219	0.333798211670053\\
221	0.363086834440223\\
223	0.376519860396107\\
225	0.407252605094482\\
227	0.40322306896409\\
229	0.452868271938389\\
231	0.396686562685191\\
233	0.406142791823153\\
235	0.41846727585813\\
237	0.468112478832428\\
239	0.471591676887769\\
241	0.423672556509004\\
243	0.45913341577636\\
245	0.496898183314672\\
247	0.496376243310724\\
249	0.511874517561332\\
251	0.554427548682159\\
253	0.584110181129376\\
255	0.575844094787244\\
257	0.616033068623581\\
259	0.627853355046033\\
261	0.564644893984282\\
263	0.599701920222962\\
265	0.599969149654543\\
267	0.571140509509774\\
269	0.630241941622034\\
271	0.581302887236421\\
273	0.572753544501018\\
275	0.462085170644275\\
277	0.43475272509395\\
279	0.447464131965675\\
281	0.459343378013384\\
283	0.49953235184972\\
285	0.491671448004786\\
287	0.439481099072465\\
289	0.420283502951584\\
291	0.419233375654168\\
293	0.45711845055269\\
295	0.483123080682084\\
297	0.530404226371893\\
299	0.44678416385972\\
301	0.441066094161473\\
303	0.47889101071332\\
305	0.4999036925007\\
307	0.485876195805933\\
309	0.497696482228385\\
311	0.43326001954108\\
313	0.428807389421538\\
315	0.453289394734843\\
317	0.464085999885418\\
319	0.497182801868284\\
321	0.525551489282169\\
323	0.506639031006246\\
325	0.542039731584959\\
327	0.527855387878017\\
329	0.496353899188521\\
331	0.527086643886897\\
333	0.555455331300782\\
335	0.566325818963913\\
337	0.55353061088002\\
339	0.533729110389614\\
341	0.540321795737854\\
343	0.582874826858681\\
345	0.573922867534971\\
347	0.606959509546743\\
349	0.642420368814099\\
351	0.643118980287403\\
353	0.644219994864174\\
355	0.673902612498755\\
357	0.679834727376134\\
359	0.67010430993601\\
361	0.696590184577761\\
363	0.703682356431232\\
365	0.723295268432562\\
367	0.758756127699918\\
369	0.71647064359551\\
371	0.741425153736887\\
373	0.754295560147357\\
375	0.747470579320339\\
377	0.756158064124609\\
379	0.798711095245437\\
381	0.791618923391965\\
383	0.845992240935245\\
385	0.883757007514766\\
387	0.849877468327729\\
389	0.785691672363624\\
391	0.754289994950724\\
393	0.644272239027726\\
395	0.678593632229019\\
397	0.68936379021108\\
399	0.698820019349042\\
401	0.732966949772298\\
403	0.780248095462106\\
405	0.829893298436404\\
407	0.872446329557231\\
409	0.760594172280568\\
411	0.744890176769699\\
413	0.765399366602165\\
415	0.773695539485082\\
417	0.809156398752438\\
419	0.765257931158039\\
421	0.757555036558505\\
423	0.78592372397239\\
425	0.768961707710139\\
427	0.690700783995702\\
429	0.614615633937243\\
431	0.611233064407483\\
433	0.609984144279051\\
435	0.631260659839464\\
437	0.654901232684368\\
439	0.65720513520797\\
441	0.692665994475326\\
443	0.705184893435247\\
445	0.714218576182129\\
447	0.678351401805676\\
449	0.646836605334239\\
451	0.594748872904329\\
453	0.604956784095115\\
455	0.652237929784922\\
457	0.663306534154551\\
459	0.653081578139363\\
461	0.676722150984267\\
463	0.709818952967133\\
465	0.747643869518979\\
467	0.785468786070826\\
469	0.787064107989755\\
471	0.692000814970083\\
473	0.682811752466653\\
475	0.727728840871971\\
477	0.695330882688331\\
479	0.70765704345429\\
481	0.670898695322515\\
483	0.667484529248505\\
485	0.650296211372685\\
487	0.637793275523925\\
489	0.643571498882426\\
491	0.660119899873859\\
493	0.686124530003253\\
495	0.689695385643127\\
497	0.715700015772521\\
499	0.735926403811097\\
501	0.769023205793963\\
503	0.763537024515866\\
505	0.742527995682811\\
507	0.723274658160078\\
509	0.700749230785648\\
511	0.69998048972776\\
513	0.585252815768863\\
515	0.618349617751729\\
517	0.638857430990737\\
519	0.625713236624552\\
521	0.658810038607418\\
523	0.694270897874774\\
525	0.73445987171111\\
527	0.777012902831938\\
529	0.812473762099294\\
531	0.785220217819924\\
533	0.772730851297906\\
535	0.788089180934078\\
537	0.77183372987702\\
539	0.686786160410228\\
541	0.657048270796056\\
543	0.647531881424587\\
545	0.682992740691943\\
547	0.711541899264663\\
549	0.737546529394058\\
551	0.770643331376923\\
553	0.761742615661582\\
555	0.771198844799544\\
557	0.816115933204861\\
559	0.814867009728913\\
561	0.857359893785299\\
563	0.846789787003498\\
565	0.771002190557083\\
567	0.768429621261671\\
569	0.783528068854678\\
571	0.68822361634359\\
573	0.668261031297488\\
575	0.681131444490119\\
577	0.721320418326455\\
579	0.773329678585244\\
581	0.745443505765592\\
583	0.73473835391835\\
585	0.765471098616725\\
587	0.803296015168572\\
589	0.848213103573889\\
591	0.856900613963058\\
593	0.85166253569184\\
595	0.841964909577878\\
597	0.884517940698706\\
599	0.856847961335432\\
601	0.889944763318298\\
603	0.925405622585654\\
605	0.96086648185301\\
607	0.900432795741949\\
609	0.912253082164401\\
611	0.91693203050059\\
613	0.896569600413807\\
615	0.904555444393985\\
617	0.879605817419503\\
619	0.886593190025099\\
621	0.912597820154493\\
623	0.891332305955763\\
625	0.880426131806901\\
627	0.900933923483876\\
629	0.911704083178143\\
631	0.942436827876518\\
633	0.948079046977389\\
635	0.929363890637704\\
637	0.924090030142118\\
639	0.864558549924896\\
641	0.897655351907762\\
643	0.89106749973624\\
645	0.921800244434615\\
647	0.954897046417481\\
649	0.983265733831366\\
651	0.893657887638499\\
653	0.901800187056461\\
655	0.904432225105338\\
657	0.91136685929362\\
659	0.881139076835922\\
661	0.881428714919716\\
663	0.890884944057678\\
665	0.878295912495023\\
667	0.92084894361585\\
669	0.928692468543659\\
671	0.928637614115604\\
673	0.925504828453292\\
675	0.900344157973405\\
677	0.861561919530861\\
679	0.844989186493234\\
681	0.833724369546711\\
683	0.843447783662188\\
685	0.80184090063267\\
687	0.815585907610632\\
689	0.867595167869421\\
691	0.900691969852287\\
693	0.943245000973114\\
695	0.936904187670307\\
697	0.946113393621165\\
699	0.957933680043616\\
701	0.991030482026482\\
703	0.965294167819407\\
705	0.954589015528006\\
707	0.908853919996023\\
709	0.944314779263379\\
711	0.929625734311717\\
713	0.907580473678091\\
715	0.912589989353054\\
717	0.959871135042862\\
719	1\\
721	0.914981843332368\\
723	0.921991548775612\\
725	0.874394223374423\\
727	0.888667906280915\\
729	0.794400474408653\\
731	0.806954557570686\\
733	0.842415416838042\\
735	0.814450477688435\\
737	0.813001100805654\\
739	0.788584608031649\\
741	0.808783334485596\\
743	0.793350087455522\\
745	0.831175004007368\\
747	0.784161067888274\\
749	0.826714099009101\\
751	0.873995244698909\\
753	0.902363932112794\\
755	0.905426575906969\\
757	0.864343069682188\\
759	0.871386493589868\\
761	0.791485583204884\\
763	0.840051427067069\\
765	0.882604458187897\\
767	0.890447942349002\\
769	0.902535489122271\\
771	0.79737446787253\\
773	0.78940735835016\\
775	0.7793403436019\\
777	0.765703917181576\\
779	0.737276490315621\\
781	0.765505113962026\\
783	0.686967085699\\
785	0.70701901018723\\
787	0.72384185144727\\
789	0.773487054421568\\
791	0.744419795475266\\
793	0.631356193442424\\
795	0.676273281847742\\
797	0.704702128445905\\
799	0.659792470709359\\
};
\addlegendentry{${B^{\rm{e}}}=5\times10^6,{D_u}=1/12$}

\addplot [color=green, dashed, line width=0.8pt, mark size=0.8pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
3	0.1563576773878\\
5	0.21108286447353\\
7	0.25017228382048\\
9	0.24235439995109\\
11	0.28926170316743\\
13	0.37525842573072\\
15	0.313141123616522\\
17	0.305323239747132\\
19	0.35180477412255\\
21	0.469073032163399\\
23	0.469073032163399\\
25	0.415803545423236\\
27	0.330127473292176\\
29	0.415803545423236\\
31	0.290716950764553\\
33	0.315626037324848\\
35	0.18762921286536\\
37	0.28926170316743\\
39	0.34398689025316\\
41	0.383076309600109\\
43	0.422165728947059\\
45	0.156401615720305\\
47	0.289305641499935\\
49	0.28144381929804\\
51	0.30489747090621\\
53	0.3127153547756\\
55	0.22671863221231\\
57	0.25799016768987\\
59	0.29707958703682\\
61	0.26580805155926\\
63	0.21108286447353\\
65	0.11726825804085\\
67	0.14072190964902\\
69	0.1563576773878\\
71	0.21108286447353\\
73	0.24235439995109\\
75	0.25799016768987\\
77	0.21108286447353\\
79	0.20326498060414\\
81	0.22671863221231\\
83	0.28926170316743\\
85	0.34398689025316\\
87	0.379748266803504\\
89	0.434473453889234\\
91	0.271084810641057\\
93	0.25799016768987\\
95	0.235995521701021\\
97	0.267267057178581\\
99	0.32835112251438\\
101	0.359622657991939\\
103	0.383076309600109\\
105	0.273406084710031\\
107	0.219492846656416\\
109	0.258582266003366\\
111	0.289853801480926\\
113	0.414939943391166\\
115	0.571297620778965\\
117	0.455484605418895\\
119	0.508754549823845\\
121	0.586933388517745\\
123	0.473718231348328\\
125	0.422757827260555\\
127	0.563479736909575\\
129	0.515671912877738\\
131	0.617304403179808\\
133	0.471311476495247\\
135	0.401533246149371\\
137	0.252120077092835\\
139	0.275573728701005\\
141	0.207687954620867\\
143	0.231141606229037\\
145	0.348409864269887\\
147	0.371863515878057\\
149	0.36744054186133\\
151	0.398712077338889\\
153	0.275284391183896\\
155	0.276582164087084\\
157	0.30489747090621\\
159	0.25799016768987\\
161	0.30489747090621\\
163	0.437801496685839\\
165	0.329534215703249\\
167	0.355056066021766\\
169	0.410854162574484\\
171	0.534867395017736\\
173	0.464679293439213\\
175	0.375431278976707\\
177	0.383829377803413\\
179	0.384416636721891\\
181	0.462595475415791\\
183	0.47616306468048\\
185	0.374530552808267\\
187	0.338443648565918\\
189	0.299940322450411\\
191	0.423272897253413\\
193	0.446726548861583\\
195	0.449980795006676\\
197	0.288941223545463\\
199	0.406209481586313\\
201	0.468752552541433\\
203	0.499481819084987\\
205	0.468210283607427\\
207	0.453703346099124\\
209	0.376459256082747\\
211	0.485909630254207\\
213	0.307730081607084\\
215	0.272992825436879\\
217	0.296864289892093\\
219	0.437586199541113\\
221	0.328135825369653\\
223	0.414132547932943\\
225	0.586125993059522\\
227	0.419810000911237\\
229	0.451081536388797\\
231	0.515347225387969\\
233	0.663887018906378\\
235	0.398153314925677\\
237	0.335610243970557\\
239	0.412851270385156\\
241	0.467576457470886\\
243	0.46815712991329\\
245	0.435240317251014\\
247	0.381102549207961\\
249	0.384191522250714\\
251	0.493641896422174\\
253	0.465344463833643\\
255	0.275437975411075\\
257	0.274876126757323\\
259	0.321783429973663\\
261	0.399962268667563\\
263	0.391244025717913\\
265	0.406879793456692\\
267	0.524148051497542\\
269	0.437704715328057\\
271	0.520448791727658\\
273	0.571055354713882\\
275	0.641416309538392\\
277	0.743048799840462\\
279	0.836863406273141\\
281	0.844681290142531\\
283	0.742009832310131\\
285	0.773281367787691\\
287	0.80455290326525\\
289	0.8436423226122\\
291	1\\
293	0.977127544037954\\
295	0.812223265703426\\
297	0.702806855368926\\
299	0.517279429608127\\
301	0.444846851853511\\
303	0.40974172053781\\
305	0.358411443304695\\
307	0.37729953929241\\
309	0.397500862651645\\
311	0.491315469084325\\
313	0.54662129472288\\
315	0.604597964463873\\
317	0.628051616072043\\
319	0.729684106374113\\
321	0.665664159487825\\
323	0.447087194499398\\
325	0.480426932311839\\
327	0.170860651575075\\
329	0.171893562426421\\
331	0.312615472075441\\
333	0.340939194842888\\
335	0.372210730320448\\
337	0.434753801275568\\
339	0.544204175447028\\
341	0.669290317357268\\
343	0.515307652164558\\
345	0.59289994946318\\
347	0.578453868128529\\
349	0.459167990525785\\
351	0.441413443834881\\
353	0.435663761193454\\
355	0.576385670842474\\
357	0.516758157232955\\
359	0.381020482509719\\
361	0.224854068686488\\
363	0.28926170316743\\
365	0.197089379945656\\
367	0.25799016768987\\
369	0.34398689025316\\
371	0.406529961208279\\
373	0.406850466763398\\
375	0.375578931285838\\
377	0.516300840934858\\
379	0.563208144151197\\
381	0.688294286061437\\
383	0.782108892494117\\
385	0.701861856448113\\
387	0.625316213499656\\
389	0.545872573325847\\
391	0.478767880857745\\
393	0.536100988155895\\
395	0.517364888291454\\
397	0.496551360842945\\
399	0.57379654226647\\
401	0.464668553966761\\
403	0.45887453566881\\
405	0.566301044268831\\
407	0.50343558744196\\
409	0.50670110786029\\
411	0.55360841107663\\
413	0.509313542689719\\
415	0.40768068227974\\
417	0.353626719944161\\
419	0.220137218978402\\
421	0.215756037066803\\
423	0.168848733850463\\
425	0.17981132899597\\
427	0.2345365160817\\
429	0.30489747090621\\
431	0.34398689025316\\
433	0.27362593542865\\
435	0.39871207733889\\
437	0.461255148294009\\
439	0.437801496685839\\
441	0.307865061675933\\
443	0.320959704574264\\
445	0.284411410067763\\
447	0.229696709381531\\
449	0.292239780336651\\
451	0.13290402577963\\
453	0.18762921286536\\
455	0.25017228382048\\
457	0.17199344512658\\
459	0.28926170316743\\
461	0.33616900638377\\
463	0.336304250316229\\
465	0.375393669663178\\
467	0.323718581337218\\
469	0.195557234051138\\
471	0.281553956614428\\
473	0.351914911438938\\
475	0.461365285610398\\
477	0.423735281387198\\
479	0.233718198163316\\
481	0.374440107812336\\
483	0.34847040533513\\
485	0.38307630960011\\
487	0.344403448588464\\
489	0.24235439995109\\
491	0.35180477412255\\
493	0.266129582082901\\
495	0.27362593542865\\
497	0.32835112251438\\
499	0.30489747090621\\
501	0.301730419927453\\
503	0.25017228382048\\
505	0.204777919556179\\
507	0.220413687294959\\
509	0.236049455033739\\
511	0.400225016290929\\
513	0.376771364682759\\
515	0.31216009642752\\
517	0.42942835446837\\
519	0.45288200607654\\
521	0.346900470489012\\
523	0.39664388003877\\
525	0.359011646158524\\
527	0.515369323546323\\
529	0.505483237329036\\
531	0.333489792202457\\
533	0.466393817982086\\
535	0.30635794929204\\
537	0.16709315935805\\
539	0.27654353352951\\
541	0.3127153547756\\
543	0.203811592317614\\
545	0.227265243925784\\
547	0.250718895533954\\
549	0.213893949442737\\
551	0.195993708448224\\
553	0.25799016768987\\
555	0.25799016768987\\
557	0.37525842573072\\
559	0.352744467070824\\
561	0.251111976768754\\
563	0.25799016768987\\
565	0.272726062246292\\
567	0.358722784809582\\
569	0.350904900940192\\
571	0.296505590522429\\
573	0.234573515824783\\
575	0.218937748086003\\
577	0.19544709673475\\
579	0.28926170316743\\
581	0.28926170316743\\
583	0.28144381929804\\
585	0.37525842573072\\
587	0.3127153547756\\
589	0.19544709673475\\
591	0.30489747090621\\
593	0.25799016768987\\
595	0.32053323864499\\
597	0.445619380555229\\
599	0.182774499242121\\
601	0.300042757282971\\
603	0.315678525021751\\
605	0.316751727580827\\
607	0.32053323864499\\
609	0.36744054186133\\
611	0.290334629417097\\
613	0.212572295007287\\
615	0.321606164894657\\
617	0.36744054186133\\
619	0.531616103118519\\
621	0.349736621762141\\
623	0.429983612816449\\
625	0.445619380555229\\
627	0.42271233955458\\
629	0.407109244622739\\
631	0.325909534954547\\
633	0.319389532426634\\
635	0.265485947438628\\
637	0.312393250654968\\
639	0.359300553871308\\
641	0.359300553871308\\
643	0.367701625257133\\
645	0.461516231689813\\
647	0.477151999428593\\
649	0.532302416834759\\
651	0.544971829418052\\
653	0.515540292493083\\
655	0.557898597534748\\
657	0.431907114976127\\
659	0.449356246667868\\
661	0.496263549884208\\
663	0.621349691794448\\
665	0.422858486770574\\
667	0.430676370639964\\
669	0.555762512550204\\
671	0.448873080101966\\
673	0.358252828497772\\
675	0.305182075502411\\
677	0.477175520628991\\
679	0.44879219674918\\
681	0.52113122221194\\
683	0.34131989321597\\
685	0.318687060483316\\
687	0.318687060483316\\
689	0.381230131438436\\
691	0.514134157218066\\
693	0.537587808826236\\
695	0.662673950736476\\
697	0.629334227413547\\
699	0.70062948566223\\
701	0.599169482317127\\
703	0.38589312039195\\
705	0.38589312039195\\
707	0.397390196154027\\
709	0.475569034847927\\
711	0.530294221933656\\
713	0.569383641280606\\
715	0.553747873541826\\
717	0.671016131582676\\
719	0.532398573409872\\
721	0.503386900592177\\
723	0.331566213009675\\
725	0.401927167834185\\
727	0.480106006528085\\
729	0.613010032307715\\
731	0.597374264568935\\
733	0.419084070134845\\
735	0.465721249160454\\
737	0.444803347792479\\
739	0.585525257441498\\
741	0.652078278974587\\
743	0.808435956362387\\
745	0.828561565169971\\
747	0.711070682562259\\
749	0.805427538653015\\
751	0.722820624158112\\
753	0.745954650675068\\
755	0.686076025921749\\
757	0.46061321806911\\
759	0.4684311019385\\
761	0.290983537814153\\
763	0.361344492638663\\
765	0.431705447463173\\
767	0.423887563593783\\
769	0.361926356313258\\
771	0.340429250106528\\
773	0.410790204931038\\
775	0.465515392016768\\
777	0.513495703717704\\
779	0.318822702313734\\
781	0.293851867041589\\
783	0.33616900638377\\
785	0.298013966592509\\
787	0.384010689155798\\
789	0.446553760110918\\
791	0.484708799902179\\
793	0.562887638596079\\
795	0.559559595930707\\
797	0.47679781919939\\
799	0.52370512241573\\
};
\addlegendentry{${B^{\rm{e}}}=5\times10^6,{D_u}=1/16$}

\end{axis}

\node[rotate=90]
at (rel axis cs:0.025,2.5) {Normalized average backlog of Lyapunov virtual queues};

\begin{axis}[%
width=4.241in,
height=0.842in,
at={(0.705in,0.328in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={timeslots},
ymin=0,
ymax=1.5,
ytick={0,0.5,1},
yticklabels={{0},{0.5},{1}},
axis background/.style={fill=white},
legend style={at={(axis cs:5,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashed, line width=0.8pt, mark size=0.8pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
3	0.00502204490850433\\
5	0.00925476299061931\\
7	0.0114482995294404\\
9	0.0146870476714022\\
11	0.0166620958476044\\
13	0.0202439931006916\\
15	0.0231594683760704\\
17	0.0257777435789497\\
19	0.0282787293158464\\
21	0.0317843808991239\\
23	0.0355110837477445\\
25	0.0380007277737363\\
27	0.0404727640840393\\
29	0.0419616105193778\\
31	0.045484269222652\\
33	0.0484711714335215\\
35	0.0525474959288514\\
37	0.0545408558154808\\
39	0.0562956204553212\\
41	0.0588782629253053\\
43	0.0606168492484358\\
45	0.0636836131473862\\
47	0.0662947584733243\\
49	0.0683312615988919\\
51	0.0707324263660938\\
53	0.0741632331674505\\
55	0.0771536653449181\\
57	0.0791293037179091\\
59	0.0812800571470711\\
61	0.0842052191314091\\
63	0.0868756101064417\\
65	0.0902943824970076\\
67	0.0929943418234706\\
69	0.0968040245817179\\
71	0.099415533229073\\
73	0.102166302467511\\
75	0.104407527239031\\
77	0.106102204452152\\
79	0.109589573492823\\
81	0.111463933474045\\
83	0.114757922842967\\
85	0.117471894996264\\
87	0.119519765059394\\
89	0.121506087622821\\
91	0.123829479484281\\
93	0.126859543712239\\
95	0.129927929896733\\
97	0.133466457438855\\
99	0.136419315022275\\
101	0.138577036980466\\
103	0.140256985379806\\
105	0.143171065528801\\
107	0.145382549766116\\
109	0.147508037467842\\
111	0.149123212895774\\
113	0.151487058944354\\
115	0.154059260536154\\
117	0.156019436352524\\
119	0.159058293943841\\
121	0.161187887758792\\
123	0.163070850154685\\
125	0.165008808361127\\
127	0.167747754225019\\
129	0.169993598793195\\
131	0.172854807344908\\
133	0.175881443929638\\
135	0.179419417659907\\
137	0.179857605066429\\
139	0.181668052316774\\
141	0.183522270568072\\
143	0.187126227880983\\
145	0.189725305575655\\
147	0.191411025654924\\
149	0.192805292873768\\
151	0.195353764541219\\
153	0.198458050782091\\
155	0.200368093393488\\
157	0.204247341634633\\
159	0.205780179844412\\
161	0.208729270782946\\
163	0.212435448271254\\
165	0.215278614418549\\
167	0.218913818011661\\
169	0.221024235969745\\
171	0.224121531102003\\
173	0.22568855369759\\
175	0.228414165311669\\
177	0.23103925747896\\
179	0.233387082150031\\
181	0.235492760667727\\
183	0.237195872541354\\
185	0.239928699285503\\
187	0.24333033895581\\
189	0.246294457096932\\
191	0.248756195564213\\
193	0.250332406540923\\
195	0.252905861395566\\
197	0.254816974157338\\
199	0.25719005684439\\
201	0.259492779236494\\
203	0.261075989255363\\
205	0.264103079939226\\
207	0.266237502191864\\
209	0.267957542928521\\
211	0.271077912677511\\
213	0.274496651619245\\
215	0.277959721676893\\
217	0.280576950907463\\
219	0.280879917332219\\
221	0.284165508285614\\
223	0.286316740582367\\
225	0.288794293498432\\
227	0.29095056928306\\
229	0.292163309182378\\
231	0.293429648875652\\
233	0.296519534863061\\
235	0.298903576538009\\
237	0.301405058226891\\
239	0.304168969655257\\
241	0.30824463936741\\
243	0.311512505124813\\
245	0.314604757286003\\
247	0.317401197490485\\
249	0.319167162452801\\
251	0.321714899448877\\
253	0.325482265589238\\
255	0.327823035570242\\
257	0.329712427978621\\
259	0.332416900112061\\
261	0.334235701431608\\
263	0.338168536898455\\
265	0.341115903953388\\
267	0.344462375180917\\
269	0.347961896785121\\
271	0.351463668243468\\
273	0.353114609957544\\
275	0.355646537983118\\
277	0.357839067821028\\
279	0.360410891613122\\
281	0.362220709635825\\
283	0.364561909541923\\
285	0.366920399033718\\
287	0.369335584855237\\
289	0.370339381245927\\
291	0.373522946354204\\
293	0.376176605290882\\
295	0.378067082048493\\
297	0.380020150592822\\
299	0.382470921058933\\
301	0.385662043042198\\
303	0.38835467188057\\
305	0.392357221236394\\
307	0.394805295506819\\
309	0.39784915459461\\
311	0.399662790565757\\
313	0.401977424821789\\
315	0.405267389138925\\
317	0.407698235041819\\
319	0.410943848329569\\
321	0.413697050889256\\
323	0.415021946711631\\
325	0.417928541145535\\
327	0.419939283402983\\
329	0.423471822138911\\
331	0.425113204417055\\
333	0.42691010116883\\
335	0.429705575494277\\
337	0.433101218636242\\
339	0.435403659566967\\
341	0.43808455286699\\
343	0.43935852452695\\
345	0.44130732698543\\
347	0.442547658880968\\
349	0.444578677825296\\
351	0.448060959581326\\
353	0.45141674691886\\
355	0.454542459257368\\
357	0.457228313860075\\
359	0.458311605684522\\
361	0.460044396743291\\
363	0.462038480982987\\
365	0.464580827817563\\
367	0.468642720506562\\
369	0.470963099748494\\
371	0.472693341529974\\
373	0.473868774201731\\
375	0.476697644656047\\
377	0.478541148031047\\
379	0.481277152784071\\
381	0.485536020402503\\
383	0.487600327168901\\
385	0.490458018938527\\
387	0.492053430721303\\
389	0.495922718808547\\
391	0.499185667327967\\
393	0.502757014070235\\
395	0.505559810280229\\
397	0.508027007095309\\
399	0.509853411948242\\
401	0.511864880446038\\
403	0.513391179265109\\
405	0.517817665181037\\
407	0.520204578565924\\
409	0.521403596688288\\
411	0.524249979423339\\
413	0.525692745773968\\
415	0.52764127167366\\
417	0.530238039493896\\
419	0.534113483831546\\
421	0.537179328552196\\
423	0.53970498789174\\
425	0.54173396380821\\
427	0.542914304586122\\
429	0.545281865686786\\
431	0.54791766259417\\
433	0.5500523488755\\
435	0.552081024357547\\
437	0.556009119361433\\
439	0.559474836544326\\
441	0.561057341775894\\
443	0.564604940920817\\
445	0.564417238423958\\
447	0.565934872378241\\
449	0.569099638865272\\
451	0.572270278534455\\
453	0.573667503266264\\
455	0.575211959005322\\
457	0.578458852704558\\
459	0.581816750401741\\
461	0.583688112444631\\
463	0.585663341322426\\
465	0.588127621166765\\
467	0.590957656216612\\
469	0.592604050878586\\
471	0.594950360142215\\
473	0.596414181727841\\
475	0.599100496661809\\
477	0.600355245306373\\
479	0.603170927826455\\
481	0.605716230185168\\
483	0.608656379654183\\
485	0.611525167424294\\
487	0.613461383027148\\
489	0.616695212071742\\
491	0.619130075278077\\
493	0.620900355492563\\
495	0.622983663787045\\
497	0.625801017250865\\
499	0.627167159755921\\
501	0.630644864328782\\
503	0.633625708317988\\
505	0.636422059260662\\
507	0.639089739883405\\
509	0.642788606987699\\
511	0.645570200826808\\
513	0.648608461504173\\
515	0.650307468581982\\
517	0.652744354551944\\
519	0.654775268919498\\
521	0.65757822120475\\
523	0.658769542324108\\
525	0.661831582205553\\
527	0.66404610250419\\
529	0.667209759943893\\
531	0.669600511067971\\
533	0.67038015841602\\
535	0.673265086154045\\
537	0.67503991131981\\
539	0.678478527077879\\
541	0.681211807263991\\
543	0.682282538488231\\
545	0.684405062178068\\
547	0.686677892355728\\
549	0.689358393564836\\
551	0.690814728803366\\
553	0.693204079966294\\
555	0.694084207518814\\
557	0.696024996769323\\
559	0.698474945605707\\
561	0.700149419536261\\
563	0.701837711631152\\
565	0.702906088357084\\
567	0.704859814223009\\
569	0.707688943810042\\
571	0.711381809920978\\
573	0.712958512449552\\
575	0.715574530920691\\
577	0.719020008327192\\
579	0.721987295930231\\
581	0.723895249783951\\
583	0.726935709331917\\
585	0.728659590909083\\
587	0.730170723073231\\
589	0.732156281517854\\
591	0.735476638049745\\
593	0.739608016454045\\
595	0.742459269022376\\
597	0.746505175713769\\
599	0.749633640602627\\
601	0.75206683621023\\
603	0.755104778283087\\
605	0.757417378037117\\
607	0.760459727091217\\
609	0.763161934135161\\
611	0.765502913050171\\
613	0.767981582248226\\
615	0.771273280376378\\
617	0.774468784337042\\
619	0.775815341829189\\
621	0.778434110146012\\
623	0.780686915319141\\
625	0.783181778127467\\
627	0.785820400525525\\
629	0.78833539935694\\
631	0.790724365226355\\
633	0.793231116324105\\
635	0.795508008262268\\
637	0.797772926284557\\
639	0.801067318300476\\
641	0.803300471426126\\
643	0.806184323757718\\
645	0.808361080703332\\
647	0.811193087197848\\
649	0.813324509789388\\
651	0.815280724479042\\
653	0.817566007966446\\
655	0.820256542856398\\
657	0.822112324038598\\
659	0.825012969742995\\
661	0.827983040073869\\
663	0.828895223533484\\
665	0.831395030515996\\
667	0.832928776341149\\
669	0.835295691641694\\
671	0.838513771366739\\
673	0.840902502210566\\
675	0.842403153921961\\
677	0.845060933372001\\
679	0.848074753236033\\
681	0.851276135066645\\
683	0.855526385028244\\
685	0.857172484100163\\
687	0.858935134406387\\
689	0.862032445276205\\
691	0.864271795438891\\
693	0.866918300559056\\
695	0.867983252838499\\
697	0.871490488269718\\
699	0.874472045444981\\
701	0.876584941870634\\
703	0.879536079750147\\
705	0.881027257580709\\
707	0.884736561341891\\
709	0.885409956116481\\
711	0.886500263969157\\
713	0.888372232760109\\
715	0.89066808142526\\
717	0.893205131669039\\
719	0.896702397097761\\
721	0.898518659930632\\
723	0.901246345374399\\
725	0.903013261559489\\
727	0.905761487520539\\
729	0.908351226304924\\
731	0.910276395085664\\
733	0.910570745408067\\
735	0.913895963280847\\
737	0.915801734814633\\
739	0.919304367901579\\
741	0.921655321435312\\
743	0.925192263063398\\
745	0.926966045872973\\
747	0.929670839020315\\
749	0.932021051393172\\
751	0.935511534109788\\
753	0.938365697267008\\
755	0.940695531130697\\
757	0.943921496193564\\
759	0.946584683540628\\
761	0.94949639598293\\
763	0.952682611526229\\
765	0.954629900644449\\
767	0.958069315288296\\
769	0.960781359126559\\
771	0.963540582611447\\
773	0.966517795210244\\
775	0.968743431244246\\
777	0.971589916088449\\
779	0.974267268714569\\
781	0.976806619031307\\
783	0.979634293581741\\
785	0.981232817242424\\
787	0.983881786712836\\
789	0.984428311323359\\
791	0.986840204783513\\
793	0.989136031454956\\
795	0.992464753797661\\
797	0.995109014817159\\
799	0.998442482381618\\
};
\addlegendentry{${B^{\rm{e}}}=10^7,{D_u}=1/9$}

\addplot [color=red, dashed, line width=0.8pt, mark size=0.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
3	0.0120994359629854\\
5	0.0176450107793537\\
7	0.0265670144685649\\
9	0.0288960707870425\\
11	0.0379706477592816\\
13	0.0403108873742207\\
15	0.0398079308139154\\
17	0.0406193746025775\\
19	0.0417425977824459\\
21	0.0441571179581448\\
23	0.0457143411331965\\
25	0.0447712892475957\\
27	0.0527932017966794\\
29	0.0550505037247258\\
31	0.0602558582633385\\
33	0.062351296709131\\
35	0.0636470434477161\\
37	0.0730289210432755\\
39	0.0750260985950006\\
41	0.0776306587594208\\
43	0.0794659651088838\\
45	0.0870210595483648\\
47	0.0822261757190165\\
49	0.0870226929115255\\
51	0.0908820870296327\\
53	0.0957265673051198\\
55	0.104120077871005\\
57	0.10720820749636\\
59	0.107182520757239\\
61	0.107229666434486\\
63	0.116456816689753\\
65	0.122223702922179\\
67	0.121449526737526\\
69	0.123139403665748\\
71	0.129927432409705\\
73	0.133820060682797\\
75	0.12605501762107\\
77	0.129996749455872\\
79	0.127286244125831\\
81	0.137216534145292\\
83	0.142946760488016\\
85	0.148491428347649\\
87	0.151008778648572\\
89	0.159274065889632\\
91	0.160738860601531\\
93	0.167778462271546\\
95	0.169241993361796\\
97	0.174590725636361\\
99	0.17846553014798\\
101	0.182508315931288\\
103	0.188133504714102\\
105	0.1913146050784\\
107	0.188150158953694\\
109	0.192328737835708\\
111	0.198893406794592\\
113	0.202910078128234\\
115	0.206828705249262\\
117	0.20735607618319\\
119	0.199162356647617\\
121	0.200433252201948\\
123	0.208308226645618\\
125	0.215886627879079\\
127	0.209076421085641\\
129	0.202548689704525\\
131	0.199885715555009\\
133	0.202600972765662\\
135	0.202908273388983\\
137	0.20523535820568\\
139	0.212490205059225\\
141	0.223077211526837\\
143	0.223832670043891\\
145	0.236436249172\\
147	0.243807080450687\\
149	0.246455025964601\\
151	0.243607209134324\\
153	0.242641065600084\\
155	0.239241306757655\\
157	0.245094182197344\\
159	0.244816613712125\\
161	0.25293486891999\\
163	0.260692347567154\\
165	0.262237980973512\\
167	0.265652136095718\\
169	0.275078282950055\\
171	0.276268223104092\\
173	0.271926863982211\\
175	0.280497297789326\\
177	0.289571874761565\\
179	0.291547617732026\\
181	0.297444762430491\\
183	0.299922564454813\\
185	0.298320315481906\\
187	0.301127181610692\\
189	0.301066761305115\\
191	0.303095626717755\\
193	0.304284372617349\\
195	0.308469217815109\\
197	0.301607439403973\\
199	0.29767114335629\\
201	0.301015320244257\\
203	0.295237075912706\\
205	0.301035430553261\\
207	0.302375268829383\\
209	0.30550843184438\\
211	0.313619030706279\\
213	0.320984335641341\\
215	0.320513841851219\\
217	0.312036498283988\\
219	0.307692963291086\\
221	0.313162773554285\\
223	0.321076490913248\\
225	0.31350204796204\\
227	0.311685589263649\\
229	0.306741904921776\\
231	0.309116019836376\\
233	0.308359343351031\\
235	0.303781186806262\\
237	0.304419850352231\\
239	0.304339606804892\\
241	0.300527028441108\\
243	0.302526161637434\\
245	0.303479919478148\\
247	0.306721689139933\\
249	0.309057579697637\\
251	0.310064959071116\\
253	0.312343125509188\\
255	0.31488146878008\\
257	0.321080146575045\\
259	0.320824933278768\\
261	0.321733249554281\\
263	0.327520460592207\\
265	0.328826666550352\\
267	0.332962167409676\\
269	0.334187416098865\\
271	0.339995913450587\\
273	0.347361218385648\\
275	0.346322725293646\\
277	0.348909521108093\\
279	0.353776677575451\\
281	0.352860149661481\\
283	0.345203895998741\\
285	0.348619256436986\\
287	0.357693833409225\\
289	0.363239408225593\\
291	0.358693942083057\\
293	0.351127428907965\\
295	0.349408775874951\\
297	0.356466780186693\\
299	0.360692259759046\\
301	0.358799967141423\\
303	0.355371734067038\\
305	0.355266452890848\\
307	0.362725524663603\\
309	0.370791815305593\\
311	0.379669549736028\\
313	0.380689853884156\\
315	0.388564828327812\\
317	0.389424836087869\\
319	0.393562623960836\\
321	0.395918721516862\\
323	0.396696405842058\\
325	0.400884278503348\\
327	0.40771130567169\\
329	0.410834147274056\\
331	0.420917010576544\\
333	0.426948047738626\\
335	0.43061424037894\\
337	0.430566357650614\\
339	0.436950108658353\\
341	0.443559613658371\\
343	0.446321965706796\\
345	0.452370776731565\\
347	0.454190506850259\\
349	0.456670214239166\\
351	0.45694461043267\\
353	0.458659230341937\\
355	0.459871353597903\\
357	0.462769667023964\\
359	0.463688992695131\\
361	0.470634428891738\\
363	0.471770716920937\\
365	0.4655935830915\\
367	0.469775688226018\\
369	0.470906410950536\\
371	0.478468558427402\\
373	0.482427788125517\\
375	0.488042693586094\\
377	0.486741283826211\\
379	0.493250766879908\\
381	0.496357982338616\\
383	0.495063984477479\\
385	0.489934286467229\\
387	0.492914767365055\\
389	0.496395886792597\\
391	0.504220956799862\\
393	0.503686672001028\\
395	0.502765178641525\\
397	0.506202686440439\\
399	0.504628496214146\\
401	0.508464798993337\\
403	0.511714386812219\\
405	0.50948331158267\\
407	0.512377263851449\\
409	0.511195501857627\\
411	0.51755252046244\\
413	0.525663119710204\\
415	0.53288735007843\\
417	0.537121668052161\\
419	0.536935927442654\\
421	0.529647401007271\\
423	0.530746866820552\\
425	0.535788298471796\\
427	0.542145208242916\\
429	0.549560417619742\\
431	0.552751951351631\\
433	0.556934056486099\\
435	0.555691121422374\\
437	0.562652538908523\\
439	0.564767108287413\\
441	0.570160109820755\\
443	0.580242973123243\\
445	0.589821693260606\\
447	0.591308993383396\\
449	0.591890484075851\\
451	0.595535470656705\\
453	0.592324722321346\\
455	0.593418059753713\\
457	0.591882003820463\\
459	0.597423965167941\\
461	0.594161744442879\\
463	0.59727863363656\\
465	0.599536585842764\\
467	0.601972975277309\\
469	0.608329993882122\\
471	0.616351906431407\\
473	0.617570620870732\\
475	0.61818472378451\\
477	0.620356980025336\\
479	0.62539841167658\\
481	0.628263119270844\\
483	0.631343500879029\\
485	0.633449136491485\\
487	0.627362121074863\\
489	0.628201451150563\\
491	0.629592799158794\\
493	0.629115954105772\\
495	0.632656973535526\\
497	0.635107995902867\\
499	0.639645284388986\\
501	0.643732487743776\\
503	0.641892592011795\\
505	0.643473818386164\\
507	0.638770004058006\\
509	0.645041033455689\\
511	0.640968464005862\\
513	0.636166106704537\\
515	0.63610002671594\\
517	0.641408578470424\\
519	0.647215480715947\\
521	0.658045302919529\\
523	0.65563385591804\\
525	0.654908583479108\\
527	0.652263701678012\\
529	0.647477566777702\\
531	0.644525727439844\\
533	0.639801398508552\\
535	0.632963605796618\\
537	0.640525753273483\\
539	0.645260299902455\\
541	0.641608750319554\\
543	0.640311768702329\\
545	0.644893850868151\\
547	0.647923569575865\\
549	0.651599305362958\\
551	0.653152440367876\\
553	0.662578587222214\\
555	0.664238981329349\\
557	0.667298770957091\\
559	0.676462104115168\\
561	0.680646925611368\\
563	0.681951158029246\\
565	0.679683958453771\\
567	0.681074721049429\\
569	0.678762721811688\\
571	0.677165945151784\\
573	0.678305457957065\\
575	0.677280788654322\\
577	0.683185025351273\\
579	0.690154343350252\\
581	0.691043734540751\\
583	0.699616032593818\\
585	0.703317751805996\\
587	0.704148302218515\\
589	0.704147395260875\\
591	0.704068665726291\\
593	0.706922885987443\\
595	0.705390571142431\\
597	0.705133370403364\\
599	0.701053744183214\\
601	0.704209829632938\\
603	0.703069046118452\\
605	0.707283651182666\\
607	0.715667627041637\\
609	0.724734523613143\\
611	0.728365881307448\\
613	0.736386465085333\\
615	0.740164681584867\\
617	0.742490913776572\\
619	0.742788833413076\\
621	0.750418761399514\\
623	0.742488858646723\\
625	0.74248885864673\\
627	0.735422374517953\\
629	0.746513524150689\\
631	0.743815421864813\\
633	0.751915808150251\\
635	0.752327344728885\\
637	0.753397927677929\\
639	0.756897077219727\\
641	0.762442652036095\\
643	0.762720974582828\\
645	0.7689537557154\\
647	0.776471525099345\\
649	0.777094237978418\\
651	0.776980776516286\\
653	0.778908388517079\\
655	0.781644164451818\\
657	0.784769625068963\\
659	0.784670482456355\\
661	0.790822555977023\\
663	0.794655245287632\\
665	0.79436431099613\\
667	0.795144634915027\\
669	0.796668414014741\\
671	0.801931398078184\\
673	0.802897328023729\\
675	0.807153347675431\\
677	0.812641149571413\\
679	0.823228156039025\\
681	0.829567528953843\\
683	0.828849410535478\\
685	0.830908200989563\\
687	0.837920498437454\\
689	0.84548264591432\\
691	0.845276088215072\\
693	0.846628366306044\\
695	0.849585470697652\\
697	0.851779490791233\\
699	0.857806754015808\\
701	0.865222300581652\\
703	0.859050978756689\\
705	0.859672070952615\\
707	0.856462030589634\\
709	0.863651954198842\\
711	0.868496543308282\\
713	0.874393726974486\\
715	0.883775604570045\\
717	0.883173960204526\\
719	0.879501114510742\\
721	0.880727952496076\\
723	0.882285175671146\\
725	0.88344412195156\\
727	0.891847210076416\\
729	0.890927987401366\\
731	0.897351651423731\\
733	0.902075003710251\\
735	0.901267463591864\\
737	0.910649341187423\\
739	0.907612200875541\\
741	0.905772729396406\\
743	0.905264234369656\\
745	0.907325115250039\\
747	0.91367808258335\\
749	0.914206694623065\\
751	0.923047119262316\\
753	0.927697545731728\\
755	0.928989132902158\\
757	0.932162951706448\\
759	0.939769477276236\\
761	0.942432352135407\\
763	0.950334719890029\\
765	0.960417583192516\\
767	0.955981746595344\\
769	0.953477462185465\\
771	0.957608441221536\\
773	0.950887885477691\\
775	0.949870759036233\\
777	0.951175640088643\\
779	0.958042328202059\\
781	0.965917302647291\\
783	0.970092865195114\\
785	0.977342185703614\\
787	0.983699204308428\\
789	0.981774130557714\\
791	0.983769552968584\\
793	0.995364845766445\\
795	0.994529411859105\\
797	0.996336809293514\\
799	0.999895418279449\\
};
\addlegendentry{${B^{\rm{e}}}=10^7,{D_u}=1/12$}

\addplot [color=green, dashed, line width=0.8pt, mark size=0.8pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
3	0.0315831276259999\\
5	0.0222939724418822\\
7	0.0352987896996469\\
9	0.0538771000678821\\
11	0.0674456530141691\\
13	0.0496166780087778\\
15	0.0662062275756035\\
17	0.0891427606746175\\
19	0.0713443740399153\\
21	0.0734296669373144\\
23	0.0733304426884465\\
25	0.0736122313137113\\
27	0.091495152898585\\
29	0.0754122086781407\\
31	0.0911064217231192\\
33	0.102473995468372\\
35	0.117219327759794\\
37	0.140505425719064\\
39	0.175804215418711\\
41	0.156020599262428\\
43	0.144809153618639\\
45	0.128654451185463\\
47	0.109307697953997\\
49	0.0955468781655173\\
51	0.112532243064778\\
53	0.108710422231725\\
55	0.11042369801948\\
57	0.103370133405717\\
59	0.138668923105363\\
61	0.12826648896663\\
63	0.152418292445335\\
65	0.176570095924041\\
67	0.181581278154739\\
69	0.215022236817563\\
71	0.160954688686969\\
73	0.15152556999981\\
75	0.174791700235988\\
77	0.154209311270241\\
79	0.160337420945615\\
81	0.185293407885797\\
83	0.168743556904625\\
85	0.171458814551463\\
87	0.188543329364089\\
89	0.196748401243299\\
91	0.203648486155624\\
93	0.21880723412508\\
95	0.236946931717861\\
97	0.254374221223016\\
99	0.277089826712318\\
101	0.249611538581203\\
103	0.266438754411221\\
105	0.275419477182894\\
107	0.274746170850505\\
109	0.25222954744374\\
111	0.245095365441067\\
113	0.248651716823185\\
115	0.258226005242484\\
117	0.248472191019464\\
119	0.260183092800736\\
121	0.274897129491042\\
123	0.280619175774649\\
125	0.292190451910318\\
127	0.276812802337603\\
129	0.280029400175197\\
131	0.31340201134138\\
133	0.304953315077551\\
135	0.318686203334794\\
137	0.310282185233112\\
139	0.304226576147644\\
141	0.274493300062378\\
143	0.270720749847774\\
145	0.276845510802944\\
147	0.281914449891338\\
149	0.297198734163806\\
151	0.313478712425998\\
153	0.307432120517999\\
155	0.293149388475844\\
157	0.303271791547181\\
159	0.32040381615173\\
161	0.308408716212133\\
163	0.306861389715007\\
165	0.283247024065243\\
167	0.248423209118327\\
169	0.252945799779444\\
171	0.27051728563697\\
173	0.287237764968382\\
175	0.298336357565403\\
177	0.29273940445904\\
179	0.296553007645213\\
181	0.278201730105085\\
183	0.297201673511422\\
185	0.286103567931439\\
187	0.291455917011567\\
189	0.328612537748037\\
191	0.322475820164936\\
193	0.335748834847089\\
195	0.36791488687413\\
197	0.380071899642247\\
199	0.374716536205701\\
201	0.386751154000924\\
203	0.416143623217197\\
205	0.412961090546731\\
207	0.415322638977248\\
209	0.39772775661666\\
211	0.396132907372594\\
213	0.387857400070021\\
215	0.401818944208539\\
217	0.404462444523402\\
219	0.409006052504058\\
221	0.414134659580475\\
223	0.434934836464253\\
225	0.432335995213932\\
227	0.444607109506477\\
229	0.448013470191528\\
231	0.448590614092753\\
233	0.417029212256062\\
235	0.441968318535518\\
237	0.414419741461283\\
239	0.416804893709396\\
241	0.412318355418287\\
243	0.406083878901956\\
245	0.425450751095682\\
247	0.424914222950229\\
249	0.42057292910972\\
251	0.4102368831758\\
253	0.417822973135188\\
255	0.420025961203896\\
257	0.421975817259762\\
259	0.444269789701644\\
261	0.472924551486001\\
263	0.487076134702204\\
265	0.471361703867332\\
267	0.449755749366786\\
269	0.434503830026821\\
271	0.442720823691524\\
273	0.440007429111888\\
275	0.464159232590594\\
277	0.484183678190506\\
279	0.47270519586505\\
281	0.487241962409711\\
283	0.478494819990557\\
285	0.460188824405586\\
287	0.486198458921115\\
289	0.49091476938454\\
291	0.491201514101749\\
293	0.476811099245121\\
295	0.431621452752369\\
297	0.436509496572753\\
299	0.429226666344449\\
301	0.413122349001815\\
303	0.424805730032478\\
305	0.439668378327066\\
307	0.422497070039993\\
309	0.409159133841373\\
311	0.400836192044715\\
313	0.431471754247752\\
315	0.449257253427579\\
317	0.472344037057869\\
319	0.479280564758322\\
321	0.462160404519059\\
323	0.461508764200841\\
325	0.481451635928012\\
327	0.491093766557501\\
329	0.480627730931297\\
331	0.511162885538913\\
333	0.522272755980138\\
335	0.521038743740305\\
337	0.49287521548898\\
339	0.504269125372107\\
341	0.497913588981091\\
343	0.489921613143553\\
345	0.481341614075225\\
347	0.496830650996087\\
349	0.479506985335273\\
351	0.481200842767191\\
353	0.481549256497261\\
355	0.508565459763347\\
357	0.538290756352524\\
359	0.555065490247537\\
361	0.553122961637365\\
363	0.548498220369768\\
365	0.548376849131314\\
367	0.580924613524909\\
369	0.581249786578961\\
371	0.574708973027922\\
373	0.545814443265762\\
375	0.5259871256404\\
377	0.525654544724586\\
379	0.557237672350586\\
381	0.574226349078055\\
383	0.568496298069564\\
385	0.552581482949543\\
387	0.577888682151533\\
389	0.56102435176144\\
391	0.570339515344027\\
393	0.544442688669222\\
395	0.55187673001448\\
397	0.544955643988729\\
399	0.530931427293654\\
401	0.52415852270838\\
403	0.550978002973886\\
405	0.528773460996551\\
407	0.544782765227967\\
409	0.540999044657184\\
411	0.527120678198167\\
413	0.543776433586744\\
415	0.560331082361223\\
417	0.570312113633678\\
419	0.580952937115931\\
421	0.567642383565426\\
423	0.567086325199595\\
425	0.590082506451297\\
427	0.598239695256848\\
429	0.586474457974783\\
431	0.609273948247336\\
433	0.607232953513673\\
435	0.604451851602598\\
437	0.584423349603006\\
439	0.581202856680225\\
441	0.590350341649803\\
443	0.611712509828517\\
445	0.643295637454517\\
447	0.61208129615231\\
449	0.606042916628013\\
451	0.601945316634278\\
453	0.632804200259953\\
455	0.646596337582531\\
457	0.680297349956712\\
459	0.650456041608952\\
461	0.637552324088376\\
463	0.626468287604618\\
465	0.610260039416588\\
467	0.624123192240078\\
469	0.61799535887515\\
471	0.624806933503873\\
473	0.633853598463511\\
475	0.638952589869365\\
477	0.662131095613959\\
479	0.644439317429749\\
481	0.640710342118521\\
483	0.639269846159643\\
485	0.647592660407408\\
487	0.66431313973882\\
489	0.663286621575063\\
491	0.665833033145593\\
493	0.671905606407123\\
495	0.676886129162316\\
497	0.69045477923391\\
499	0.69307799972771\\
501	0.698326088477134\\
503	0.709274256904599\\
505	0.676314740516876\\
507	0.685894884808777\\
509	0.692348143070687\\
511	0.675046613205673\\
513	0.688634349992955\\
515	0.690079602730507\\
517	0.665735881100407\\
519	0.686959671488799\\
521	0.693088201892892\\
523	0.681772735757476\\
525	0.692092659429098\\
527	0.688716765493163\\
529	0.697833795956927\\
531	0.692993735775756\\
533	0.690073958469565\\
535	0.683821107782432\\
537	0.688047930068482\\
539	0.686605088285361\\
541	0.71261472280089\\
543	0.711714920134019\\
545	0.743298047760019\\
547	0.727239252468578\\
549	0.716011485539416\\
551	0.714030774286468\\
553	0.704520332959901\\
555	0.706898390492954\\
557	0.728980285461385\\
559	0.754989919976915\\
561	0.772319178155844\\
563	0.765186050589404\\
565	0.779475778087249\\
567	0.772262925098743\\
569	0.75695798796824\\
571	0.744644441460812\\
573	0.725325008449639\\
575	0.737467208216206\\
577	0.725662964029329\\
579	0.707932039231619\\
581	0.730833505901082\\
583	0.73569597744707\\
585	0.743982239725749\\
587	0.7656876396436\\
589	0.74713584730396\\
591	0.727464136405167\\
593	0.75868322855289\\
595	0.747574107498979\\
597	0.75928950801612\\
599	0.760963637758295\\
601	0.757529103764768\\
603	0.775916118414925\\
605	0.772598207525725\\
607	0.752210329382358\\
609	0.739826888735914\\
611	0.758561608080352\\
613	0.793860397779999\\
615	0.780980241626915\\
617	0.752068310459334\\
619	0.716763334229203\\
621	0.722485795479643\\
623	0.730511028002579\\
625	0.728271526514237\\
627	0.725681096596188\\
629	0.737759331707808\\
631	0.746845580767443\\
633	0.769407750600282\\
635	0.778873474673698\\
637	0.792643871150887\\
639	0.773830533294847\\
641	0.779337333265814\\
643	0.789048123122914\\
645	0.789310512701108\\
647	0.81630297195119\\
649	0.802483051768284\\
651	0.804984900921729\\
653	0.809598009794151\\
655	0.80426990278882\\
657	0.806811199525086\\
659	0.80178872306079\\
661	0.814504026431428\\
663	0.829431356323695\\
665	0.819444743573817\\
667	0.821102342346111\\
669	0.803588260722565\\
671	0.806076109915426\\
673	0.808160914546034\\
675	0.831196758950814\\
677	0.854214956309836\\
679	0.833343424704323\\
681	0.824729413852789\\
683	0.84078681212227\\
685	0.868654277674623\\
687	0.888528054385909\\
689	0.904233968218083\\
691	0.901462300532647\\
693	0.886544006115358\\
695	0.86264250738256\\
697	0.84327638455081\\
699	0.836745442178023\\
701	0.84072403215531\\
703	0.843514502556289\\
705	0.842895254869986\\
707	0.862770131731038\\
709	0.854314611789729\\
711	0.865883236972571\\
713	0.826926283442576\\
715	0.843795114076842\\
717	0.842217389155818\\
719	0.818526009891888\\
721	0.831175924667241\\
723	0.83456824882015\\
725	0.823907739771988\\
727	0.836773889623968\\
729	0.7970639358113\\
731	0.797084952986887\\
733	0.819378925428769\\
735	0.839471497132386\\
737	0.871054624758386\\
739	0.888058880913379\\
741	0.911140226428008\\
743	0.891931795622363\\
745	0.897170330320484\\
747	0.903286126796197\\
749	0.899859246662065\\
751	0.883857949401705\\
753	0.885389935252745\\
755	0.868930051095883\\
757	0.852574489315424\\
759	0.86626172675539\\
761	0.869913310530346\\
763	0.85263092047131\\
765	0.869156758685613\\
767	0.888156701795818\\
769	0.905025984977556\\
771	0.904744375112016\\
773	0.921324175620388\\
775	0.905254985225651\\
777	0.921106429351468\\
779	0.917984747559423\\
781	0.920229338060471\\
783	0.904952949747418\\
785	0.936536077373418\\
787	0.931601593938582\\
789	0.92378039676989\\
791	0.927979361063414\\
793	0.946383770848394\\
795	0.945500528608137\\
797	0.965576238089239\\
799	0.991585872604768\\
};
\addlegendentry{${B^{\rm{e}}}=10^7,{D_u}=1/16$}
\end{axis}

\end{tikzpicture}
\begin{tabular}[b]{ |c|c|c|c| } 
 \hline
 \diagbox{\footnotesize{$B^{\rm{e}}$}}{\footnotesize{$D_u$}}& \footnotesize{$1/9$} & \footnotesize{$1/12$} & \footnotesize{$1/16$} \\ 
   \hline
\footnotesize{$10^6$} & \footnotesize{0} & \footnotesize{1} & \footnotesize{1}  \\ 
 \hline
\footnotesize{$5\times10^6$} & \footnotesize{0} & \footnotesize{0} & \footnotesize{1} \\ 
 \hline
 \footnotesize{$10^7$} & \footnotesize{0} & \footnotesize{0} & \footnotesize{0} \\ 
 \hline
\end{tabular}
